Estimating a scalar log-concave random variable, using a silence set based probabilistic sampling

We study the probabilistic sampling of a random variable, in which the variable is sampled only if it falls outside a given set, which is called the silence set. This helps us to understand optimal event-based sampling for the special case of IID random processes, and also to understand the design of a sub-optimal scheme for other cases. We consider the design of this probabilistic sampling for a scalar, log-concave random variable, to minimize either the mean square estimation error, or the mean absolute estimation error. We show that the optimal silence interval: (i) is essentially unique, and (ii) is the limit of an iterative procedure of centering. Further we show through numerical experiments that super-level intervals seem to be remarkably near-optimal for mean square estimation. Finally we use the Gauss inequality for scalar unimodal densities, to show that probabilistic sampling gives a mean square distortion that is less than a third of the distortion incurred by periodic sampling, if the average sampling rate is between 0.3 and 0.9 samples per tick.

==> centered-silence-sets scalar-log-concave/figuresAndData/dataForPeriodicSigma1.tex <==
909.090909091 -908.090909091
454.545454545 -453.545454545
303.03030303 -302.03030303
227.272727273 -226.272727273
181.818181818 -180.818181818
151.515151515 -150.515151515
129.87012987 -128.87012987
113.636363636 -112.636363636
101.01010101 -100.01010101
90.9090909091 -89.9090909091
82.6446280992 -81.6446280992
75.7575757576 -74.7575757576
69.9300699301 -68.9300699301
64.9350649351 -63.9350649351
60.6060606061 -59.6060606061
56.8181818182 -55.8181818182
53.4759358289 -52.4759358289
50.5050505051 -49.5050505051
47.8468899522 -46.8468899522
45.4545454545 -44.4545454545
43.29004329 -42.29004329
41.3223140496 -40.3223140496
39.5256916996 -38.5256916996
37.8787878788 -36.8787878788
36.3636363636 -35.3636363636
34.965034965 -33.965034965
33.67003367 -32.67003367
32.4675324675 -31.4675324675
31.3479623824 -30.3479623824
30.303030303 -29.303030303
29.3255131965 -28.3255131965
28.4090909091 -27.4090909091
27.5482093664 -26.5482093664
26.7379679144 -25.7379679144
25.974025974 -24.974025974
25.2525252525 -24.2525252525
24.57002457 -23.57002457
23.9234449761 -22.9234449761
23.31002331 -22.31002331
22.7272727273 -21.7272727273
22.1729490022 -21.1729490022
21.645021645 -20.645021645
21.1416490486 -20.1416490486
20.6611570248 -19.6611570248
20.202020202 -19.202020202
19.7628458498 -18.7628458498
19.3423597679 -18.3423597679
18.9393939394 -17.9393939394
18.5528756957 -17.5528756957
18.1818181818 -17.1818181818
17.825311943 -16.825311943
17.4825174825 -16.4825174825
17.1526586621 -16.1526586621
16.835016835 -15.835016835
16.5289256198 -15.5289256198
16.2337662338 -15.2337662338
15.9489633174 -14.9489633174
15.6739811912 -14.6739811912
15.4083204931 -14.4083204931
15.1515151515 -14.1515151515
14.9031296572 -13.9031296572
14.6627565982 -13.6627565982
14.43001443 -13.43001443
14.2045454545 -13.2045454545
13.986013986 -12.986013986
13.7741046832 -12.7741046832
13.5685210312 -12.5685210312
13.3689839572 -12.3689839572
13.1752305665 -12.1752305665
12.987012987 -11.987012987
12.8040973111 -11.8040973111
12.6262626263 -11.6262626263
12.4533001245 -11.4533001245
12.285012285 -11.285012285
12.1212121212 -11.1212121212
11.961722488 -10.961722488
11.8063754427 -10.8063754427
11.655011655 -10.655011655
11.5074798619 -10.5074798619
11.3636363636 -10.3636363636
11.2233445567 -10.2233445567
11.0864745011 -10.0864745011
10.9529025192 -9.95290251917
10.8225108225 -9.82251082251
10.6951871658 -9.69518716578
10.5708245243 -9.57082452431
10.4493207941 -9.44932079415
10.3305785124 -9.3305785124
10.2145045965 -9.21450459653
10.101010101 -9.10101010101
9.99000999001 -8.99000999001
9.8814229249 -8.8814229249
9.77517106549 -8.77517106549
9.67117988395 -8.67117988395
9.56937799043 -8.56937799043
9.4696969697 -8.4696969697
9.37207122774 -8.37207122774
9.27643784787 -8.27643784787
9.18273645546 -8.18273645546
9.09090909091 -8.09090909091
9.00090009001 -8.00090009001
8.91265597148 -7.91265597148
8.82612533098 -7.82612533098
8.74125874126 -7.74125874126
8.65800865801 -7.65800865801
8.57632933105 -7.57632933105
8.49617672048 -7.49617672048
8.41750841751 -7.41750841751
8.34028356964 -7.34028356964
8.26446280992 -7.26446280992
8.19000819001 -7.19000819001
8.11688311688 -7.11688311688
8.04505229284 -7.04505229284
7.97448165869 -6.97448165869
7.90513833992 -6.90513833992
7.83699059561 -6.83699059561
7.77000777001 -6.77000777001
7.70416024653 -6.70416024653
7.63941940413 -6.63941940413
7.57575757576 -6.57575757576
7.51314800902 -6.51314800902
7.45156482861 -6.45156482861
7.39098300074 -6.39098300074
7.33137829912 -6.33137829912
7.27272727273 -6.27272727273
7.21500721501 -6.21500721501
7.15819613457 -6.15819613457
7.10227272727 -6.10227272727
7.04721634954 -6.04721634954
6.99300699301 -5.99300699301
6.93962526024 -5.93962526024
6.8870523416 -5.8870523416
6.83526999316 -5.83526999316
6.7842605156 -5.7842605156
6.73400673401 -5.73400673401
6.68449197861 -5.68449197861
6.63570006636 -5.63570006636
6.58761528327 -5.58761528327
6.54022236756 -5.54022236756
6.49350649351 -5.49350649351
6.44745325596 -5.44745325596
6.40204865557 -5.40204865557
6.35727908455 -5.35727908455
6.31313131313 -5.31313131313
6.26959247649 -5.26959247649
6.22665006227 -5.22665006227
6.18429189858 -5.18429189858
6.14250614251 -5.14250614251
6.10128126907 -5.10128126907
6.06060606061 -5.06060606061
6.02046959663 -5.02046959663
5.98086124402 -4.98086124402
5.94177064765 -4.94177064765
5.90318772137 -4.90318772137
5.8651026393 -4.8651026393
5.82750582751 -4.82750582751
5.79038795599 -4.79038795599
5.75373993096 -4.75373993096
5.71755288736 -4.71755288736
5.68181818182 -4.68181818182
5.64652738566 -4.64652738566
5.61167227834 -4.61167227834
5.57724484105 -4.57724484105
5.54323725055 -4.54323725055
5.50964187328 -4.50964187328
5.47645125958 -4.47645125958
5.44365813827 -4.44365813827
5.41125541126 -4.41125541126
5.37923614847 -4.37923614847
5.34759358289 -4.34759358289
5.31632110579 -4.31632110579
5.28541226216 -4.28541226216
5.25486074619 -4.25486074619
5.22466039707 -4.22466039707
5.19480519481 -4.19480519481
5.1652892562 -4.1652892562
5.13610683102 -4.13610683102
5.10725229826 -4.10725229826
5.07872016252 -4.07872016252
5.05050505051 -4.05050505051
5.02260170768 -4.02260170768
4.995004995 -3.995004995
4.96770988574 -3.96770988574
4.94071146245 -3.94071146245
4.914004914 -3.914004914
4.88758553275 -3.88758553275
4.86144871172 -3.86144871172
4.83558994197 -3.83558994197
4.81000481 -3.81000481
4.78468899522 -3.78468899522
4.75963826749 -3.75963826749
4.73484848485 -3.73484848485
4.71031559114 -3.71031559114
4.68603561387 -3.68603561387
4.662004662 -3.662004662
4.63821892393 -3.63821892393
4.61467466544 -3.61467466544
4.59136822773 -3.59136822773
4.56829602558 -3.56829602558
4.54545454545 -3.54545454545
4.52284034374 -3.52284034374
4.500450045 -3.500450045
4.47828034035 -3.47828034035
4.45632798574 -3.45632798574
4.43458980044 -3.43458980044
4.41306266549 -3.41306266549
4.39174352218 -3.39174352218
4.37062937063 -3.37062937063
4.34971726838 -3.34971726838
4.329004329 -3.329004329
4.30848772081 -3.30848772081
4.28816466552 -3.28816466552
4.26803243705 -3.26803243705
4.24808836024 -3.24808836024
4.22832980973 -3.22832980973
4.20875420875 -3.20875420875
4.18935902807 -3.18935902807
4.17014178482 -3.17014178482
4.15110004151 -3.15110004151
4.13223140496 -3.13223140496
4.1135335253 -3.1135335253
4.095004095 -3.095004095
4.07664084794 -3.07664084794
4.05844155844 -3.05844155844
4.0404040404 -3.0404040404
4.02252614642 -3.02252614642
4.00480576692 -3.00480576692
3.98724082935 -2.98724082935
3.96982929734 -2.96982929734
3.95256916996 -2.95256916996
3.93545848091 -2.93545848091
3.91849529781 -2.91849529781
3.90167772142 -2.90167772142
3.885003885 -2.885003885
3.86847195358 -2.86847195358
3.85208012327 -2.85208012327
3.83582662064 -2.83582662064
3.81970970206 -2.81970970206
3.8037276531 -2.8037276531
3.78787878788 -2.78787878788
3.77216144851 -2.77216144851
3.75657400451 -2.75657400451
3.74111485223 -2.74111485223
3.72578241431 -2.72578241431
3.71057513915 -2.71057513915
3.69549150037 -2.69549150037
3.68052999632 -2.68052999632
3.66568914956 -2.66568914956
3.65096750639 -2.65096750639
3.63636363636 -2.63636363636
3.62187613184 -2.62187613184
3.6075036075 -2.6075036075
3.59324469996 -2.59324469996
3.57909806729 -2.57909806729
3.56506238859 -2.56506238859
3.55113636364 -2.55113636364
3.53731871242 -2.53731871242
3.52360817477 -2.52360817477
3.51000351 -2.51000351
3.4965034965 -2.4965034965
3.48310693138 -2.48310693138
3.46981263012 -2.46981263012
3.4566194262 -2.4566194262
3.4435261708 -2.4435261708
3.43053173242 -2.43053173242
3.41763499658 -2.41763499658
3.40483486551 -2.40483486551
3.3921302578 -2.3921302578
3.37952010814 -2.37952010814
3.367003367 -2.367003367
3.35457900034 -2.35457900034
3.3422459893 -2.3422459893
3.33000333 -2.33000333
3.31785003318 -2.31785003318
3.30578512397 -2.30578512397
3.29380764163 -2.29380764163
3.28191663932 -2.28191663932
3.27011118378 -2.27011118378
3.25839035516 -2.25839035516
3.24675324675 -2.24675324675
3.23519896474 -2.23519896474
3.22372662798 -2.22372662798
3.21233536781 -2.21233536781
3.20102432778 -2.20102432778
3.18979266348 -2.18979266348
3.17863954228 -2.17863954228
3.16756414317 -2.16756414317
3.15656565657 -2.15656565657
3.14564328405 -2.14564328405
3.13479623824 -2.13479623824
3.12402374258 -2.12402374258
3.11332503113 -2.11332503113
3.10269934843 -2.10269934843
3.09214594929 -2.09214594929
3.08166409861 -2.08166409861
3.07125307125 -2.07125307125
3.06091215182 -2.06091215182
3.05064063453 -2.05064063453
3.04043782305 -2.04043782305
3.0303030303 -2.0303030303
3.02023557838 -2.02023557838
3.01023479831 -2.01023479831
3.00030003 -2.00030003
2.99043062201 -1.99043062201
2.98062593145 -1.98062593145
2.97088532383 -1.97088532383
2.96120817293 -1.96120817293
2.95159386068 -1.95159386068
2.94204177699 -1.94204177699
2.93255131965 -1.93255131965
2.92312189418 -1.92312189418
2.91375291375 -1.91375291375
2.90444379901 -1.90444379901
2.895193978 -1.895193978
2.886002886 -1.886002886
2.87686996548 -1.87686996548
2.8677946659 -1.8677946659
2.85877644368 -1.85877644368
2.84981476204 -1.84981476204
2.84090909091 -1.84090909091
2.83205890683 -1.83205890683
2.82326369283 -1.82326369283
2.81452293836 -1.81452293836
2.80583613917 -1.80583613917
2.7972027972 -1.7972027972
2.78862242052 -1.78862242052
2.78009452321 -1.78009452321
2.77161862528 -1.77161862528
2.76319425256 -1.76319425256
2.75482093664 -1.75482093664
2.74649821478 -1.74649821478
2.73822562979 -1.73822562979
2.73000273 -1.73000273
2.72182906913 -1.72182906913
2.71370420624 -1.71370420624
2.70562770563 -1.70562770563
2.69759913677 -1.69759913677
2.68961807423 -1.68961807423
2.68168409761 -1.68168409761
2.67379679144 -1.67379679144
2.66595574513 -1.66595574513
2.6581605529 -1.6581605529
2.65041081368 -1.65041081368
2.64270613108 -1.64270613108
2.63504611331 -1.63504611331
2.6274303731 -1.6274303731
2.61985852764 -1.61985852764
2.61233019854 -1.61233019854
2.60484501172 -1.60484501172
2.5974025974 -1.5974025974
2.59000259 -1.59000259
2.5826446281 -1.5826446281
2.57532835437 -1.57532835437
2.56805341551 -1.56805341551
2.56081946223 -1.56081946223
2.55362614913 -1.55362614913
2.54647313471 -1.54647313471
2.53936008126 -1.53936008126
2.53228665485 -1.53228665485
2.52525252525 -1.52525252525
2.5182573659 -1.5182573659
2.51130085384 -1.51130085384
2.50438266967 -1.50438266967
2.4975024975 -1.4975024975
2.49066002491 -1.49066002491
2.48385494287 -1.48385494287
2.47708694575 -1.47708694575
2.47035573123 -1.47035573123
2.46366100025 -1.46366100025
2.457002457 -1.457002457
2.45037980887 -1.45037980887
2.44379276637 -1.44379276637
2.43724104314 -1.43724104314
2.43072435586 -1.43072435586
2.42424242424 -1.42424242424
2.41779497099 -1.41779497099
2.41138172173 -1.41138172173
2.405002405 -1.405002405
2.39865675222 -1.39865675222
2.39234449761 -1.39234449761
2.38606537819 -1.38606537819
2.37981913375 -1.37981913375
2.37360550676 -1.37360550676
2.36742424242 -1.36742424242
2.36127508855 -1.36127508855
2.35515779557 -1.35515779557
2.34907211651 -1.34907211651
2.34301780694 -1.34301780694
2.33699462491 -1.33699462491
2.331002331 -1.331002331
2.32504068821 -1.32504068821
2.31910946197 -1.31910946197
2.31320842008 -1.31320842008
2.30733733272 -1.30733733272
2.30149597238 -1.30149597238
2.29568411387 -1.29568411387
2.28990153423 -1.28990153423
2.28414801279 -1.28414801279
2.27842333105 -1.27842333105
2.27272727273 -1.27272727273
2.26705962367 -1.26705962367
2.26142017187 -1.26142017187
2.25580870742 -1.25580870742
2.2502250225 -1.2502250225
2.24466891134 -1.24466891134
2.23914017017 -1.23914017017
2.23363859727 -1.23363859727
2.22816399287 -1.22816399287
2.22271615915 -1.22271615915
2.21729490022 -1.21729490022
2.21190002212 -1.21190002212
2.20653133274 -1.20653133274
2.20118864187 -1.20118864187
2.19587176109 -1.19587176109
2.19058050383 -1.19058050383
2.18531468531 -1.18531468531
2.18007412252 -1.18007412252
2.17485863419 -1.17485863419
2.16966804079 -1.16966804079
2.1645021645 -1.1645021645
2.15936082919 -1.15936082919
2.1542438604 -1.1542438604
2.14915108532 -1.14915108532
2.14408233276 -1.14408233276
2.13903743316 -1.13903743316
2.13401621852 -1.13401621852
2.12901852246 -1.12901852246
2.12404418012 -1.12404418012
2.11909302818 -1.11909302818
2.11416490486 -1.11416490486
2.10925964986 -1.10925964986
2.10437710438 -1.10437710438
2.09951711106 -1.09951711106
2.09467951403 -1.09467951403
2.08986415883 -1.08986415883
2.08507089241 -1.08507089241
2.08029956314 -1.08029956314
2.07555002076 -1.07555002076
2.07082211638 -1.07082211638
2.06611570248 -1.06611570248
2.06143063286 -1.06143063286
2.05676676265 -1.05676676265
2.05212394829 -1.05212394829
2.0475020475 -1.0475020475
2.04290091931 -1.04290091931
2.03832042397 -1.03832042397
2.03376042302 -1.03376042302
2.02922077922 -1.02922077922
2.02470135655 -1.02470135655
2.0202020202 -1.0202020202
2.01572263657 -1.01572263657
2.01126307321 -1.01126307321
2.00682319888 -1.00682319888
2.00240288346 -1.00240288346
1.998001998 -0.998001998002
1.99362041467 -0.993620414673
1.98925800676 -0.989258006763
1.98491464867 -0.98491464867
1.98059021588 -0.980590215884
1.97628458498 -0.97628458498
1.9719976336 -0.971997633603
1.96772924046 -0.967729240457
1.96347928529 -0.963479285294
1.9592476489 -0.959247648903
1.9550342131 -0.955034213099
1.95083886071 -0.95083886071
1.94666147557 -0.946661475569
1.9425019425 -0.942501942502
1.93836014732 -0.938360147315
1.93423597679 -0.934235976789
1.93012931866 -0.930129318664
1.92604006163 -0.926040061633
1.92196809533 -0.92196809533
1.91791331032 -0.917913310318
1.91387559809 -0.913875598086
1.90985485103 -0.909854851031
1.90585096245 -0.905850962455
1.90186382655 -0.90186382655
1.89789333839 -0.897893338394
1.89393939394 -0.893939393939
1.89000189 -0.890001890002
1.88608072425 -0.886080724255
1.88217579522 -0.882175795219
1.87828700225 -0.878287002254
1.87441424555 -0.874414245548
1.87055742611 -0.870557426113
1.86671644577 -0.866716445772
1.86289120715 -0.862891207154
1.85908161368 -0.859081613683
1.85528756957 -0.855287569573
1.85150897982 -0.851508979819
1.84774575018 -0.847745750185
1.8439977872 -0.843997787203
1.84026499816 -0.84026499816
1.83654729109 -0.836547291093
1.83284457478 -0.83284457478
1.82915675873 -0.829156758734
1.82548375319 -0.825483753195
1.82182546912 -0.82182546912
1.81818181818 -0.818181818182
1.81455271276 -0.814552712756
1.81093806592 -0.810938065918
1.80733779143 -0.807337791433
1.80375180375 -0.803751803752
1.800180018 -0.800180018002
1.79662234998 -0.796622349982
1.79307871616 -0.793078716156
1.78954903364 -0.789549033644
1.78603322022 -0.786033220218
1.7825311943 -0.782531194296
1.77904287493 -0.779042874933
1.77556818182 -0.775568181818
1.77210703526 -0.772107035265
1.76865935621 -0.768659356208
1.7652250662 -0.765225066196
1.76180408739 -0.761804087385
1.75839634254 -0.758396342536
1.755001755 -0.755001755002
1.75162024873 -0.75162024873
1.74825174825 -0.748251748252
1.74489617868 -0.744896178677
1.74155346569 -0.741553465691
1.73822353555 -0.738223535547
1.73490631506 -0.734906315059
1.7316017316 -0.731601731602
1.7283097131 -0.728309713101
1.72503018803 -0.725030188028
1.7217630854 -0.721763085399
1.71850833477 -0.718508334765
1.71526586621 -0.715265866209
1.71203561034 -0.712035610341
1.70881749829 -0.708817498291
1.70561146171 -0.705611461709
1.70241743275 -0.702417432755
1.6992353441 -0.699235344095
1.6960651289 -0.696065128901
1.69290672084 -0.69290672084
1.68976005407 -0.689760054072
1.68662506325 -0.686625063248
1.6835016835 -0.683501683502
1.68038985045 -0.680389850445
1.67728950017 -0.677289500168
1.67420056923 -0.674200569228
1.67112299465 -0.671122994652
1.66805671393 -0.668056713928
1.665001665 -0.665001665002
1.66195778627 -0.661957786272
1.65892501659 -0.658925016589
1.65590329525 -0.655903295248
1.65289256198 -0.652892561983
1.64989275697 -0.649892756971
1.64690382082 -0.646903820817
1.64392569456 -0.643925694559
1.64095831966 -0.640958319659
1.638001638 -0.638001638002
1.63505559189 -0.63505559189
1.63212012404 -0.632120124041
1.62919517758 -0.629195177582
1.62628069605 -0.626280696048
1.62337662338 -0.623376623377
1.62048290391 -0.620482903905
1.61759948237 -0.617599482368
1.61472630389 -0.614726303891
1.61186331399 -0.611863313991
1.60901045857 -0.609010458568
1.60616768391 -0.606167683906
1.60333493667 -0.603334936668
1.60051216389 -0.600512163892
1.59769931299 -0.597699312989
1.59489633174 -0.594896331738
1.59210316829 -0.592103168285
1.58931977114 -0.589319771138
1.58654608916 -0.586546089164
1.58378207159 -0.583782071587
1.58102766798 -0.581027667984
1.57828282828 -0.578282828283
1.57554750276 -0.575547502757
1.57282164203 -0.572821642026
1.57010519705 -0.570105197048
1.56739811912 -0.567398119122
1.56470035988 -0.564700359881
1.56201187129 -0.56201187129
1.55933260564 -0.559332605645
1.55666251557 -0.556662515567
1.554001554 -0.554001554002
1.55134967422 -0.551349674217
1.5487068298 -0.548706829797
1.54607297464 -0.546072974644
1.54344806297 -0.543448062973
1.54083204931 -0.540832049307
1.53822488848 -0.538224888479
1.53562653563 -0.535626535627
1.53303694619 -0.53303694619
1.53045607591 -0.530456075911
1.52788388083 -0.527883880825
1.52532031727 -0.525320317267
1.52276534186 -0.522765341861
1.52021891152 -0.520218911523
1.51768098346 -0.517680983457
1.51515151515 -0.515151515152
1.51263046438 -0.512630464378
1.51011778919 -0.510117789188
1.50761344791 -0.507613447912
1.50511739916 -0.505117399157
1.5026296018 -0.502629601803
1.500150015 -0.500150015001
1.49767859817 -0.497678598173
1.495215311 -0.495215311005
1.49276011345 -0.49276011345
1.49031296572 -0.490312965723
1.4878738283 -0.487873828299
1.48544266191 -0.485442661913
1.48301942755 -0.483019427555
1.48060408647 -0.480604086467
1.47819660015 -0.478196600148
1.47579693034 -0.475796930342
1.47340503905 -0.473405039045
1.4710208885 -0.471020888497
1.46864444118 -0.468644441181
1.46627565982 -0.466275659824
1.46391450739 -0.463914507393
1.46156094709 -0.461560947091
1.45921494236 -0.459214942361
1.45687645688 -0.456876456876
1.45454545455 -0.454545454545
1.45222189951 -0.452221899506
1.44990575613 -0.449905756126
1.447596989 -0.447596988998
1.44529556294 -0.445295562943
1.443001443 -0.443001443001
1.44071459444 -0.440714594439
1.43843498274 -0.438434982739
1.4361625736 -0.436162573603
1.43389733295 -0.433897332951
1.43163922691 -0.431639226915
1.42938822184 -0.429388221841
1.42714428429 -0.427144284287
1.42490738102 -0.42490738102
1.42267747902 -0.422677479016
1.42045454545 -0.420454545455
1.41823854772 -0.418238547724
1.41602945341 -0.416029453413
1.41382723031 -0.413827230312
1.41163184641 -0.411631846414
1.40944326991 -0.409443269908
1.40726146918 -0.407261469181
1.40508641281 -0.405086412814
1.40291806958 -0.402918069585
1.40075640846 -0.400756408461
1.3986013986 -0.398601398601
1.39645300936 -0.396453009356
1.39431121026 -0.394311210262
1.39217597104 -0.392175971043
1.39004726161 -0.390047261607
1.38792505205 -0.387925052047
1.38580931264 -0.385809312639
1.38370001384 -0.383700013837
1.38159712628 -0.381597126278
1.37950062078 -0.379500620775
1.37741046832 -0.37741046832
1.37532664008 -0.375326640077
1.37324910739 -0.373249107388
1.37117784177 -0.371177841766
1.3691128149 -0.369112814896
1.36705399863 -0.367053998633
1.365001365 -0.365001365001
1.36295488619 -0.362954886193
1.36091453457 -0.360914534567
1.35888028265 -0.358880282647
1.35685210312 -0.356852103121
1.35482996884 -0.354829968839
1.35281385281 -0.352813852814
1.35080372822 -0.350803728218
1.34879956838 -0.348799568384
1.3468013468 -0.346801346801
1.34480903712 -0.344809037117
1.34282261313 -0.342822613133
1.34084204881 -0.340842048807
1.33886731825 -0.338867318249
1.33689839572 -0.336898395722
1.33493525564 -0.33493525564
1.33297787257 -0.332977872567
1.33102622122 -0.331026221217
1.32908027645 -0.329080276449
1.32714001327 -0.327140013271
1.32520540684 -0.325205406838
1.32327643245 -0.323276432447
1.32135306554 -0.321353065539
1.3194352817 -0.319435281699
1.31752305665 -0.317523056653
1.31561636627 -0.315616366268
1.31371518655 -0.313715186548
1.31181949364 -0.311819493638
1.30992926382 -0.30992926382
1.30804447351 -0.308044473512
1.30616509927 -0.306165099269
1.30429111778 -0.304291117777
1.30242250586 -0.302422505861
1.30055924047 -0.300559240473
1.2987012987 -0.298701298701
1.29684865776 -0.296848657762
1.295001295 -0.295001295001
1.2931591879 -0.293159187896
1.29132231405 -0.29132231405
1.28949065119 -0.289490651193
1.28766417718 -0.287664177183
1.28584287 -0.285842870001
1.28402670776 -0.284026707756
1.28221566868 -0.282215668675
1.28040973111 -0.280409731114
1.27860887355 -0.278608873546
1.27681307457 -0.276813074566
1.27502231289 -0.27502231289
1.27323656735 -0.273236567354
1.27145581691 -0.27145581691
1.26968004063 -0.26968004063
1.2679092177 -0.2679092177
1.26614332742 -0.266143327425
1.26438234922 -0.264382349222
1.26262626263 -0.262626262626
1.26087504728 -0.260875047283
1.25912868295 -0.259128682951
1.2573871495 -0.257387149503
1.25565042692 -0.255650426921
1.2539184953 -0.253918495298
1.25219133484 -0.252191334836
1.25046892585 -0.250468925847
1.24875124875 -0.248751248751
1.24703828408 -0.247038284075
1.24533001245 -0.245330012453
1.24362641463 -0.243626414625
1.24192747144 -0.241927471436
1.24023316383 -0.240233163835
1.23854347288 -0.238543472876
1.23685837972 -0.236858379716
1.23517786561 -0.235177865613
1.23350191193 -0.233501911928
1.23183050012 -0.231830500123
1.23016361176 -0.23016361176
1.2285012285 -0.228501228501
1.22684333211 -0.226843332106
1.22518990444 -0.225189904435
1.22354092744 -0.223540927444
1.22189638319 -0.221896383187
1.22025625381 -0.220256253813
1.21862052157 -0.21862052157
1.2169891688 -0.216989168796
1.21536217793 -0.215362177929
1.2137395315 -0.213739531497
1.21212121212 -0.212121212121
1.21050720252 -0.210507202518
1.20889748549 -0.208897485493
1.20729204395 -0.207292043945
1.20569086086 -0.205690860863
1.20409391933 -0.204093919326
1.2025012025 -0.202501202501
1.20091269365 -0.200912693647
1.19932837611 -0.199328376109
1.19774823332 -0.197748233321
1.1961722488 -0.196172248804
1.19460040616 -0.194600406164
1.1930326891 -0.193032689096
1.19146908138 -0.191469081377
1.18990956687 -0.189909566873
1.18835412953 -0.188354129531
1.18680275338 -0.186802753382
1.18525542254 -0.185255422544
1.18371212121 -0.183712121212
1.18217283367 -0.182172833668
1.18063754427 -0.180637544274
1.17910623747 -0.179106237472
1.17757889779 -0.177578897786
1.17605550982 -0.17605550982
1.17453605826 -0.174536058257
1.17302052786 -0.173020527859
1.17150890347 -0.171508903468
1.17000117 -0.170001170001
1.16849731246 -0.168497312456
1.16699731591 -0.166997315906
1.1655011655 -0.165501165501
1.16400884647 -0.164008846467
1.16252034411 -0.162520344106
1.16103564379 -0.161035643794
1.15955473098 -0.159554730983
1.1580775912 -0.158077591199
1.15660421004 -0.156604210039
1.15513457318 -0.155134573178
1.15366866636 -0.153668666359
1.1522064754 -0.1522064754
1.15074798619 -0.150747986191
1.14929318469 -0.149293184691
1.14784205693 -0.147842056933
1.14639458902 -0.146394589018
1.14495076712 -0.144950767117
1.14351057747 -0.143510577473
1.1420740064 -0.142074006396
1.14064104026 -0.140641040265
1.13921166553 -0.139211665527
1.1377858687 -0.1377858687
1.13636363636 -0.136363636364
1.13494495517 -0.13494495517
1.13352981183 -0.133529811834
1.13211819314 -0.132118193139
1.13071008593 -0.130710085934
1.12930547713 -0.129305477132
1.12790435371 -0.127904353711
1.12650670271 -0.126506702715
1.12511251125 -0.125112511251
1.12372176649 -0.123721766491
1.12233445567 -0.122334455668
1.12095056608 -0.12095056608
1.11957008509 -0.119570085087
1.11819300011 -0.118193000112
1.11681929864 -0.116819298637
1.11544896821 -0.11544896821
1.11408199643 -0.114081996435
1.11271837098 -0.11271837098
1.11135807957 -0.111358079573
1.11000111 -0.110001110001
1.10864745011 -0.108647450111
1.10729708781 -0.107297087809
1.10595001106 -0.10595001106
1.10460620789 -0.104606207887
1.10326566637 -0.103265666372
1.10192837466 -0.101928374656
1.10059432093 -0.100594320933
1.09926349346 -0.0992634934594
1.09793588054 -0.0979358805446
1.09661147056 -0.096611470556
1.09529025192 -0.0952902519168
1.09397221311 -0.0939722131058
1.09265734266 -0.0926573426573
1.09134562916 -0.0913456291608
1.09003706126 -0.0900370612601
1.08873162765 -0.0887316276538
1.08742931709 -0.0874293170944
1.08613011839 -0.0861301183882
1.08483402039 -0.0848340203949
1.08354101203 -0.0835410120273
1.08225108225 -0.0822510822511
1.08096422008 -0.0809642200843
1.0796804146 -0.0796804145973
1.07839965491 -0.0783996549121
1.0771219302 -0.0771219302025
1.07584722969 -0.0758472296934
1.07457554266 -0.0745755426606
1.07330685843 -0.0733068584308
1.07204116638 -0.0720411663808
1.07077845594 -0.0707784559375
1.06951871658 -0.0695187165775
1.06826193783 -0.0682619378272
1.06700810926 -0.0670081092616
1.06575722051 -0.0657572205052
1.06450926123 -0.0645092612306
1.06326422116 -0.063264221159
1.06202209006 -0.0620220900595
1.06078285775 -0.060782857749
1.05954651409 -0.059546514092
1.058313049 -0.0583130489999
1.05708245243 -0.0570824524313
1.05585471439 -0.0558547143913
1.05462982493 -0.0546298249314
1.05340777415 -0.0534077741494
1.05218855219 -0.0521885521886
1.05097214924 -0.050972149238
1.04975855553 -0.0497585555322
1.04854776135 -0.0485477613505
1.04733975702 -0.0473397570172
1.0461345329 -0.0461345329009
1.04493207941 -0.0449320794148
1.04373238702 -0.043732387016
1.04253544621 -0.0425354462052
1.04134124753 -0.0413412475268
1.04014978157 -0.0401497815685
1.03896103896 -0.038961038961
1.03777501038 -0.0377750103778
1.03659168653 -0.0365916865347
1.03541105819 -0.0354110581901
1.03423311614 -0.0342331161444
1.03305785124 -0.0330578512397
1.03188525436 -0.0318852543597
1.03071531643 -0.0307153164296
1.02954802842 -0.0295480284155
1.02838338132 -0.0283833813246
1.0272213662 -0.0272213662044
1.02606197414 -0.0260619741432
1.02490519627 -0.0249051962693
1.02375102375 -0.023751023751
1.0225994478 -0.0225994477963
1.02145045965 -0.0214504596527
1.02030405061 -0.0203040506071
1.01916021199 -0.0191602119853
1.01801893515 -0.0180189351522
1.01688021151 -0.0168802115111
1.0157440325 -0.0157440325038
1.01461038961 -0.0146103896104
1.01347927435 -0.0134792743488
1.01235067827 -0.012350678275
1.01122459298 -0.0112245929821
1.0101010101 -0.010101010101
1.0089799213 -0.00897992129957
1.00786131828 -0.0078613182826
1.00674519279 -0.0067451927917
1.0056315366 -0.00563153660499
1.00452034154 -0.00452034153692
1.00341159944 -0.00341159943809
1.0023053022 -0.00230530219505
1.00120144173 -0.00120144173008
1.00010001 -0.000100010001
0.999000999001 0.000999000999001
0.997904400758 0.00209559924159
0.996810207337 0.00318979266348
0.995718410833 0.00428158916658
0.994629003382 0.00537099661826
0.993541977149 0.00645802285147
0.992457324335 0.00754267566495
0.991375037177 0.00862496282344
0.990295107942 0.00970489205783
0.989217528935 0.0107824710654
0.98814229249 0.0118577075099
0.987069390978 0.0129306090218
0.985998816801 0.0140011831986
0.984930562395 0.0150694376046
0.983864620228 0.0161353797717
0.982800982801 0.017199017199
0.981739642647 0.0182603573532
0.980680592331 0.0193194076689
0.979623824451 0.0203761755486
0.978569331637 0.0214306683629
0.977517106549 0.0224828934506
0.976467141881 0.0235328581193
0.975419430355 0.0245805696449
0.974373964728 0.0256260352723
0.973330737785 0.0266692622153
0.972289742343 0.0277102576568
0.971250971251 0.028749028749
0.970214417386 0.0297855826138
0.969180073658 0.0308199263423
0.968147933004 0.0318520669958
0.967117988395 0.0328820116054
0.966090232828 0.0339097671723
0.965064659332 0.0349353406678
0.964041260966 0.035958739034
0.963020030817 0.0369799691834
0.962000962001 0.037999037999
0.960984047665 0.0390159523352
0.959969280983 0.040030719017
0.958956655159 0.0410433448408
0.957946163426 0.0420538365744
0.956937799043 0.0430622009569
0.955931555301 0.0440684446994
0.954927425516 0.0450725744843
0.953925403033 0.0460745969665
0.952925481227 0.0470745187726
0.951927653498 0.0480723465017
0.950931913275 0.049068086725
0.949938254013 0.0500617459865
0.948946669197 0.0510533308028
0.947957152337 0.0520428476633
0.94696969697 0.0530303030303
0.945984296661 0.0540157033393
0.945000945001 0.0549990549991
0.944019635608 0.0559803643916
0.943040362127 0.0569596378725
0.942063118229 0.0579368817711
0.94108789761 0.0589121023904
0.940114693993 0.0598853060073
0.939143501127 0.060856498873
0.938174312787 0.0618256872127
0.937207122774 0.0627928772259
0.936241924913 0.0637580750866
0.935278713056 0.0647212869435
0.93431748108 0.0656825189199
0.933358222886 0.0666417771141
0.932400932401 0.0675990675991
0.931445603577 0.0685543964232
0.93049223039 0.0695077696101
0.929540806841 0.0704591931586
0.928591326957 0.071408673043
0.927643784787 0.0723562152134
0.926698174405 0.0733018255954
0.925754489909 0.0742455100907
0.924812725423 0.0751872745769
0.923872875092 0.0761271249076
0.922934933087 0.0770650669128
0.921998893601 0.0780011063987
0.921064750852 0.078935249148
0.92013249908 0.0798675009201
0.919202132549 0.0807978674511
0.918273645546 0.0817263544536
0.917347032382 0.0826529676176
0.91642228739 0.08357771261
0.915499404925 0.0845005950746
0.914578379367 0.0854216206329
0.913659205116 0.0863407948835
0.912741876597 0.0872581234027
0.911826388256 0.0881736117443
0.91091273456 0.08908726544
0.910000910001 0.0899990899991
0.909090909091 0.0909090909091
0.908182726365 0.0918172736355
0.907276356378 0.0927236436218
0.90637179371 0.0936282062902
0.905469032959 0.0945309670409
0.904568068747 0.0954319312528
0.903668895717 0.0963311042834
0.902771508531 0.0972284914688
0.901875901876 0.0981240981241
0.900982070457 0.0990179295432
0.900090009001 0.0999099909991
0.899199712256 0.100800287744
0.898311174991 0.101688825009
0.897424391995 0.102575608005
0.896539358078 0.103460641922
0.89565606807 0.10434393193
0.894774516822 0.105225483178
0.893894699204 0.106105300796
0.893016610109 0.106983389891
0.892140244446 0.107859755554
0.891265597148 0.108734402852
0.890392663164 0.109607336836
0.889521437467 0.110478562533
0.888651915045 0.111348084955
0.887784090909 0.112215909091
0.886917960089 0.113082039911
0.886053517632 0.113946482368
0.885190758608 0.114809241392
0.884329678104 0.115670321896
0.883470271225 0.116529728775
0.882612533098 0.117387466902
0.881756458866 0.118243541134
0.880902043693 0.119097956307
0.88004928276 0.11995071724
0.879198171268 0.120801828732
0.878348704436 0.121651295564
0.877500877501 0.122499122499
0.876654685719 0.123345314281
0.875810124365 0.124189875635
0.87496718873 0.12503281127
0.874125874126 0.125874125874
0.87328617588 0.12671382412
0.872448089339 0.127551910661
0.871611609867 0.128388390133
0.870776732846 0.129223267154
0.869943453676 0.130056546324
0.869111767773 0.130888232227
0.868281670574 0.131718329426
0.867453157529 0.132546842471
0.86662622411 0.13337377589
0.865800865801 0.134199134199
0.864977078107 0.135022921893
0.86415485655 0.13584514345
0.863334196668 0.136665803332
0.862515094014 0.137484905986
0.861697544162 0.138302455838
0.8608815427 0.1391184573
0.860067085233 0.139932914767
0.859254167383 0.140745832617
0.858442784788 0.141557215212
0.857632933105 0.142367066895
0.856824608003 0.143175391997
0.85601780517 0.14398219483
0.855212520311 0.144787479689
0.854408749146 0.145591250854
0.853606487409 0.146393512591
0.852805730855 0.147194269145
0.852006475249 0.147993524751
0.851208716377 0.148791283623
0.850412450038 0.149587549962
0.849617672048 0.150382327952
0.848824378236 0.151175621764
0.84803256445 0.15196743555
0.847242226553 0.152757773447
0.84645336042 0.15354663958
0.845665961945 0.154334038055
0.844880027036 0.155119972964
0.844095551616 0.155904448384
0.843312531624 0.156687468376
0.842530963013 0.157469036987
0.841750841751 0.158249158249
0.840972163821 0.159027836179
0.840194925223 0.159805074777
0.839419121968 0.160580878032
0.838644750084 0.161355249916
0.837871805614 0.162128194386
0.837100284614 0.162899715386
0.836330183156 0.163669816844
0.835561497326 0.164438502674
0.834794223224 0.165205776776
0.834028356964 0.165971643036
0.833263894675 0.166736105325
0.832500832501 0.167499167499
0.831739166597 0.168260833403
0.830978893136 0.169021106864
0.830220008302 0.169779991698
0.829462508295 0.170537491705
0.828706389326 0.171293610674
0.827951647624 0.172048352376
0.827198279428 0.172801720572
0.826446280992 0.173553719008
0.825695648584 0.174304351416
0.824946378485 0.175053621515
0.824198466991 0.175801533009
0.823451910408 0.176548089592
0.82270670506 0.17729329494
0.821962847279 0.178037152721
0.821220333415 0.178779666585
0.820479159829 0.179520840171
0.819739322895 0.180260677105
0.819000819001 0.180999180999
0.818263644546 0.181736355454
0.817527795945 0.182472204055
0.816793269623 0.183206730377
0.816060062021 0.183939937979
0.815328169588 0.184671830412
0.814597588791 0.185402411209
0.813868316106 0.186131683894
0.813140348024 0.186859651976
0.812413681046 0.187586318954
0.811688311688 0.188311688312
0.810964236477 0.189035763523
0.810241451953 0.189758548047
0.809519954667 0.190480045333
0.808799741184 0.191200258816
0.808080808081 0.191919191919
0.807363151946 0.192636848054
0.80664676938 0.19335323062
0.805931656995 0.194068343005
0.805217811418 0.194782188582
0.804505229284 0.195494770716
0.803793907242 0.196206092758
0.803083841953 0.196916158047
0.802375030089 0.197624969911
0.801667468334 0.198332531666
0.800961153384 0.199038846616
0.800256081946 0.199743918054
0.79955225074 0.20044774926
0.798849656495 0.201150343505
0.798148295953 0.201851704047
0.797448165869 0.202551834131
0.796749263007 0.203250736993
0.796051584143 0.203948415857
0.795355126064 0.204644873936
0.794659885569 0.205340114431
0.793965859468 0.206034140532
0.793273044582 0.206726955418
0.792581437743 0.207418562257
0.791891035793 0.208108964207
0.791201835588 0.208798164412
0.790513833992 0.209486166008
0.789827027881 0.210172972119
0.789141414141 0.210858585859
0.788456989671 0.211543010329
0.787773751379 0.212226248621
0.787091696183 0.212908303817
0.786410821013 0.213589178987
0.78573112281 0.21426887719
0.785052598524 0.214947401476
0.784375245117 0.215624754883
0.783699059561 0.216300940439
0.783024038838 0.216975961162
0.782350179941 0.217649820059
0.781677479872 0.218322520128
0.781005935645 0.218994064355
0.780335544284 0.219664455716
0.779666302822 0.220333697178
0.778998208304 0.221001791696
0.778331257783 0.221668742217
0.777665448324 0.222334551676
0.777000777001 0.222999222999
0.776337240897 0.223662759103
0.775674837108 0.224325162892
0.775013562737 0.224986437263
0.774353414899 0.225646585101
0.773694390716 0.226305609284
0.773036487322 0.226963512678
0.772379701861 0.227620298139
0.771724031486 0.228275968514
0.77106947336 0.22893052664
0.770416024653 0.229583975347
0.769763682549 0.230236317451
0.769112444239 0.230887555761
0.768462306924 0.231537693076
0.767813267813 0.232186732187
0.767165324127 0.232834675873
0.766518473095 0.233481526905
0.765872711955 0.234127288045
0.765228037955 0.234771962045
0.764584448352 0.235415551648
0.763941940413 0.236058059587
0.763300511411 0.236699488589
0.762660158633 0.237339841367
0.762020879372 0.237979120628
0.76138267093 0.23861732907
0.76074553062 0.23925446938
0.760109455762 0.239890544238
0.759474443685 0.240525556315
0.758840491729 0.241159508271
0.75820759724 0.24179240276
0.757575757576 0.242424242424
0.756944970101 0.243055029899
0.756315232189 0.243684767811
0.755686541223 0.244313458777
0.755058894594 0.244941105406
0.754432289702 0.245567710298
0.753806723956 0.246193276044
0.753182194773 0.246817805227
0.752558699579 0.247441300421
0.751936235807 0.248063764193
0.751314800902 0.248685199098
0.750694392313 0.249305607687
0.750075007501 0.249924992499
0.749456643933 0.250543356067
0.748839299086 0.251160700914
0.748222970445 0.251777029555
0.747607655502 0.252392344498
0.746993351759 0.253006648241
0.746380056725 0.253619943275
0.745767767917 0.254232232083
0.745156482861 0.254843517139
0.744546199092 0.255453800908
0.74393691415 0.25606308585
0.743328625585 0.256671374415
0.742721330957 0.257278669043
0.742115027829 0.257884972171
0.741509713777 0.258490286223
0.740905386382 0.259094613618
0.740302043234 0.259697956766
0.739699681929 0.260300318071
0.739098300074 0.260901699926
0.738497895281 0.261502104719
0.737898465171 0.262101534829
0.737300007373 0.262699992627
0.736702519523 0.263297480477
0.736105999264 0.263894000736
0.735510444248 0.264489555752
0.734915852135 0.265084147865
0.73432222059 0.26567777941
0.733729547289 0.266270452711
0.733137829912 0.266862170088
0.732547066149 0.267452933851
0.731957253696 0.268042746304
0.731368390258 0.268631609742
0.730780473546 0.269219526454
0.730193501278 0.269806498722
0.729607471181 0.270392528819
0.729022380987 0.270977619013
0.728438228438 0.271561771562
0.727855011282 0.272144988718
0.727272727273 0.272727272727
0.726691374173 0.273308625827
0.726110949753 0.273889050247
0.725531451788 0.274468548212
0.724952878063 0.275047121937
0.724375226367 0.275624773633
0.723798494499 0.276201505501
0.723222680263 0.276777319737
0.722647781471 0.277352218529
0.722073795942 0.277926204058
0.721500721501 0.278499278499
0.72092855598 0.27907144402
0.720357297219 0.279642702781
0.719786943065 0.280213056935
0.719217491369 0.280782508631
0.718648939993 0.281351060007
0.718081286802 0.281918713198
0.717514529669 0.282485470331
0.716948666475 0.283051333525
0.716383695107 0.283616304893
0.715819613457 0.284180386543
0.715256419426 0.284743580574
0.714694110921 0.285305889079
0.714132685853 0.285867314147
0.713572142144 0.286427857856
0.713012477718 0.286987522282
0.71245369051 0.28754630949
0.711895778458 0.288104221542
0.711338739508 0.288661260492
0.710782571611 0.289217428389
0.710227272727 0.289772727273
0.70967284082 0.29032715918
0.709119273862 0.290880726138
0.708566569829 0.291433430171
0.708014726706 0.291985273294
0.707463742483 0.292536257517
0.706913615156 0.293086384844
0.706364342728 0.293635657272
0.705815923207 0.294184076793
0.705268354609 0.294731645391
0.704721634954 0.295278365046
0.70417576227 0.29582423773
0.70363073459 0.29636926541
0.703086549954 0.296913450046
0.702543206407 0.297456793593
0.702000702001 0.297999297999
0.701459034792 0.298540965208
0.700918202846 0.299081797154
0.70037820423 0.29962179577
0.699839037021 0.300160962979
0.699300699301 0.300699300699
0.698763189155 0.301236810845
0.698226504678 0.301773495322
0.697690643968 0.302309356032
0.697155605131 0.302844394869
0.696621386277 0.303378613723
0.696087985521 0.303912014479
0.695555400988 0.304444599012
0.695023630803 0.304976369197
0.694492673102 0.305507326898
0.693962526024 0.306037473976
0.693433187712 0.306566812288
0.692904656319 0.307095343681
0.692376930001 0.307623069999
0.691850006919 0.308149993081
0.69132388524 0.30867611476
0.690798563139 0.309201436861
0.690274038793 0.309725961207
0.689750310388 0.310249689612
0.689227376111 0.310772623889
0.68870523416 0.31129476584
0.688183882733 0.311816117267
0.687663320039 0.312336679961
0.687143544286 0.312856455714
0.686624553694 0.313375446306
0.686106346484 0.313893653516
0.685588920883 0.314411079117
0.685072275125 0.314927724875
0.684556407448 0.315443592552
0.684041316095 0.315958683905
0.683526999316 0.316473000684
0.683013455365 0.316986544635
0.682500682501 0.317499317499
0.681988678988 0.318011321012
0.681477443097 0.318522556903
0.680966973102 0.319033026898
0.680457267284 0.319542732716
0.679948323927 0.320051676073
0.679440141324 0.320559858676
0.678932717768 0.321067282232
0.67842605156 0.32157394844
0.677920141007 0.322079858993
0.677414984419 0.322585015581
0.676910580112 0.323089419888
0.676406926407 0.323593073593
0.675904021629 0.324095978371
0.675401864109 0.324598135891
0.674900452183 0.325099547817
0.674399784192 0.325600215808
0.673899858481 0.326100141519
0.673400673401 0.326599326599
0.672902227306 0.327097772694
0.672404518558 0.327595481442
0.671907545522 0.328092454478
0.671411306566 0.328588693434
0.670915800067 0.329084199933
0.670421024403 0.329578975597
0.669926977959 0.330073022041
0.669433659124 0.330566340876
0.668941066292 0.331058933708
0.668449197861 0.331550802139
0.667958052234 0.332041947766
0.66746762782 0.33253237218
0.666977923031 0.333022076969
0.666488936284 0.333511063716
0.666000666001 0.333999333999
0.665513110608 0.334486889392
0.665026268538 0.334973731462
0.664540138224 0.335459861776
0.664054718109 0.335945281891
0.663570006636 0.336429993364
0.663086002254 0.336913997746
0.662602703419 0.337397296581
0.662120108588 0.337879891412
0.661638216223 0.338361783777
0.661157024793 0.338842975207
0.66067653277 0.33932346723
0.660196738628 0.339803261372
0.65971764085 0.34028235915
0.659239237919 0.340760762081
0.658761528327 0.341238471673
0.658284510565 0.341715489435
0.657808183134 0.342191816866
0.657332544534 0.342667455466
0.656857593274 0.343142406726
0.656383327863 0.343616672137
0.655909746819 0.344090253181
0.65543684866 0.34456315134
0.65496463191 0.34503536809
0.654493095098 0.345506904902
0.654022236756 0.345977763244
0.653552055421 0.346447944579
0.653082549634 0.346917450366
0.65261371794 0.34738628206
0.652145558889 0.347854441111
0.651678071033 0.348321928967
0.65121125293 0.34878874707
0.650745103143 0.349254896857
0.650279620237 0.349720379763
0.649814802781 0.350185197219
0.649350649351 0.350649350649
0.648887158523 0.351112841477
0.648424328881 0.351575671119
0.64796215901 0.35203784099
0.647500647501 0.352499352499
0.647039792947 0.352960207053
0.646579593948 0.353420406052
0.646120049105 0.353879950895
0.645661157025 0.354338842975
0.645202916317 0.354797083683
0.644745325596 0.355254674404
0.64428838348 0.35571161652
0.643832088591 0.356167911409
0.643376439555 0.356623560445
0.642921435001 0.357078564999
0.642467073562 0.357532926438
0.642013353878 0.357986646122
0.641560274588 0.358439725412
0.641107834338 0.358892165662
0.640656031777 0.359343968223
0.640204865557 0.359795134443
0.639754334336 0.360245665664
0.639304436773 0.360695563227
0.638855171533 0.361144828467
0.638406537283 0.361593462717
0.637958532695 0.362041467305
0.637511156445 0.362488843555
0.637064407212 0.362935592788
0.636618283677 0.363381716323
0.636172784528 0.363827215472
0.635727908455 0.364272091545
0.635283654152 0.364716345848
0.634840020315 0.365159979685
0.634397005646 0.365602994354
0.63395460885 0.36604539115
0.633512828635 0.366487171365
0.633071663712 0.366928336288
0.632631112798 0.367368887202
0.632191174611 0.367808825389
0.631751847874 0.368248152126
0.631313131313 0.368686868687
0.630875023658 0.369124976342
0.630437523641 0.369562476359
0.630000630001 0.369999369999
0.629564341476 0.370435658524
0.62912865681 0.37087134319
0.628693574752 0.371306425248
0.62825909405 0.37174090595
0.627825213461 0.372174786539
0.62739193174 0.37260806826
0.626959247649 0.373040752351
0.626527159952 0.373472840048
0.626095667418 0.373904332582
0.625664768817 0.374335231183
0.625234462924 0.374765537076
0.624804748516 0.375195251484
0.624375624376 0.375624375624
0.623947089287 0.376052910713
0.623519142038 0.376480857962
0.623091781419 0.376908218581
0.622665006227 0.377334993773
0.622238815257 0.377761184743
0.621813207313 0.378186792687
0.621388181197 0.378611818803
0.620963735718 0.379036264282
0.620539869687 0.379460130313
0.620116581917 0.379883418083
0.619693871228 0.380306128772
0.619271736438 0.380728263562
0.618850176372 0.381149823628
0.618429189858 0.381570810142
0.618008775725 0.381991224275
0.617588932806 0.382411067194
0.61716965994 0.38283034006
0.616750955964 0.383249044036
0.616332819723 0.383667180277
0.615915250062 0.384084749938
0.61549824583 0.38450175417
0.61508180588 0.38491819412
0.614665929068 0.385334070932
0.614250614251 0.385749385749
0.613835860291 0.386164139709
0.613421666053 0.386578333947
0.613008030405 0.386991969595
0.612594952218 0.387405047782
0.612182430364 0.387817569636
0.611770463722 0.388229536278
0.611359051171 0.388640948829
0.610948191593 0.389051808407
0.610537883876 0.389462116124
0.610128126907 0.389871873093
0.609718919578 0.390281080422
0.609310260785 0.390689739215
0.608902149425 0.391097850575
0.608494584398 0.391505415602
0.608087564609 0.391912435391
0.607681088965 0.392318911035
0.607275156373 0.392724843627
0.606869765748 0.393130234252
0.606464916005 0.393535083995
0.606060606061 0.393939393939
0.605656834837 0.394343165163
0.605253601259 0.394746398741
0.604850904252 0.395149095748
0.604448742747 0.395551257253
0.604047115675 0.395952884325
0.603646021973 0.396353978027
0.603245460578 0.396754539422
0.602845430432 0.397154569568
0.602445930478 0.397554069522
0.602046959663 0.397953040337
0.601648516936 0.398351483064
0.601250601251 0.398749398749
0.60085321156 0.39914678844
0.600456346824 0.399543653176
0.600060006001 0.399939993999
0.599664188055 0.400335811945
0.599268891952 0.400731108048
0.598874116661 0.401125883339
0.598479861153 0.401520138847
0.598086124402 0.401913875598
0.597692905385 0.402307094615
0.597300203082 0.402699796918
0.596908016475 0.403091983525
0.596516344548 0.403483655452
0.596125186289 0.403874813711
0.595734540689 0.404265459311
0.595344406739 0.404655593261
0.594954783436 0.405045216564
0.594565669778 0.405434330222
0.594177064765 0.405822935235
0.593788967401 0.406211032599
0.593401376691 0.406598623309
0.593014291644 0.406985708356
0.592627711272 0.407372288728
0.592241634587 0.407758365413
0.591856060606 0.408143939394
0.591470988348 0.408529011652
0.591086416834 0.408913583166
0.590702345088 0.409297654912
0.590318772137 0.409681227863
0.589935697009 0.410064302991
0.589553118736 0.410446881264
0.589171036352 0.410828963648
0.588789448893 0.411210551107
0.588408355399 0.411591644601
0.58802775491 0.41197224509
0.587647646471 0.412352353529
0.587268029128 0.412731970872
0.586888901931 0.413111098069
0.58651026393 0.41348973607
0.586132114179 0.413867885821
0.585754451734 0.414245548266
0.585377275654 0.414622724346
0.585000585001 0.414999414999
0.584624378837 0.415375621163
0.584248656228 0.415751343772
0.583873416243 0.416126583757
0.583498657953 0.416501342047
0.58312438043 0.41687561957
0.582750582751 0.417249417249
0.582377263992 0.417622736008
0.582004423234 0.417995576766
0.581632059559 0.418367940441
0.581260172053 0.418739827947
0.580888759802 0.419111240198
0.580517821897 0.419482178103
0.580147357429 0.419852642571
0.579777365492 0.420222634508
0.579407845182 0.420592154818
0.579038795599 0.420961204401
0.578670215844 0.421329784156
0.57830210502 0.42169789498
0.577934462232 0.422065537768
0.577567286589 0.422432713411
0.577200577201 0.422799422799
0.57683433318 0.42316566682
0.57646855364 0.42353144636
0.5761032377 0.4238967623
0.575738384478 0.424261615522
0.575373993096 0.424626006904
0.575010062676 0.424989937324
0.574646592346 0.425353407654
0.574283581232 0.425716418768
0.573921028466 0.426078971534
0.57355893318 0.42644106682
0.573197294509 0.426802705491
0.572836111588 0.427163888412
0.572475383559 0.427524616441
0.57211510956 0.42788489044
0.571755288736 0.428244711264
0.571395920233 0.428604079767
0.571037003198 0.428962996802
0.57067853678 0.42932146322
0.570320520132 0.429679479868
0.569962952408 0.430037047592
0.569605832764 0.430394167236
0.569249160357 0.430750839643
0.56889293435 0.43110706565
0.568537153903 0.431462846097
0.568181818182 0.431818181818
0.567826926353 0.432173073647
0.567472477585 0.432527522415
0.567118471049 0.432881528951
0.566764905917 0.433235094083
0.566411781365 0.433588218635
0.56605909657 0.43394090343
0.56570685071 0.43429314929
0.565355042967 0.434644957033
0.565003672524 0.434996327476
0.564652738566 0.435347261434
0.56430224028 0.43569775972
0.563952176855 0.436047823145
0.563602547484 0.436397452516
0.563253351357 0.436746648643
0.562904587672 0.437095412328
0.562556255626 0.437443744374
0.562208354416 0.437791645584
0.561860883245 0.438139116755
0.561513841316 0.438486158684
0.561167227834 0.438832772166
0.560821042005 0.439178957995
0.56047528304 0.43952471696
0.560129950148 0.439870049852
0.559785042544 0.440214957456
0.559440559441 0.440559440559
0.559096500056 0.440903499944
0.558752863608 0.441247136392
0.558409649319 0.441590350681
0.558066856409 0.441933143591
0.557724484105 0.442275515895
0.557382531631 0.442617468369
0.557040998217 0.442959001783
0.556699883093 0.443300116907
0.55635918549 0.44364081451
0.556018904643 0.443981095357
0.555679039787 0.444320960213
0.555339590159 0.444660409841
0.555000555001 0.444999444999
0.554661933552 0.445338066448
0.554323725055 0.445676274945
0.553985928757 0.446014071243
0.553648543904 0.446351456096
0.553311569745 0.446688430255
0.55297500553 0.44702499447
0.552638850511 0.447361149489
0.552303103943 0.447696896057
0.551967765083 0.448032234917
0.551632833186 0.448367166814
0.551298307514 0.448701692486
0.550964187328 0.449035812672
0.55063047189 0.44936952811
0.550297160467 0.449702839533
0.549964252324 0.450035747676
0.54963174673 0.45036825327
0.549299642955 0.450700357045
0.548967940272 0.451032059728
0.548636637955 0.451363362045
0.548305735278 0.451694264722
0.54797523152 0.45202476848
0.547645125958 0.452354874042
0.547315417875 0.452684582125
0.546986106553 0.453013893447
0.546657191275 0.453342808725
0.546328671329 0.453671328671
0.546000546001 0.453999453999
0.54567281458 0.45432718542
0.545345476359 0.454654523641
0.54501853063 0.45498146937
0.544691976687 0.455308023313
0.544365813827 0.455634186173
0.544040041347 0.455959958653
0.543714658547 0.456285341453
0.543389664729 0.456610335271
0.543065059194 0.456934940806
0.542740841248 0.457259158752
0.542417010197 0.457582989803
0.542093565349 0.457906434651
0.541770506014 0.458229493986
0.541447831501 0.458552168499
0.541125541126 0.458874458874
0.5408036342 0.4591963658
0.540482110042 0.459517889958
0.540160967968 0.459839032032
0.539840207299 0.460159792701
0.539519827354 0.460480172646
0.539199827456 0.460800172544
0.53888020693 0.46111979307
0.538560965101 0.461439034899
0.538242101297 0.461757898703
0.537923614847 0.462076385153
0.53760550508 0.46239449492
0.53728777133 0.46271222867
0.53697041293 0.46302958707
0.536653429215 0.463346570785
0.536336819523 0.463663180477
0.53602058319 0.46397941681
0.535704719559 0.464295280441
0.535389227969 0.464610772031
0.535074107764 0.464925892236
0.534759358289 0.465240641711
0.534444978889 0.465555021111
0.534130968914 0.465869031086
0.53381732771 0.46618267229
0.533504054631 0.466495945369
0.533191149027 0.466808850973
0.532878610253 0.467121389747
0.532566437663 0.467433562337
0.532254630615 0.467745369385
0.531943188467 0.468056811533
0.531632110579 0.468367889421
0.531321396313 0.468678603687
0.53101104503 0.46898895497
0.530701056095 0.469298943905
0.530391428875 0.469608571125
0.530082162735 0.469917837265
0.529773257046 0.470226742954
0.529464711177 0.470535288823
0.5291565245 0.4708434755
0.528848696388 0.471151303612
0.528541226216 0.471458773784
0.528234113359 0.471765886641
0.527927357196 0.472072642804
0.527620957104 0.472379042896
0.527314912466 0.472685087534
0.527009222661 0.472990777339
0.526703887075 0.473296112925
0.52639890509 0.47360109491
0.526094276094 0.473905723906
0.525789999474 0.474210000526
0.525486074619 0.474513925381
0.525182500919 0.474817499081
0.524879277766 0.475120722234
0.524576404553 0.475423595447
0.524273880675 0.475726119325
0.523971705528 0.476028294472
0.523669878509 0.476330121491
0.523368399016 0.476631600984
0.52306726645 0.47693273355
0.522766480213 0.477233519787
0.522466039707 0.477533960293
0.522165944337 0.477834055663
0.521866193508 0.478133806492
0.521566786627 0.478433213373
0.521267723103 0.478732276897
0.520969002344 0.479030997656
0.520670623763 0.479329376237
0.520372586772 0.479627413228
0.520074890784 0.479925109216
0.519777535215 0.480222464785
0.519480519481 0.480519480519
0.519183842999 0.480816157001
0.518887505189 0.481112494811
0.518591505471 0.481408494529
0.518295843267 0.481704156733
0.518000518001 0.481999481999
0.517705529095 0.482294470905
0.517410875977 0.482589124023
0.517116558072 0.482883441928
0.51682257481 0.48317742519
0.51652892562 0.48347107438
0.516235609932 0.483764390068
0.51594262718 0.48405737282
0.515649976796 0.484350023204
0.515357658215 0.484642341785
0.515065670873 0.484934329127
0.514774014208 0.485225985792
0.514482687658 0.485517312342
0.514191690662 0.485808309338
0.513901022663 0.486098977337
0.513610683102 0.486389316898
0.513320671423 0.486679328577
0.513030987072 0.486969012928
0.512741629493 0.487258370507
0.512452598135 0.487547401865
0.512163892446 0.487836107554
0.511875511876 0.488124488124
0.511587455876 0.488412544124
0.511299723898 0.488700276102
0.511012315397 0.488987684603
0.510725229826 0.489274770174
0.510438466643 0.489561533357
0.510152025304 0.489847974696
0.509865905267 0.490134094733
0.509580105993 0.490419894007
0.509294626942 0.490705373058
0.509009467576 0.490990532424
0.508724627359 0.491275372641
0.508440105756 0.491559894244
0.508155902231 0.491844097769
0.507872016252 0.492127983748
0.507588447287 0.492411552713
0.507305194805 0.492694805195
0.507022258277 0.492977741723
0.506739637174 0.493260362826
0.50645733097 0.49354266903
0.506175339137 0.493824660863
0.505893661152 0.494106338848
0.505612296491 0.494387703509
0.505331244631 0.494668755369
0.505050505051 0.494949494949
0.50477007723 0.49522992277
0.50448996065 0.49551003935
0.504210154793 0.495789845207
0.503930659141 0.496069340859
0.503651473181 0.496348526819
0.503372596396 0.496627403604
0.503094028274 0.496905971726
0.502815768302 0.497184231698
0.502537815971 0.497462184029
0.502260170768 0.497739829232
0.501982832187 0.498017167813
0.501705799719 0.498294200281
0.501429072858 0.498570927142
0.501152651098 0.498847348902
0.500876533934 0.499123466066
0.500600720865 0.499399279135
0.500325211387 0.499674788613
0.500050005001 0.499949994999
0.499775101204 0.500224898796
0.4995004995 0.5004995005
0.499226199391 0.500773800609
0.498952200379 0.501047799621
0.49867850197 0.50132149803
0.498405103668 0.501594896332
0.498132004981 0.501867995019
0.497859205417 0.502140794583
0.497586704483 0.502413295517
0.497314501691 0.502685498309
0.497042596551 0.502957403449
0.496770988574 0.503229011426
0.496499677275 0.503500322725
0.496228662168 0.503771337832
0.495957942766 0.504042057234
0.495687518588 0.504312481412
0.49541738915 0.50458261085
0.495147553971 0.504852446029
0.49487801257 0.50512198743
0.494608764467 0.505391235533
0.494339809185 0.505660190815
0.494071146245 0.505928853755
0.493802775172 0.506197224828
0.493534695489 0.506465304511
0.493266906723 0.506733093277
0.492999408401 0.507000591599
0.492732200049 0.507267799951
0.492465281198 0.507534718802
0.492198651376 0.507801348624
0.491932310114 0.508067689886
0.491666256945 0.508333743055
0.4914004914 0.5085995086
0.491135013015 0.508864986985
0.490869821323 0.509130178677
0.490604915861 0.509395084139
0.490340296166 0.509659703834
0.490075961774 0.509924038226
0.489811912226 0.510188087774
0.48954814706 0.51045185294
0.489284665819 0.510715334181
0.489021468042 0.510978531958
0.488758553275 0.511241446725
0.488495921059 0.511504078941
0.48823357094 0.51176642906
0.487971502464 0.512028497536
0.487709715178 0.512290284822
0.487448208628 0.512551791372
0.487186982364 0.512813017636
0.486926035935 0.513073964065
0.486665368892 0.513334631108
0.486404980787 0.513595019213
0.486144871172 0.513855128828
0.4858850396 0.5141149604
0.485625485625 0.514374514375
0.485366208805 0.514633791195
0.485107208693 0.514892791307
0.484848484848 0.515151515152
0.484590036829 0.515409963171
0.484331864193 0.515668135807
0.484073966502 0.515926033498
0.483816343316 0.516183656684
0.483558994197 0.516441005803
0.483301918709 0.516698081291
0.483045116414 0.516954883586
0.482788586878 0.517211413122
0.482532329666 0.517467670334
0.482276344345 0.517723655655
0.482020630483 0.517979369517
0.481765187648 0.518234812352
0.481510015408 0.518489984592
0.481255113336 0.518744886664
0.481000481 0.518999519
0.480746117975 0.519253882025
0.480492023832 0.519507976168
0.480238198146 0.519761801854
0.479984640492 0.520015359508
0.479731350444 0.520268649556
0.47947832758 0.52052167242
0.479225571476 0.520774428524
0.478973081713 0.521026918287
0.478720857868 0.521279142132
0.478468899522 0.521531100478
0.478217206255 0.521782793745
0.47796577765 0.52203422235
0.47771461329 0.52228538671
0.477463712758 0.522536287242
0.477213075638 0.522786924362
0.476962701517 0.523037298483
0.47671258998 0.52328741002
0.476462740614 0.523537259386
0.476213153007 0.523786846993
0.475963826749 0.524036173251
0.475714761429 0.524285238571
0.475465956638 0.524534043362
0.475217411966 0.524782588034
0.474969127007 0.525030872993
0.474721101353 0.525278898647
0.474473334599 0.525526665401
0.474225826339 0.525774173661
0.473978576168 0.526021423832
0.473731583685 0.526268416315
0.473484848485 0.526515151515
0.473238370167 0.526761629833
0.47299214833 0.52700785167
0.472746182575 0.527253817425
0.4725004725 0.5274995275
0.47225501771 0.52774498229
0.472009817804 0.527990182196
0.471764872388 0.528235127612
0.471520181064 0.528479818936
0.471275743437 0.528724256563
0.471031559114 0.528968440886
0.470787627701 0.529212372299
0.470543948805 0.529456051195
0.470300522034 0.529699477966
0.470057346996 0.529942653004
0.469814423303 0.530185576697
0.469571750563 0.530428249437
0.46932932839 0.53067067161
0.469087156394 0.530912843606
0.468845234188 0.531154765812
0.468603561387 0.531396438613
0.468362137605 0.531637862395
0.468120962457 0.531879037543
0.467880035559 0.532119964441
0.467639356528 0.532360643472
0.467398924982 0.532601075018
0.46715874054 0.53284125946
0.46691880282 0.53308119718
0.466679111443 0.533320888557
0.466439666029 0.533560333971
0.4662004662 0.5337995338
0.465961511579 0.534038488421
0.465722801788 0.534277198212
0.465484336452 0.534515663548
0.465246115195 0.534753884805
0.465008137642 0.534991862358
0.464770403421 0.535229596579
0.464532912157 0.535467087843
0.464295663479 0.535704336521
0.464058657014 0.535941342986
0.463821892393 0.536178107607
0.463585369246 0.536414630754
0.463349087202 0.536650912798
0.463113045895 0.536886954105
0.462877244955 0.537122755045
0.462641684016 0.537358315984
0.462406362712 0.537593637288
0.462171280677 0.537828719323
0.461936437546 0.538063562454
0.461701832956 0.538298167044
0.461467466544 0.538532533456
0.461233337946 0.538766662054
0.460999446801 0.539000553199
0.460765792748 0.539234207252
0.460532375426 0.539467624574
0.460299194476 0.539700805524
0.46006624954 0.53993375046
0.459833540258 0.540166459742
0.459601066274 0.540398933726
0.459368827231 0.540631172769
0.459136822773 0.540863177227
0.458905052545 0.541094947455
0.458673516191 0.541326483809
0.458442213359 0.541557786641
0.458211143695 0.541788856305
0.457980306847 0.542019693153
0.457749702463 0.542250297537
0.457519330192 0.542480669808
0.457289189684 0.542710810316
0.457059280589 0.542940719411
0.456829602558 0.543170397442
0.456600155244 0.543399844756
0.456370938299 0.543629061701
0.456141951375 0.543858048625
0.455913194128 0.544086805872
0.455684666211 0.544315333789
0.45545636728 0.54454363272
0.455228296991 0.544771703009
0.455000455 0.544999545
0.454772840966 0.545227159034
0.454545454545 0.545454545455
0.454318295398 0.545681704602
0.454091363182 0.545908636818
0.453864657559 0.546135342441
0.453638178189 0.546361821811
0.453411924734 0.546588075266
0.453185896855 0.546814103145
0.452960094216 0.547039905784
0.45273451648 0.54726548352
0.452509163311 0.547490836689
0.452284034374 0.547715965626
0.452059129334 0.547940870666
0.451834447858 0.548165552142
0.451609989613 0.548390010387
0.451385754266 0.548614245734
0.451161741484 0.548838258516
0.450937950938 0.549062049062
0.450714382296 0.549285617704
0.450491035228 0.549508964772
0.450267909406 0.549732090594
0.4500450045 0.5499549955
0.449822320184 0.550177679816
0.449599856128 0.550400143872
0.449377612007 0.550622387993
0.449155587496 0.550844412504
0.448933782267 0.551066217733
0.448712195997 0.551287804003
0.448490828363 0.551509171637
0.448269679039 0.551730320961
0.448048747704 0.551951252296
0.447828034035 0.552171965965
0.447607537711 0.552392462289
0.447387258411 0.552612741589
0.447167195815 0.552832804185
0.446947349602 0.553052650398
0.446727719455 0.553272280545
0.446508305054 0.553491694946
0.446289106083 0.553710893917
0.446070122223 0.553929877777
0.445851353159 0.554148646841
0.445632798574 0.554367201426
0.445414458153 0.554585541847
0.445196331582 0.554803668418
0.444978418547 0.555021581453
0.444760718733 0.555239281267
0.444543231829 0.555456768171
0.444325957522 0.555674042478
0.444108895501 0.555891104499
0.443892045455 0.556107954545
0.443675407072 0.556324592928
0.443458980044 0.556541019956
0.443242764062 0.556757235938
0.443026758816 0.556973241184
0.442810963999 0.557189036001
0.442595379304 0.557404620696
0.442380004424 0.557619995576
0.442164839052 0.557835160948
0.441949882883 0.558050117117
0.441735135613 0.558264864387
0.441520596936 0.558479403064
0.441306266549 0.558693733451
0.441092144149 0.558907855851
0.440878229433 0.559121770567
0.440664522099 0.559335477901
0.440451021846 0.559548978154
0.440237728373 0.559762271627
0.44002464138 0.55997535862
0.439811760566 0.560188239434
0.439599085634 0.560400914366
0.439386616284 0.560613383716
0.439174352218 0.560825647782
0.438962293139 0.561037706861
0.43875043875 0.56124956125
0.438538788756 0.561461211244
0.43832734286 0.56167265714
0.438116100767 0.561883899233
0.437905062183 0.562094937817
0.437694226813 0.562305773187
0.437483594365 0.562516405635
0.437273164546 0.562726835454
0.437062937063 0.562937062937
0.436852911625 0.563147088375
0.43664308794 0.56335691206
0.436433465718 0.563566534282
0.436224044669 0.563775955331
0.436014824504 0.563985175496
0.435805804933 0.564194195067
0.435596985669 0.564403014331
0.435388366423 0.564611633577
0.435179946908 0.564820053092
0.434971726838 0.565028273162
0.434763705926 0.565236294074
0.434555883887 0.565444116113
0.434348260435 0.565651739565
0.434140835287 0.565859164713
0.433933608158 0.566066391842
0.433726578765 0.566273421235
0.433519746824 0.566480253176
0.433313112055 0.566686887945
0.433106674174 0.566893325826
0.4329004329 0.5670995671
0.432694387954 0.567305612046
0.432488539054 0.567511460946
0.432282885921 0.567717114079
0.432077428275 0.567922571725
0.431872165839 0.568127834161
0.431667098334 0.568332901666
0.431462225482 0.568537774518
0.431257547007 0.568742452993
0.431053062632 0.568946937368
0.430848772081 0.569151227919
0.430644675079 0.569355324921
0.43044077135 0.56955922865
0.43023706062 0.56976293938
0.430033542616 0.569966457384
0.429830217064 0.570169782936
0.429627083691 0.570372916309
0.429424142225 0.570575857775
0.429221392394 0.570778607606
0.429018833927 0.570981166073
0.428816466552 0.571183533448
0.42861429 0.57138571
0.428412304001 0.571587695999
0.428210508286 0.571789491714
0.428008902585 0.571991097415
0.427807486631 0.572192513369
0.427606260156 0.572393739844
0.427405222892 0.572594777108
0.427204374573 0.572795625427
0.427003714932 0.572996285068
0.426803243705 0.573196756295
0.426602960625 0.573397039375
0.426402865427 0.573597134573
0.426202957849 0.573797042151
0.426003237625 0.573996762375
0.425803704492 0.574196295508
0.425604358189 0.574395641811
0.425405198452 0.574594801548
0.425206225019 0.574793774981
0.42500743763 0.57499256237
0.424808836024 0.575191163976
0.42461041994 0.57538958006
0.424412189118 0.575587810882
0.4242141433 0.5757858567
0.424016282225 0.575983717775
0.423818605637 0.576181394363
0.423621113276 0.576378886724
0.423423804886 0.576576195114
0.42322668021 0.57677331979
0.423029738991 0.576970261009
0.422832980973 0.577167019027
0.4226364059 0.5773635941
0.422440013518 0.577559986482
0.422243803572 0.577756196428
0.422047775808 0.577952224192
0.421851929973 0.578148070027
0.421656265812 0.578343734188
0.421460783074 0.578539216926
0.421265481506 0.578734518494
0.421070360857 0.578929639143
0.420875420875 0.579124579125
0.42068066131 0.57931933869
0.420486081911 0.579513918089
0.420291682428 0.579708317572
0.420097462611 0.579902537389
0.419903422213 0.580096577787
0.419709560984 0.580290439016
0.419515878676 0.580484121324
0.419322375042 0.580677624958
0.419129049834 0.580870950166
0.418935902807 0.581064097193
0.418742933713 0.581257066287
0.418550142307 0.581449857693
0.418357528344 0.581642471656
0.418165091578 0.581834908422
0.417972831766 0.582027168234
0.417780748663 0.582219251337
0.417588842026 0.582411157974
0.417397111612 0.582602888388
0.417205557178 0.582794442822
0.417014178482 0.582985821518
0.416822975282 0.583177024718
0.416631947338 0.583368052662
0.416441094407 0.583558905593
0.41625041625 0.58374958375
0.416059912627 0.583940087373
0.415869583299 0.584130416701
0.415679428025 0.584320571975
0.415489446568 0.584510553432
0.415299638689 0.584700361311
0.415110004151 0.584889995849
0.414920542716 0.585079457284
0.414731254147 0.585268745853
0.414542138208 0.585457861792
0.414353194663 0.585646805337
0.414164423276 0.585835576724
0.413975823812 0.586024176188
0.413787396036 0.586212603964
0.413599139714 0.586400860286
0.413411054612 0.586588945388
0.413223140496 0.586776859504
0.413035397134 0.586964602866
0.412847824292 0.587152175708
0.412660421739 0.587339578261
0.412473189243 0.587526810757
0.412286126572 0.587713873428
0.412099233495 0.587900766505
0.411912509783 0.588087490217
0.411725955204 0.588274044796
0.41153956953 0.58846043047
0.41135335253 0.58864664747
0.411167303976 0.588832696024
0.41098142364 0.58901857636
0.410795711293 0.589204288707
0.410610166708 0.589389833292
0.410424789657 0.589575210343
0.410239579915 0.589760420085
0.410054537253 0.589945462747
0.409869661448 0.590130338552
0.409684952272 0.590315047728
0.4095004095 0.5904995905
0.409316032909 0.590683967091
0.409131822273 0.590868177727
0.408947777369 0.591052222631
0.408763897973 0.591236102027
0.408580183861 0.591419816139
0.408396634812 0.591603365188
0.408213250602 0.591786749398
0.40803003101 0.59196996899
0.407846975815 0.592153024185
0.407664084794 0.592335915206
0.407481357728 0.592518642272
0.407298794396 0.592701205604
0.407116394577 0.592883605423
0.406934158053 0.593065841947
0.406752084604 0.593247915396
0.406570174012 0.593429825988
0.406388426058 0.593611573942
0.406206840523 0.593793159477
0.406025417191 0.593974582809
0.405844155844 0.594155844156
0.405663056265 0.594336943735
0.405482118239 0.594517881761
0.405301341547 0.594698658453
0.405120725976 0.594879274024
0.40494027131 0.59505972869
0.404759977333 0.595240022667
0.404579843832 0.595420156168
0.404399870592 0.595600129408
0.404220057399 0.595779942601
0.40404040404 0.59595959596
0.403860910302 0.596139089698
0.403681575973 0.596318424027
0.403502400839 0.596497599161
0.40332338469 0.59667661531
0.403144527313 0.596855472687
0.402965828498 0.597034171502
0.402787288033 0.597212711967
0.402608905709 0.597391094291
0.402430681315 0.597569318685
0.402252614642 0.597747385358
0.40207470548 0.59792529452
0.401896953621 0.598103046379
0.401719358856 0.598280641144
0.401541920977 0.598458079023
0.401364639775 0.598635360225
0.401187515045 0.598812484955
0.401010546577 0.598989453423
0.400833734167 0.599166265833
0.400657077607 0.599342922393
0.400480576692 0.599519423308
0.400304231216 0.599695768784
0.400128040973 0.599871959027
0.399952005759 0.600047994241
0.39977612537 0.60022387463
0.3996003996 0.6003996004
0.399424828247 0.600575171753
0.399249411107 0.600750588893
0.399074147977 0.600925852023
0.398899038653 0.601100961347
0.398724082935 0.601275917065
0.398549280619 0.601450719381
0.398374631503 0.601625368497
0.398200135388 0.601799864612
0.398025792071 0.601974207929
0.397851601353 0.602148398647
0.397677563032 0.602322436968
0.397503676909 0.602496323091
0.397329942784 0.602670057216
0.397156360459 0.602843639541
0.396982929734 0.603017070266
0.396809650411 0.603190349589
0.396636522291 0.603363477709
0.396463545177 0.603536454823
0.396290718871 0.603709281129
0.396118043177 0.603881956823
0.395945517897 0.604054482103
0.395773142835 0.604226857165
0.395600917794 0.604399082206
0.39542884258 0.60457115742
0.395256916996 0.604743083004
0.395085140848 0.604914859152
0.39491351394 0.60508648606
0.394742036079 0.605257963921
0.394570707071 0.605429292929
0.394399526721 0.605600473279
0.394228494836 0.605771505164
0.394057611223 0.605942388777
0.393886875689 0.606113124311
0.393716288043 0.606283711957
0.393545848091 0.606454151909
0.393375555643 0.606624444357
0.393205410506 0.606794589494
0.393035412491 0.606964587509
0.392865561405 0.607134438595
0.392695857059 0.607304142941
0.392526299262 0.607473700738
0.392356887825 0.607643112175
0.392187622559 0.607812377441
0.392018503273 0.607981496727
0.391849529781 0.608150470219
0.391680701892 0.608319298108
0.391512019419 0.608487980581
0.391343482174 0.608656517826
0.39117508997 0.60882491003
0.39100684262 0.60899315738
0.390838739936 0.609161260064
0.390670781732 0.609329218268
0.390502967823 0.609497032177
0.390335298021 0.609664701979
0.390167772142 0.609832227858
0.39000039 0.60999961
0.389833151411 0.610166848589
0.38966605619 0.61033394381
0.389499104152 0.610500895848
0.389332295114 0.610667704886
0.389165628892 0.610834371108
0.388999105302 0.611000894698
0.388832724162 0.611167275838
0.388666485289 0.611333514711
0.3885003885 0.6114996115
0.388334433614 0.611665566386
0.388168620449 0.611831379551
0.388002948822 0.611997051178
0.387837418554 0.612162581446
0.387672029463 0.612327970537
0.387506781369 0.612493218631
0.387341674091 0.612658325909
0.387176707449 0.612823292551
0.387011881265 0.612988118735
0.386847195358 0.613152804642
0.38668264955 0.61331735045
0.386518243661 0.613481756339
0.386353977514 0.613646022486
0.386189850931 0.613810149069
0.386025863733 0.613974136267
0.385862015743 0.614137984257
0.385698306784 0.614301693216
0.38553473668 0.61446526332
0.385371305253 0.614628694747
0.385208012327 0.614791987673
0.385044857726 0.614955142274
0.384881841275 0.615118158725
0.384718962798 0.615281037202
0.38455622212 0.61544377788
0.384393619066 0.615606380934
0.384231153462 0.615768846538
0.384068825133 0.615931174867
0.383906633907 0.616093366093
0.383744579608 0.616255420392
0.383582662064 0.616417337936
0.383420881101 0.616579118899
0.383259236548 0.616740763452
0.38309772823 0.61690227177
0.382936355978 0.617063644022
0.382775119617 0.617224880383
0.382614018978 0.617385981022
0.382453053888 0.617546946112
0.382292224176 0.617707775824
0.382131529673 0.617868470327
0.381970970206 0.618029029794
0.381810545607 0.618189454393
0.381650255706 0.618349744294
0.381490100332 0.618509899668
0.381330079317 0.618669920683
0.381170192491 0.618829807509
0.381010439686 0.618989560314
0.380850820734 0.619149179266
0.380691335465 0.619308664535
0.380531983713 0.619468016287
0.38037276531 0.61962723469
0.380213680088 0.619786319912
0.380054727881 0.619945272119
0.379895908521 0.620104091479
0.379737221842 0.620262778158
0.379578667679 0.620421332321
0.379420245864 0.620579754136
0.379261956233 0.620738043767
0.37910379862 0.62089620138
0.37894577286 0.62105422714
0.378787878788 0.621212121212
0.378630116239 0.621369883761
0.37847248505 0.62152751495
0.378314985057 0.621685014943
0.378157616094 0.621842383906
0.378000378 0.621999622
0.377843270611 0.622156729389
0.377686293764 0.622313706236
0.377529447297 0.622470552703
0.377372731046 0.622627268954
0.377216144851 0.622783855149
0.377059688549 0.622940311451
0.376903361978 0.623096638022
0.376747164978 0.623252835022
0.376591097386 0.623408902614
0.376435159044 0.623564840956
0.376279349789 0.623720650211
0.376123669463 0.623876330537
0.375968117904 0.624031882096
0.375812694953 0.624187305047
0.375657400451 0.624342599549
0.375502234238 0.624497765762
0.375347196156 0.624652803844
0.375192286047 0.624807713953
0.37503750375 0.62496249625
0.37488284911 0.62511715089
0.374728321967 0.625271678033
0.374573922164 0.625426077836
0.374419649543 0.625580350457
0.374265503949 0.625734496051
0.374111485223 0.625888514777
0.373957593209 0.626042406791
0.373803827751 0.626196172249
0.373650188693 0.626349811307
0.37349667588 0.62650332412
0.373343289154 0.626656710846
0.373190028362 0.626809971638
0.373036893349 0.626963106651
0.372883883959 0.627116116041
0.372731000037 0.627268999963
0.372578241431 0.627421758569
0.372425607985 0.627574392015
0.372273099546 0.627726900454
0.37212071596 0.62787928404
0.371968457075 0.628031542925
0.371816322737 0.628183677263
0.371664312793 0.628335687207
0.371512427091 0.628487572909
0.371360665478 0.628639334522
0.371209027804 0.628790972196
0.371057513915 0.628942486085
0.37090612366 0.62909387634
0.370754856889 0.629245143111
0.370603713449 0.629396286551
0.370452693191 0.629547306809
0.370301795964 0.629698204036
0.370151021617 0.629848978383
0.37000037 0.62999963
0.369849840965 0.630150159035
0.36969943436 0.63030056564
0.369549150037 0.630450849963
0.369398987847 0.630601012153
0.36924894764 0.63075105236
0.36909902927 0.63090097073
0.368949232586 0.631050767414
0.368799557441 0.631200442559
0.368650003687 0.631349996313
0.368500571176 0.631499428824
0.368351259761 0.631648740239
0.368202069296 0.631797930704
0.368052999632 0.631947000368
0.367904050624 0.632095949376
0.367755222124 0.632244777876
0.367606513987 0.632393486013
0.367457926067 0.632542073933
0.367309458219 0.632690541781
0.367161110295 0.632838889705
0.367012882152 0.632987117848
0.366864773644 0.633135226356
0.366716784627 0.633283215373
0.366568914956 0.633431085044
0.366421164486 0.633578835514
0.366273533075 0.633726466925
0.366126020576 0.633873979424
0.365978626848 0.634021373152
0.365831351747 0.634168648253
0.365684195129 0.634315804871
0.365537156852 0.634462843148
0.365390236773 0.634609763227
0.365243434749 0.634756565251
0.365096750639 0.634903249361
0.3649501843 0.6350498157
0.36480373559 0.63519626441
0.364657404369 0.635342595631
0.364511190494 0.635488809506
0.364365093824 0.635634906176
0.364219114219 0.635780885781
0.364073251538 0.635926748462
0.363927505641 0.636072494359
0.363781876387 0.636218123613
0.363636363636 0.636363636364
0.363490967249 0.636509032751
0.363345687087 0.636654312913
0.363200523009 0.636799476991
0.363055474877 0.636944525123
0.362910542551 0.637089457449
0.362765725894 0.637234274106
0.362621024767 0.637378975233
0.362476439031 0.637523560969
0.36233196855 0.63766803145
0.362187613184 0.637812386816
0.362043372796 0.637956627204
0.36189924725 0.63810075275
0.361755236407 0.638244763593
0.361611340132 0.638388659868
0.361467558287 0.638532441713
0.361323890736 0.638676109264
0.361180337342 0.638819662658
0.361036897971 0.638963102029
0.360893572485 0.639106427515
0.36075036075 0.63924963925
0.36060726263 0.63939273737
0.36046427799 0.63953572201
0.360321406695 0.639678593305
0.36017864861 0.63982135139
0.3600360036 0.6399639964
0.359893471532 0.640106528468
0.359751052272 0.640248947728
0.359608745685 0.640391254315
0.359466551637 0.640533448363
0.359324469996 0.640675530004
0.359182500629 0.640817499371
0.359040643401 0.640959356599
0.35889889818 0.64110110182
0.358757264835 0.641242735165
0.358615743231 0.641384256769
0.358474333238 0.641525666762
0.358333034722 0.641666965278
0.358191847554 0.641808152446
0.358050771599 0.641949228401
0.357909806729 0.642090193271
0.35776895281 0.64223104719
0.357628209713 0.642371790287
0.357487577307 0.642512422693
0.35734705546 0.64265294454
0.357206644044 0.642793355956
0.357066342927 0.642933657073
0.356926151979 0.643073848021
0.356786071072 0.643213928928
0.356646100075 0.643353899925
0.356506238859 0.643493761141
0.356366487296 0.643633512704
0.356226845255 0.643773154745
0.356087312609 0.643912687391
0.355947889229 0.644052110771
0.355808574987 0.644191425013
0.355669369754 0.644330630246
0.355530273403 0.644469726597
0.355391285806 0.644608714194
0.355252406835 0.644747593165
0.355113636364 0.644886363636
0.354974974264 0.645025025736
0.35483642041 0.64516357959
0.354697974675 0.645302025325
0.354559636931 0.645440363069
0.354421407053 0.645578592947
0.354283284915 0.645716715085
0.35414527039 0.64585472961
0.354007363353 0.645992636647
0.353869563679 0.646130436321
0.353731871242 0.646268128758
0.353594285916 0.646405714084
0.353456807578 0.646543192422
0.353319436102 0.646680563898
0.353182171364 0.646817828636
0.353045013239 0.646954986761
0.352907961604 0.647092038396
0.352771016333 0.647228983667
0.352634177304 0.647365822696
0.352497444394 0.647502555606
0.352360817477 0.647639182523
0.352224296432 0.647775703568
0.352087881135 0.647912118865
0.351951571464 0.648048428536
0.351815367295 0.648184632705
0.351679268507 0.648320731493
0.351543274977 0.648456725023
0.351407386583 0.648592613417
0.351271603204 0.648728396796
0.351135924716 0.648864075284
0.351000351 0.648999649
0.350864881934 0.649135118066
0.350729517396 0.649270482604
0.350594257266 0.649405742734
0.350459101423 0.649540898577
0.350324049746 0.649675950254
0.350189102115 0.649810897885
0.35005425841 0.64994574159
0.349919518511 0.650080481489
0.349784882297 0.650215117703
0.34965034965 0.65034965035
0.34951592045 0.65048407955
0.349381594578 0.650618405422
0.349247371914 0.650752628086
0.349113252339 0.650886747661
0.348979235735 0.651020764265
0.348845321984 0.651154678016
0.348711510967 0.651288489033
0.348577802566 0.651422197434
0.348444196662 0.651555803338
0.348310693138 0.651689306862
0.348177291877 0.651822708123
0.348043992761 0.651956007239
0.347910795672 0.652089204328
0.347777700494 0.652222299506
0.347644707109 0.652355292891
0.347511815402 0.652488184598
0.347379025254 0.652620974746
0.347246336551 0.652753663449
0.347113749176 0.652886250824
0.346981263012 0.653018736988
0.346848877944 0.653151122056
0.346716593856 0.653283406144
0.346584410633 0.653415589367
0.34645232816 0.65354767184
0.34632034632 0.65367965368
0.346188465 0.653811535
0.346056684085 0.653943315915
0.345925003459 0.654074996541
0.345793423009 0.654206576991
0.34566194262 0.65433805738
0.345530562178 0.654469437822
0.345399281569 0.654600718431
0.34526810068 0.65473189932
0.345137019397 0.654862980603
0.345006037606 0.654993962394
0.344875155194 0.655124844806
0.344744372048 0.655255627952
0.344613688056 0.655386311944
0.344483103104 0.655516896896
0.34435261708 0.65564738292
0.344222229872 0.655777770128
0.344091941367 0.655908058633
0.343961751453 0.656038248547
0.343831660019 0.656168339981
0.343701666953 0.656298333047
0.343571772143 0.656428227857
0.343441975478 0.656558024522
0.343312276847 0.656687723153
0.343182676139 0.656817323861
0.343053173242 0.656946826758
0.342923768046 0.657076231954
0.342794460442 0.657205539558
0.342665250317 0.657334749683
0.342536137563 0.657463862437
0.342407122068 0.657592877932
0.342278203724 0.657721796276
0.34214938242 0.65785061758
0.342020658048 0.657979341952
0.341892030497 0.658107969503
0.341763499658 0.658236500342
0.341635065423 0.658364934577
0.341506727683 0.658493272317
0.341378486328 0.658621513672
0.34125034125 0.65874965875
0.341122292342 0.658877707658
0.340994339494 0.659005660506
0.340866482599 0.659133517401
0.340738721548 0.659261278452
0.340611056235 0.659388943765
0.340483486551 0.659516513449
0.340356012389 0.659643987611
0.340228633642 0.659771366358
0.340101350202 0.659898649798
0.339974161964 0.660025838036
0.339847068819 0.660152931181
0.339720070662 0.660279929338
0.339593167385 0.660406832615
0.339466358884 0.660533641116
0.339339645051 0.660660354949
0.33921302578 0.66078697422
0.339086500966 0.660913499034
0.338960070504 0.661039929496
0.338833734287 0.661166265713
0.33870749221 0.66129250779
0.338581344168 0.661418655832
0.338455290056 0.661544709944
0.33832932977 0.66167067023
0.338203463203 0.661796536797
0.338077690253 0.661922309747
0.337952010814 0.662047989186
0.337826424783 0.662173575217
0.337700932055 0.662299067945
0.337575532525 0.662424467475
0.337450226092 0.662549773908
0.33732501265 0.66267498735
0.337199892096 0.662800107904
0.337074864327 0.662925135673
0.336949929241 0.663050070759
0.336825086732 0.663174913268
0.3367003367 0.6632996633
0.336575679041 0.663424320959
0.336451113653 0.663548886347
0.336326640433 0.663673359567
0.336202259279 0.663797740721
0.336077970089 0.663922029911
0.335953772761 0.664046227239
0.335829667193 0.664170332807
0.335705653283 0.664294346717
0.335581730931 0.664418269069
0.335457900034 0.664542099966
0.335334160491 0.664665839509
0.335210512202 0.664789487798
0.335086955065 0.664913044935
0.33496348898 0.66503651102
0.334840113846 0.665159886154
0.334716829562 0.665283170438
0.334593636029 0.665406363971
0.334470533146 0.665529466854
0.334347520813 0.665652479187
0.33422459893 0.66577540107
0.334101767398 0.665898232602
0.333979026117 0.666020973883
0.333856374987 0.666143625013
0.33373381391 0.66626618609
0.333611342786 0.666388657214
0.333488961515 0.666511038485
0.33336667 0.66663333
0.333244468142 0.666755531858
0.333122355841 0.666877644159
0.333000333 0.666999667
0.332878399521 0.667121600479
0.332756555304 0.667243444696
0.332634800253 0.667365199747
0.332513134269 0.667486865731
0.332391557254 0.667608442746
0.332270069112 0.667729930888
0.332148669745 0.667851330255
0.332027359054 0.667972640946
0.331906136944 0.668093863056
0.331785003318 0.668214996682
0.331663958078 0.668336041922
0.331543001127 0.668456998873
0.33142213237 0.66857786763
0.33130135171 0.66869864829
0.33118065905 0.66881934095
0.331060054294 0.668939945706
0.330939537347 0.669060462653
0.330819108112 0.669180891888
0.330698766494 0.669301233506
0.330578512397 0.669421487603
0.330458345726 0.669541654274
0.330338266385 0.669661733615
0.330218274279 0.669781725721
0.330098369314 0.669901630686
0.329978551394 0.670021448606
0.329858820425 0.670141179575
0.329739176312 0.670260823688
0.32961961896 0.67038038104
0.329500148275 0.670499851725
0.329380764163 0.670619235837
0.329261466531 0.670738533469
0.329142255283 0.670857744717
0.329023130326 0.670976869674
0.328904091567 0.671095908433
0.328785138912 0.671214861088
0.328666272267 0.671333727733
0.32854749154 0.67145250846
0.328428796637 0.671571203363
0.328310187465 0.671689812535
0.328191663932 0.671808336068
0.328073225944 0.671926774056
0.327954873409 0.672045126591
0.327836606235 0.672163393765
0.32771842433 0.67228157567
0.3276003276 0.6723996724
0.327482315955 0.672517684045
0.327364389302 0.672635610698
0.327246547549 0.672753452451
0.327128790605 0.672871209395
0.327011118378 0.672988881622
0.326893530777 0.673106469223
0.326776027711 0.673223972289
0.326658609088 0.673341390912
0.326541274817 0.673458725183
0.326424024808 0.673575975192
0.32630685897 0.67369314103
0.326189777212 0.673810222788
0.326072779444 0.673927220556
0.325955865576 0.674044134424
0.325839035516 0.674160964484
0.325722289176 0.674277710824
0.325605626465 0.674394373535
0.325489047294 0.674510952706
0.325372551572 0.674627448428
0.32525613921 0.67474386079
0.325139810118 0.674860189882
0.325023564208 0.674976435792
0.324907401391 0.675092598609
0.324791321576 0.675208678424
0.324675324675 0.675324675325
0.3245594106 0.6754405894
0.324443579262 0.675556420738
0.324327830571 0.675672169429
0.32421216444 0.67578783556
0.324096580781 0.675903419219
0.323981079505 0.676018920495
0.323865660524 0.676134339476
0.32375032375 0.67624967625
0.323635069096 0.676364930904
0.323519896474 0.676480103526
0.323404805795 0.676595194205
0.323289796974 0.676710203026
0.323174869922 0.676825130078
0.323060024553 0.676939975447
0.322945260778 0.677054739222
0.322830578512 0.677169421488
0.322715977668 0.677284022332
0.322601458159 0.677398541841
0.322487019897 0.677512980103
0.322372662798 0.677627337202
0.322258386775 0.677741613225
0.32214419174 0.67785580826
0.322030077609 0.677969922391
0.321916044296 0.678083955704
0.321802091714 0.678197908286
0.321688219777 0.678311780223
0.321574428401 0.678425571599
0.3214607175 0.6785392825
0.321347086989 0.678652913011
0.321233536781 0.678766463219
0.321120066793 0.678879933207
0.321006676939 0.678993323061
0.320893367134 0.679106632866
0.320780137294 0.679219862706
0.320666987334 0.679333012666
0.320553917169 0.679446082831
0.320440926715 0.679559073285
0.320328015888 0.679671984112
0.320215184604 0.679784815396
0.320102432778 0.679897567222
0.319989760328 0.680010239672
0.319877167168 0.680122832832
0.319764653215 0.680235346785
0.319652218386 0.680347781614
0.319539862598 0.680460137402
0.319427585766 0.680572414234
0.319315387809 0.680684612191
0.319203268641 0.680796731359
0.319091228182 0.680908771818
0.318979266348 0.681020733652
0.318867383055 0.681132616945
0.318755578223 0.681244421777
0.318643851767 0.681356148233
0.318532203606 0.681467796394
0.318420633657 0.681579366343
0.318309141839 0.681690858161
0.318197728068 0.681802271932
0.318086392264 0.681913607736
0.317975134344 0.682024865656
0.317863954228 0.682136045772
0.317752851832 0.682247148168
0.317641827076 0.682358172924
0.317530879878 0.682469120122
0.317420010157 0.682579989843
0.317309217833 0.682690782167
0.317198502823 0.682801497177
0.317087865047 0.682912134953
0.316977304425 0.683022695575
0.316866820875 0.683133179125
0.316756414317 0.683243585683
0.316646084671 0.683353915329
0.316535831856 0.683464168144
0.316425655792 0.683574344208
0.316315556399 0.683684443601
0.316205533597 0.683794466403
0.316095587306 0.683904412694
0.315985717446 0.684014282554
0.315875923937 0.684124076063
0.315766206701 0.684233793299
0.315656565657 0.684343434343
0.315547000726 0.684452999274
0.315437511829 0.684562488171
0.315328098887 0.684671901113
0.315218761821 0.684781238179
0.315109500551 0.684890499449
0.315000315 0.684999685
0.314891205089 0.685108794911
0.314782170738 0.685217829262
0.314673211869 0.685326788131
0.314564328405 0.685435671595
0.314455520267 0.685544479733
0.314346787376 0.685653212624
0.314238129655 0.685761870345
0.314129547025 0.685870452975
0.31402103941 0.68597896059
0.31391260673 0.68608739327
0.31380424891 0.68619575109
0.31369596587 0.68630403413
0.313587757534 0.686412242466
0.313479623824 0.686520376176
0.313371564664 0.686628435336
0.313263579976 0.686736420024
0.313155669683 0.686844330317
0.313047833709 0.686952166291
0.312940071976 0.687059928024
0.312832384408 0.687167615592
0.312724770929 0.687275229071
0.312617231462 0.687382768538
0.31250976593 0.68749023407
0.312402374258 0.687597625742
0.312295056369 0.687704943631
0.312187812188 0.687812187812
0.312080641638 0.687919358362
0.311973544643 0.688026455357
0.311866521129 0.688133478871
0.311759571019 0.688240428981
0.311652694238 0.688347305762
0.31154589071 0.68845410929
0.31143916036 0.68856083964
0.311332503113 0.688667496887
0.311225918895 0.688774081105
0.311119407629 0.688880592371
0.311012969241 0.688987030759
0.310906603656 0.689093396344
0.3108003108 0.6891996892
0.310694090598 0.689305909402
0.310587942976 0.689412057024
0.310481867859 0.689518132141
0.310375865173 0.689624134827
0.310269934843 0.689730065157
0.310164076797 0.689835923203
0.310058290959 0.689941709041
0.309952577256 0.690047422744
0.309846935614 0.690153064386
0.309741365959 0.690258634041
0.309635868219 0.690364131781
0.309530442319 0.690469557681
0.309425088186 0.690574911814
0.309319805747 0.690680194253
0.309214594929 0.690785405071
0.309109455658 0.690890544342
0.309004387862 0.690995612138
0.308899391468 0.691100608532
0.308794466403 0.691205533597
0.308689612595 0.691310387405
0.30858482997 0.69141517003
0.308480118456 0.691519881544
0.308375477982 0.691624522018
0.308270908474 0.691729091526
0.308166409861 0.691833590139
0.308061982071 0.691938017929
0.307957625031 0.692042374969
0.307853338669 0.692146661331
0.307749122915 0.692250877085
0.307644977696 0.692355022304
0.30754090294 0.69245909706
0.307436898577 0.692563101423
0.307332964534 0.692667035466
0.30722910074 0.69277089926
0.307125307125 0.692874692875
0.307021583617 0.692978416383
0.306917930145 0.693082069855
0.306814346639 0.693185653361
0.306710833027 0.693289166973
0.306607389238 0.693392610762
0.306504015203 0.693495984797
0.30640071085 0.69359928915
0.306297476109 0.693702523891
0.30619431091 0.69380568909
0.306091215182 0.693908784818
0.305988188856 0.694011811144
0.305885231861 0.694114768139
0.305782344127 0.694217655873
0.305679525585 0.694320474415
0.305576776165 0.694423223835
0.305474095797 0.694525904203
0.305371484411 0.694628515589
0.305268941938 0.694731058062
0.305166468308 0.694833531692
0.305064063453 0.694935936547
0.304961727303 0.695038272697
0.304859459789 0.695140540211
0.304757260842 0.695242739158
0.304655130392 0.695344869608
0.304553068372 0.695446931628
0.304451074712 0.695548925288
0.304349149344 0.695650850656
0.304247292199 0.695752707801
0.304145503209 0.695854496791
0.304043782305 0.695956217695
0.303942129419 0.696057870581
0.303840544482 0.696159455518
0.303739027428 0.696260972572
0.303637578187 0.696362421813
0.303536196691 0.696463803309
0.303434882874 0.696565117126
0.303333636667 0.696666363333
0.303232458002 0.696767541998
0.303131346813 0.696868653187
0.30303030303 0.69696969697
0.302929326588 0.697070673412
0.302828417419 0.697171582581
0.302727575455 0.697272424545
0.302626800629 0.697373199371
0.302526092876 0.697473907124
0.302425452126 0.697574547874
0.302324878314 0.697675121686
0.302224371373 0.697775628627
0.302123931237 0.697876068763
0.302023557838 0.697976442162
0.30192325111 0.69807674889
0.301823010986 0.698176989014
0.301722837402 0.698277162598
0.301622730289 0.698377269711
0.301522689582 0.698477310418
0.301422715216 0.698577284784
0.301322807123 0.698677192877
0.301222965239 0.698777034761
0.301123189497 0.698876810503
0.301023479831 0.698976520169
0.300923836177 0.699076163823
0.300824258468 0.699175741532
0.300724746639 0.699275253361
0.300625300625 0.699374699375
0.300525920361 0.699474079639
0.30042660578 0.69957339422
0.300327356819 0.699672643181
0.300228173412 0.699771826588
0.300129055494 0.699870944506
0.300030003 0.699969997
0.299931015866 0.700068984134
0.299832094027 0.700167905973
0.299733237419 0.700266762581
0.299634445976 0.700365554024
0.299535719635 0.700464280365
0.29943705833 0.70056294167
0.299338461999 0.700661538001
0.299239930576 0.700760069424
0.299141463998 0.700858536002
0.299043062201 0.700956937799
0.29894472512 0.70105527488
0.298846452693 0.701153547307
0.298748244854 0.701251755146
0.298650101541 0.701349898459
0.29855202269 0.70144797731
0.298454008237 0.701545991763
0.29835605812 0.70164394188
0.298258172274 0.701741827726
0.298160350637 0.701839649363
0.298062593145 0.701937406855
0.297964899735 0.702035100265
0.297867270344 0.702132729656
0.29776970491 0.70223029509
0.29767220337 0.70232779663
0.29757476566 0.70242523434
0.297477391718 0.702522608282
0.297380081482 0.702619918518
0.297282834889 0.702717165111
0.297185651877 0.702814348123
0.297088532383 0.702911467617
0.296991476345 0.703008523655
0.2968944837 0.7031055163
0.296797554388 0.703202445612
0.296700688346 0.703299311654
0.296603885511 0.703396114489
0.296507145822 0.703492854178
0.296410469218 0.703589530782
0.296313855636 0.703686144364
0.296217305015 0.703782694985
0.296120817293 0.703879182707
0.29602439241 0.70397560759
0.295928030303 0.704071969697
0.295831730911 0.704168269089
0.295735494174 0.704264505826
0.29563932003 0.70436067997
0.295543208417 0.704456791583
0.295447159276 0.704552840724
0.295351172544 0.704648827456
0.295255248162 0.704744751838
0.295159386068 0.704840613932
0.295063586203 0.704936413797
0.294967848505 0.705032151495
0.294872172913 0.705127827087
0.294776559368 0.705223440632
0.294681007809 0.705318992191
0.294585518176 0.705414481824
0.294490090408 0.705509909592
0.294394724447 0.705605275553
0.29429942023 0.70570057977
0.294204177699 0.705795822301
0.294108996794 0.705891003206
0.294013877455 0.705986122545
0.293918819622 0.706081180378
0.293823823236 0.706176176764
0.293728888236 0.706271111764
0.293634014564 0.706365985436
0.29353920216 0.70646079784
0.293444450965 0.706555549035
0.29334976092 0.70665023908
0.293255131965 0.706744868035
0.293160564041 0.706839435959
0.293066057089 0.706933942911
0.292971611051 0.707028388949
0.292877225867 0.707122774133
0.292782901479 0.707217098521
0.292688637827 0.707311362173
0.292594434854 0.707405565146
0.2925002925 0.7074997075
0.292406210708 0.707593789292
0.292312189418 0.707687810582
0.292218228573 0.707781771427
0.292124328114 0.707875671886
0.292030487983 0.707969512017
0.291936708122 0.708063291878
0.291842988472 0.708157011528
0.291749328977 0.708250671023
0.291655729577 0.708344270423
0.291562190215 0.708437809785
0.291468710834 0.708531289166
0.291375291375 0.708624708625
0.291281931782 0.708718068218
0.291188631996 0.708811368004
0.29109539196 0.70890460804
0.291002211617 0.708997788383
0.290909090909 0.709090909091
0.29081602978 0.70918397022
0.290723028171 0.709276971829
0.290630086027 0.709369913973
0.290537203289 0.709462796711
0.290444379901 0.709555620099
0.290351615807 0.709648384193
0.290258910949 0.709741089051
0.29016626527 0.70983373473
0.290073678714 0.709926321286
0.289981151225 0.710018848775
0.289888682746 0.710111317254
0.28979627322 0.71020372678
0.289703922591 0.710296077409
0.289611630803 0.710388369197
0.2895193978 0.7104806022
0.289427223525 0.710572776475
0.289335107922 0.710664892078
0.289243050936 0.710756949064
0.28915105251 0.71084894749
0.289059112589 0.710940887411
0.288967231116 0.711032768884
0.288875408037 0.711124591963
0.288783643294 0.711216356706
0.288691936834 0.711308063166
0.2886002886 0.7113997114
0.288508698537 0.711491301463
0.28841716659 0.71158283341
0.288325692702 0.711674307298
0.28823427682 0.71176572318
0.288142918888 0.711857081112
0.28805161885 0.71194838115
0.287960376652 0.712039623348
0.287869192239 0.712130807761
0.287778065556 0.712221934444
0.287686996548 0.712313003452
0.28759598516 0.71240401484
0.287505031338 0.712494968662
0.287414135027 0.712585864973
0.287323296173 0.712676703827
0.287232514721 0.712767485279
0.287141790616 0.712858209384
0.287051123805 0.712948876195
0.286960514233 0.713039485767
0.286869961846 0.713130038154
0.28677946659 0.71322053341
0.286689028411 0.713310971589
0.286598647254 0.713401352746
0.286508323067 0.713491676933
0.286418055794 0.713581944206
0.286327845383 0.713672154617
0.286237691779 0.713762308221
0.286147594929 0.713852405071
0.28605755478 0.71394244522
0.285967571277 0.714032428723
0.285877644368 0.714122355632
0.285787773999 0.714212226001
0.285697960117 0.714302039883
0.285608202668 0.714391797332
0.285518501599 0.714481498401
0.285428856857 0.714571143143
0.28533926839 0.71466073161
0.285249736144 0.714750263856
0.285160260066 0.714839739934
0.285070840104 0.714929159896
0.284981476204 0.715018523796
0.284892168314 0.715107831686
0.284802916382 0.715197083618
0.284713720354 0.715286279646
0.284624580179 0.715375419821
0.284535495803 0.715464504197
0.284446467175 0.715553532825
0.284357494242 0.715642505758
0.284268576952 0.715731423048
0.284179715252 0.715820284748
0.284090909091 0.715909090909
0.284002158416 0.715997841584
0.283913463176 0.716086536824
0.283824823319 0.716175176681
0.283736238792 0.716263761208
0.283647709545 0.716352290455
0.283559235524 0.716440764476
0.283470816679 0.716529183321
0.283382452959 0.716617547041
0.28329414431 0.71670585569
0.283205890683 0.716794109317
0.283117692025 0.716882307975
0.283029548285 0.716970451715
0.282941459412 0.717058540588
0.282853425355 0.717146574645
0.282765446062 0.717234553938
0.282677521483 0.717322478517
0.282589651567 0.717410348433
0.282501836262 0.717498163738
0.282414075518 0.717585924482
0.282326369283 0.717673630717
0.282238717507 0.717761282493
0.28215112014 0.71784887986
0.28206357713 0.71793642287
0.281976088428 0.718023911572
0.281888653982 0.718111346018
0.281801273742 0.718198726258
0.281713947658 0.718286052342
0.281626675679 0.718373324321
0.281539457755 0.718460542245
0.281452293836 0.718547706164
0.281365183872 0.718634816128
0.281278127813 0.718721872187
0.281191125608 0.718808874392
0.281104177208 0.718895822792
0.281017282563 0.718982717437
0.280930441623 0.719069558377
0.280843654338 0.719156345662
0.280756920658 0.719243079342
0.280670240534 0.719329759466
0.280583613917 0.719416386083
0.280497040756 0.719502959244
0.280410521003 0.719589478997
0.280324054607 0.719675945393
0.28023764152 0.71976235848
0.280151281692 0.719848718308
0.280064975074 0.719935024926
0.279978721617 0.720021278383
0.279892521272 0.720107478728
0.279806373989 0.720193626011
0.27972027972 0.72027972028
0.279634238416 0.720365761584
0.279548250028 0.720451749972
0.279462314507 0.720537685493
0.279376431804 0.720623568196
0.279290601871 0.720709398129
0.279204824659 0.720795175341
0.27911910012 0.72088089988
0.279033428205 0.720966571795
0.278947808865 0.721052191135
0.278862242052 0.721137757948
0.278776727719 0.721223272281
0.278691265816 0.721308734184
0.278605856295 0.721394143705
0.278520499109 0.721479500891
0.278435194209 0.721564805791
0.278349941547 0.721650058453
0.278264741075 0.721735258925
0.278179592745 0.721820407255
0.27809449651 0.72190550349
0.278009452321 0.721990547679
0.277924460132 0.722075539868
0.277839519893 0.722160480107
0.277754631558 0.722245368442
0.27766979508 0.72233020492
0.277585010409 0.722414989591
0.2775002775 0.7224997225
0.277415596305 0.722584403695
0.277330966776 0.722669033224
0.277246388866 0.722753611134
0.277161862528 0.722838137472
0.277077387714 0.722922612286
0.276992964379 0.723007035621
0.276908592474 0.723091407526
0.276824271952 0.723175728048
0.276740002767 0.723259997233
0.276655784872 0.723344215128
0.276571618221 0.723428381779
0.276487502765 0.723512497235
0.276403438459 0.723596561541
0.276319425256 0.723680574744
0.276235463109 0.723764536891
0.276151551972 0.723848448028
0.276067691798 0.723932308202
0.275983882541 0.724016117459
0.275900124155 0.724099875845
0.275816416593 0.724183583407
0.275732759809 0.724267240191
0.275649153757 0.724350846243
0.275565598391 0.724434401609
0.275482093664 0.724517906336
0.275398639531 0.724601360469
0.275315235945 0.724684764055
0.275231882861 0.724768117139
0.275148580233 0.724851419767
0.275065328015 0.724934671985
0.274982126162 0.725017873838
0.274898974627 0.725101025373
0.274815873365 0.725184126635
0.27473282233 0.72526717767
0.274649821478 0.725350178522
0.274566870761 0.725433129239
0.274483970136 0.725516029864
0.274401119557 0.725598880443
0.274318318977 0.725681681023
0.274235568353 0.725764431647
0.274152867639 0.725847132361
0.27407021679 0.72592978321
0.27398761576 0.72601238424
0.273905064505 0.726094935495
0.273822562979 0.726177437021
0.273740111138 0.726259888862
0.273657708938 0.726342291062
0.273575356332 0.726424643668
0.273493053276 0.726506946724
0.273410799727 0.726589200273
0.273328595638 0.726671404362
0.273246440965 0.726753559035
0.273164335664 0.726835664336
0.273082279691 0.726917720309
0.273000273 0.726999727
0.272918315548 0.727081684452
0.27283640729 0.72716359271
0.272754548182 0.727245451818
0.27267273818 0.72732726182
0.272590977239 0.727409022761
0.272509265315 0.727490734685
0.272427602365 0.727572397635
0.272345988344 0.727654011656
0.272264423208 0.727735576792
0.272182906913 0.727817093087
0.272101439417 0.727898560583
0.272020020674 0.727979979326
0.27193865064 0.72806134936
0.271857329274 0.728142670726
0.271776056529 0.728223943471
0.271694832364 0.728305167636
0.271613656735 0.728386343265
0.271532529597 0.728467470403
0.271451450908 0.728548549092
0.271370420624 0.728629579376
0.271289438702 0.728710561298
0.271208505099 0.728791494901
0.271127619771 0.728872380229
0.271046782675 0.728953217325
0.270965993768 0.729034006232
0.270885253007 0.729114746993
0.270804560349 0.729195439651
0.270723915751 0.729276084249
0.27064331917 0.72935668083
0.270562770563 0.729437229437
0.270482269887 0.729517730113
0.2704018171 0.7295981829
0.270321412159 0.729678587841
0.270241055021 0.729758944979
0.270160745644 0.729839254356
0.270080483984 0.729919516016
0.27000027 0.72999973
0.269920103649 0.730079896351
0.269839984889 0.730160015111
0.269759913677 0.730240086323
0.269679889971 0.730320110029
0.269599913728 0.730400086272
0.269519984907 0.730480015093
0.269440103465 0.730559896535
0.26936026936 0.73063973064
0.269280482551 0.730719517449
0.269200742994 0.730799257006
0.269121050649 0.730878949351
0.269041405472 0.730958594528
0.268961807423 0.731038192577
0.26888225646 0.73111774354
0.26880275254 0.73119724746
0.268723295622 0.731276704378
0.268643885665 0.731356114335
0.268564522627 0.731435477373
0.268485206465 0.731514793535
0.268405937139 0.731594062861
0.268326714608 0.731673285392
0.268247538829 0.731752461171
0.268168409761 0.731831590239
0.268089327364 0.731910672636
0.268010291595 0.731989708405
0.267931302414 0.732068697586
0.267852359779 0.732147640221
0.26777346365 0.73222653635
0.267694613984 0.732305386016
0.267615810742 0.732384189258
0.267537053882 0.732462946118
0.267458343363 0.732541656637
0.267379679144 0.732620320856
0.267301061185 0.732698938815
0.267222489445 0.732777510555
0.267143963882 0.732856036118
0.267065484457 0.732934515543
0.266987051128 0.733012948872
0.266908663855 0.733091336145
0.266830322598 0.733169677402
0.266752027315 0.733247972685
0.266673777967 0.733326222033
0.266595574513 0.733404425487
0.266517416913 0.733482583087
0.266439305126 0.733560694874
0.266361239112 0.733638760888
0.266283218832 0.733716781168
0.266205244243 0.733794755757
0.266127315308 0.733872684692
0.266049431984 0.733950568016
0.265971594234 0.734028405766
0.265893802015 0.734106197985
0.26581605529 0.73418394471
0.265738354017 0.734261645983
0.265660698156 0.734339301844
0.265583087669 0.734416912331
0.265505522515 0.734494477485
0.265428002654 0.734571997346
0.265350528048 0.734649471952
0.265273098655 0.734726901345
0.265195714437 0.734804285563
0.265118375355 0.734881624645
0.265041081368 0.734958918632
0.264963832437 0.735036167563
0.264886628523 0.735113371477
0.264809469587 0.735190530413
0.264732355589 0.735267644411
0.264655286489 0.735344713511
0.26457826225 0.73542173775
0.264501282831 0.735498717169
0.264424348194 0.735575651806
0.264347458299 0.735652541701
0.264270613108 0.735729386892
0.264193812581 0.735806187419
0.26411705668 0.73588294332
0.264040345365 0.735959654635
0.263963678598 0.736036321402
0.26388705634 0.73611294366
0.263810478552 0.736189521448
0.263733945196 0.736266054804
0.263657456233 0.736342543767
0.263581011624 0.736418988376
0.263504611331 0.736495388669
0.263428255315 0.736571744685
0.263351943537 0.736648056463
0.26327567596 0.73672432404
0.263199452545 0.736800547455
0.263123273254 0.736876726746
0.263047138047 0.736952861953
0.262971046888 0.737028953112
0.262894999737 0.737105000263
0.262818996557 0.737181003443
0.26274303731 0.73725696269
0.262667121956 0.737332878044
0.26259125046 0.73740874954
0.262515422781 0.737484577219
0.262439638883 0.737560361117
0.262363898728 0.737636101272
0.262288202277 0.737711797723
0.262212549493 0.737787450507
0.262136940338 0.737863059662
0.262061374774 0.737938625226
0.261985852764 0.738014147236
0.26191037427 0.73808962573
0.261834939254 0.738165060746
0.26175954768 0.73824045232
0.261684199508 0.738315800492
0.261608894702 0.738391105298
0.261533633225 0.738466366775
0.261458415039 0.738541584961
0.261383240107 0.738616759893
0.261308108391 0.738691891609
0.261233019854 0.738766980146
0.261157974459 0.738842025541
0.261082972169 0.738917027831
0.261008012946 0.738991987054
0.260933096754 0.739066903246
0.260858223555 0.739141776445
0.260783393314 0.739216606686
0.260708605991 0.739291394009
0.260633861551 0.739366138449
0.260559159957 0.739440840043
0.260484501172 0.739515498828
0.260409885159 0.739590114841
0.260335311882 0.739664688118
0.260260781303 0.739739218697
0.260186293386 0.739813706614
0.260111848095 0.739888151905
0.260037445392 0.739962554608
0.259963085242 0.740036914758
0.259888767607 0.740111232393
0.259814492452 0.740185507548
0.25974025974 0.74025974026
0.259666069435 0.740333930565
0.259591921499 0.740408078501
0.259517815898 0.740482184102
0.259443752594 0.740556247406
0.259369731552 0.740630268448
0.259295752736 0.740704247264
0.259221816108 0.740778183892
0.259147921634 0.740852078366
0.259074069276 0.740925930724
0.259000259 0.740999741
0.258926490769 0.741073509231
0.258852764548 0.741147235452
0.258779080299 0.741220919701
0.258705437988 0.741294562012
0.258631837579 0.741368162421
0.258558279036 0.741441720964
0.258484762323 0.741515237677
0.258411287405 0.741588712595
0.258337854246 0.741662145754
0.25826446281 0.74173553719
0.258191113062 0.741808886938
0.258117804966 0.741882195034
0.258044538487 0.741955461513
0.25797131359 0.74202868641
0.257898130239 0.742101869761
0.257824988398 0.742175011602
0.257751888033 0.742248111967
0.257678829107 0.742321170893
0.257605811587 0.742394188413
0.257532835437 0.742467164563
0.25745990062 0.74254009938
0.257387007104 0.742612992896
0.257314154852 0.742685845148
0.257241343829 0.742758656171
0.257168574 0.742831426
0.257095845331 0.742904154669
0.257023157787 0.742976842213
0.256950511332 0.743049488668
0.256877905931 0.743122094069
0.256805341551 0.743194658449
0.256732818156 0.743267181844
0.256660335712 0.743339664288
0.256587894183 0.743412105817
0.256515493536 0.743484506464
0.256443133735 0.743556866265
0.256370814746 0.743629185254
0.256298536535 0.743701463465
0.256226299067 0.743773700933
0.256154102308 0.743845897692
0.256081946223 0.743918053777
0.256009830778 0.743990169222
0.255937755938 0.744062244062
0.255865721669 0.744134278331
0.255793727938 0.744206272062
0.255721774709 0.744278225291
0.255649861949 0.744350138051
0.255577989624 0.744422010376
0.255506157698 0.744493842302
0.25543436614 0.74456563386
0.255362614913 0.744637385087
0.255290903985 0.744709096015
0.255219233321 0.744780766679
0.255147602888 0.744852397112
0.255076012652 0.744923987348
0.255004462578 0.744995537422
0.254932952633 0.745067047367
0.254861482784 0.745138517216
0.254790052996 0.745209947004
0.254718663236 0.745281336764
0.254647313471 0.745352686529
0.254576003666 0.745423996334
0.254504733788 0.745495266212
0.254433503804 0.745566496196
0.25436231368 0.74563768632
0.254291163382 0.745708836618
0.254220052878 0.745779947122
0.254148982133 0.745851017867
0.254077951115 0.745922048885
0.254006959791 0.745993040209
0.253936008126 0.746063991874
0.253865096088 0.746134903912
0.253794223643 0.746205776357
0.253723390759 0.746276609241
0.253652597403 0.746347402597
0.25358184354 0.74641815646
0.253511129139 0.746488870861
0.253440454165 0.746559545835
0.253369818587 0.746630181413
0.253299222371 0.746700777629
0.253228665485 0.746771334515
0.253158147895 0.746841852105
0.253087669569 0.746912330431
0.253017230473 0.746982769527
0.252946830576 0.747053169424
0.252876469844 0.747123530156
0.252806148246 0.747193851754
0.252735865747 0.747264134253
0.252665622315 0.747334377685
0.252595417919 0.747404582081
0.252525252525 0.747474747475
0.252455126101 0.747544873899
0.252385038615 0.747614961385
0.252314990034 0.747685009966
0.252244980325 0.747755019675
0.252175009457 0.747824990543
0.252105077396 0.747894922604
0.252035184112 0.747964815888
0.251965329571 0.748034670429
0.251895513741 0.748104486259
0.25182573659 0.74817426341
0.251755998087 0.748244001913
0.251686298198 0.748313701802
0.251616636892 0.748383363108
0.251547014137 0.748452985863
0.251477429901 0.748522570099
0.251407884151 0.748592115849
0.251338376857 0.748661623143
0.251268907985 0.748731092015
0.251199477505 0.748800522495
0.251130085384 0.748869914616
0.251060731591 0.748939268409
0.250991416094 0.749008583906
0.25092213886 0.74907786114
0.25085289986 0.74914710014
0.25078369906 0.74921630094
0.250714536429 0.749285463571
0.250645411936 0.749354588064
0.250576325549 0.749423674451
0.250507277236 0.749492722764
0.250438266967 0.749561733033
0.25036929471 0.74963070529
0.250300360433 0.749699639567
0.250231464104 0.749768535896
0.250162605694 0.749837394306
0.250093785169 0.749906214831
0.2500250025 0.7499749975
0.249956257655 0.750043742345
0.249887550602 0.750112449398
0.249818881311 0.750181118689
0.24975024975 0.75024975025
0.249681655889 0.750318344111
0.249613099695 0.750386900305
0.249544581139 0.750455418861
0.24947610019 0.75052389981
0.249407656815 0.750592343185
0.249339250985 0.750660749015
0.249270882668 0.750729117332
0.249202551834 0.750797448166
0.249134258452 0.750865741548
0.249066002491 0.750933997509
0.24899778392 0.75100221608
0.248929602708 0.751070397292
0.248861458826 0.751138541174
0.248793352242 0.751206647758
0.248725282925 0.751274717075
0.248657250845 0.751342749155
0.248589255972 0.751410744028
0.248521298275 0.751478701725
0.248453377724 0.751546622276
0.248385494287 0.751614505713
0.248317647935 0.751682352065
0.248249838638 0.751750161362
0.248182066364 0.751817933636
0.248114331084 0.751885668916
0.248046632767 0.751953367233
0.247978971383 0.752021028617
0.247911346902 0.752088653098
0.247843759294 0.752156240706
0.247776208528 0.752223791472
0.247708694575 0.752291305425
0.247641217404 0.752358782596
0.247573776986 0.752426223014
0.247506373289 0.752493626711
0.247439006285 0.752560993715
0.247371675943 0.752628324057
0.247304382234 0.752695617766
0.247237125127 0.752762874873
0.247169904592 0.752830095408
0.247102720601 0.752897279399
0.247035573123 0.752964426877
0.246968462127 0.753031537873
0.246901387586 0.753098612414
0.246834349468 0.753165650532
0.246767347745 0.753232652255
0.246700382386 0.753299617614
0.246633453362 0.753366546638
0.246566560643 0.753433439357
0.2464997042 0.7535002958
0.246432884004 0.753567115996
0.246366100025 0.753633899975
0.246299352233 0.753700647767
0.246232640599 0.753767359401
0.246165965094 0.753834034906
0.246099325688 0.753900674312
0.246032722352 0.753967277648
0.245966155057 0.754033844943
0.245899623774 0.754100376226
0.245833128472 0.754166871528
0.245766669124 0.754233330876
0.2457002457 0.7542997543
0.245633858171 0.754366141829
0.245567506508 0.754432493492
0.245501190681 0.754498809319
0.245434910662 0.754565089338
0.245368666421 0.754631333579
0.245302457931 0.754697542069
0.245236285161 0.754763714839
0.245170148083 0.754829851917
0.245104046668 0.754895953332
0.245037980887 0.754962019113
0.244971950712 0.755028049288
0.244905956113 0.755094043887
0.244839997062 0.755160002938
0.24477407353 0.75522592647
0.244708185489 0.755291814511
0.244642332909 0.755357667091
0.244576515763 0.755423484237
0.244510734021 0.755489265979
0.244444987656 0.755555012344
0.244379276637 0.755620723363
0.244313600938 0.755686399062
0.24424796053 0.75575203947
0.244182355383 0.755817644617
0.24411678547 0.75588321453
0.244051250763 0.755948749237
0.243985751232 0.756014248768
0.24392028685 0.75607971315
0.243854857589 0.756145142411
0.243789463419 0.756210536581
0.243724104314 0.756275895686
0.243658780244 0.756341219756
0.243593491182 0.756406508818
0.243528237099 0.756471762901
0.243463017968 0.756536982032
0.243397833759 0.756602166241
0.243332684446 0.756667315554
0.24326757 0.75673243
0.243202490394 0.756797509606
0.243137445598 0.756862554402
0.243072435586 0.756927564414
0.243007460329 0.756992539671
0.2429425198 0.7570574802
0.24287761397 0.75712238603
0.242812742813 0.757187257187
0.242747906299 0.757252093701
0.242683104402 0.757316895598
0.242618337094 0.757381662906
0.242553604347 0.757446395653
0.242488906133 0.757511093867
0.242424242424 0.757575757576
0.242359613194 0.757640386806
0.242295018414 0.757704981586
0.242230458058 0.757769541942
0.242165932097 0.757834067903
0.242101440504 0.757898559496
0.242036983251 0.757963016749
0.241972560312 0.758027439688
0.241908171658 0.758091828342
0.241843817263 0.758156182737
0.241779497099 0.758220502901
0.241715211138 0.758284788862
0.241650959354 0.758349040646
0.24158674172 0.75841325828
0.241522558207 0.758477441793
0.241458408789 0.758541591211
0.241394293439 0.758605706561
0.241330212129 0.758669787871
0.241266164833 0.758733835167
0.241202151523 0.758797848477
0.241138172173 0.758861827827
0.241074226754 0.758925773246
0.241010315241 0.758989684759
0.240946437607 0.759053562393
0.240882593824 0.759117406176
0.240818783865 0.759181216135
0.240755007704 0.759244992296
0.240691265314 0.759308734686
0.240627556668 0.759372443332
0.240563881739 0.759436118261
0.2405002405 0.7594997595
0.240436632925 0.759563367075
0.240373058988 0.759626941012
0.24030951866 0.75969048134
0.240246011916 0.759753988084
0.240182538729 0.759817461271
0.240119099073 0.759880900927
0.240055692921 0.759944307079
0.239992320246 0.760007679754
0.239928981022 0.760071018978
0.239865675222 0.760134324778
0.23980240282 0.76019759718
0.23973916379 0.76026083621
0.239675958105 0.760324041895
0.239612785738 0.760387214262
0.239549646664 0.760450353336
0.239486540856 0.760513459144
0.239423468288 0.760576531712
0.239360428934 0.760639571066
0.239297422767 0.760702577233
0.239234449761 0.760765550239
0.23917150989 0.76082849011
0.239108603128 0.760891396872
0.239045729448 0.760954270552
0.238982888825 0.761017111175
0.238920081233 0.761079918767
0.238857306645 0.761142693355
0.238794565036 0.761205434964
0.238731856379 0.761268143621
0.238669180649 0.761330819351
0.238606537819 0.761393462181
0.238543927864 0.761456072136
0.238481350758 0.761518649242
0.238418806475 0.761581193525
0.23835629499 0.76164370501
0.238293816275 0.761706183725
0.238231370307 0.761768629693
0.238168957058 0.761831042942
0.238106576504 0.761893423496
0.238044228618 0.761955771382
0.237981913375 0.762018086625
0.237919630749 0.762080369251
0.237857380715 0.762142619285
0.237795163246 0.762204836754
0.237732978319 0.762267021681
0.237670825906 0.762329174094
0.237608705983 0.762391294017
0.237546618524 0.762453381476
0.237484563503 0.762515436497
0.237422540896 0.762577459104
0.237360550676 0.762639449324
0.237298592819 0.762701407181
0.237236667299 0.762763332701
0.237174774091 0.762825225909
0.237112913169 0.762887086831
0.237051084509 0.762948915491
0.236989288084 0.763010711916
0.23692752387 0.76307247613
0.236865791842 0.763134208158
0.236804091975 0.763195908025
0.236742424242 0.763257575758
0.23668078862 0.76331921138
0.236619185084 0.763380814916
0.236557613607 0.763442386393
0.236496074165 0.763503925835
0.236434566734 0.763565433266
0.236373091287 0.763626908713
0.236311647801 0.763688352199
0.23625023625 0.76374976375
0.23618885661 0.76381114339
0.236127508855 0.763872491145
0.236066192961 0.763933807039
0.236004908902 0.763995091098
0.235943656655 0.764056343345
0.235882436194 0.764117563806
0.235821247494 0.764178752506
0.235760090532 0.764239909468
0.235698965282 0.764301034718
0.235637871719 0.764362128281
0.235576809819 0.764423190181
0.235515779557 0.764484220443
0.235454780909 0.764545219091
0.235393813851 0.764606186149
0.235332878356 0.764667121644
0.235271974402 0.764728025598
0.235211101964 0.764788898036
0.235150261017 0.764849738983
0.235089451536 0.764910548464
0.235028673498 0.764971326502
0.234967926878 0.765032073122
0.234907211651 0.765092788349
0.234846527794 0.765153472206
0.234785875282 0.765214124718
0.23472525409 0.76527474591
0.234664664195 0.765335335805
0.234604105572 0.765395894428
0.234543578197 0.765456421803
0.234483082046 0.765516917954
0.234422617094 0.765577382906
0.234362183318 0.765637816682
0.234301780694 0.765698219306
0.234241409196 0.765758590804
0.234181068802 0.765818931198
0.234120759488 0.765879240512
0.234060481228 0.765939518772
0.234000234 0.765999766
0.233940017779 0.766059982221
0.233879832542 0.766120167458
0.233819678264 0.766180321736
0.233759554922 0.766240445078
0.233699462491 0.766300537509
0.233639400949 0.766360599051
0.23357937027 0.76642062973
0.233519370432 0.766480629568
0.23345940141 0.76654059859
0.233399463181 0.766600536819
0.233339555721 0.766660444279
0.233279679007 0.766720320993
0.233219833015 0.766780166985
0.23316001772 0.76683998228
0.2331002331 0.7668997669
0.233040479131 0.766959520869
0.23298075579 0.76701924421
0.232921063052 0.767078936948
0.232861400894 0.767138599106
0.232801769293 0.767198230707
0.232742168226 0.767257831774
0.232682597669 0.767317402331
0.232623057597 0.767376942403
0.232563547989 0.767436452011
0.232504068821 0.767495931179
0.232444620069 0.767555379931
0.23238520171 0.76761479829
0.232325813721 0.767674186279
0.232266456078 0.767733543922
0.232207128759 0.767792871241
0.232147831739 0.767852168261
0.232088564996 0.767911435004
0.232029328507 0.767970671493
0.231970122248 0.768029877752
0.231910946197 0.768089053803
0.231851800329 0.768148199671
0.231792684623 0.768207315377
0.231733599055 0.768266400945
0.231674543601 0.768325456399
0.23161551824 0.76838448176
0.231556522947 0.768443477053
0.231497557701 0.768502442299
0.231438622477 0.768561377523
0.231379717254 0.768620282746
0.231320842008 0.768679157992
0.231261996716 0.768738003284
0.231203181356 0.768796818644
0.231144395904 0.768855604096
0.231085640338 0.768914359662
0.231026914636 0.768973085364
0.230968218773 0.769031781227
0.230909552728 0.769090447272
0.230850916478 0.769149083522
0.23079231 0.76920769
0.230733733272 0.769266266728
0.23067518627 0.76932481373
0.230616668973 0.769383331027
0.230558181357 0.769441818643
0.2304997234 0.7695002766
0.23044129508 0.76955870492
0.230382896374 0.769617103626
0.230324527259 0.769675472741
0.230266187713 0.769733812287
0.230207877714 0.769792122286
0.230149597238 0.769850402762
0.230091346264 0.769908653736
0.23003312477 0.76996687523
0.229974932732 0.770025067268
0.229916770129 0.770083229871
0.229858636938 0.770141363062
0.229800533137 0.770199466863
0.229742458704 0.770257541296
0.229684413616 0.770315586384
0.229626397851 0.770373602149
0.229568411387 0.770431588613
0.229510454201 0.770489545799
0.229452526272 0.770547473728
0.229394627578 0.770605372422
0.229336758096 0.770663241904
0.229278917804 0.770721082196
0.22922110668 0.77077889332
0.229163324702 0.770836675298
0.229105571848 0.770894428152
0.229047848095 0.770952151905
0.228990153423 0.771009846577
0.228932487809 0.771067512191
0.228874851231 0.771125148769
0.228817243667 0.771182756333
0.228759665096 0.771240334904
0.228702115495 0.771297884505
0.228644594842 0.771355405158
0.228587103116 0.771412896884
0.228529640294 0.771470359706
0.228472206356 0.771527793644
0.228414801279 0.771585198721
0.228357425042 0.771642574958
0.228300077622 0.771699922378
0.228242758998 0.771757241002
0.228185469149 0.771814530851
0.228128208053 0.771871791947
0.228070975688 0.771929024312
0.228013772032 0.771986227968
0.227956597064 0.772043402936
0.227899450762 0.772100549238
0.227842333105 0.772157666895
0.227785244072 0.772214755928
0.22772818364 0.77227181636
0.227671151788 0.772328848212
0.227614148495 0.772385851505
0.22755717374 0.77244282626
0.2275002275 0.7724997725
0.227443309755 0.772556690245
0.227386420483 0.772613579517
0.227329559663 0.772670440337
0.227272727273 0.772727272727
0.227215923292 0.772784076708
0.227159147699 0.772840852301
0.227102400472 0.772897599528
0.227045681591 0.772954318409
0.226988991034 0.773011008966
0.22693232878 0.77306767122
0.226875694807 0.773124305193
0.226819089095 0.773180910905
0.226762511622 0.773237488378
0.226705962367 0.773294037633
0.226649441309 0.773350558691
0.226592948427 0.773407051573
0.226536483701 0.773463516299
0.226480047108 0.773519952892
0.226423638628 0.773576361372
0.22636725824 0.77363274176
0.226310905923 0.773689094077
0.226254581655 0.773745418345
0.226198285417 0.773801714583
0.226142017187 0.773857982813
0.226085776944 0.773914223056
0.226029564667 0.773970435333
0.225973380336 0.774026619664
0.225917223929 0.774082776071
0.225861095426 0.774138904574
0.225804994806 0.774195005194
0.225748922049 0.774251077951
0.225692877133 0.774307122867
0.225636860037 0.774363139963
0.225580870742 0.774419129258
0.225524909226 0.774475090774
0.225468975469 0.774531024531
0.22541306945 0.77458693055
0.225357191148 0.774642808852
0.225301340543 0.774698659457
0.225245517614 0.774754482386
0.225189722341 0.774810277659
0.225133954703 0.774866045297
0.22507821468 0.77492178532
0.22502250225 0.77497749775
0.224966817394 0.775033182606
0.224911160092 0.775088839908
0.224855530322 0.775144469678
0.224799928064 0.775200071936
0.224744353298 0.775255646702
0.224688806004 0.775311193996
0.22463328616 0.77536671384
0.224577793748 0.775422206252
0.224522328746 0.775477671254
0.224466891134 0.775533108866
0.224411480891 0.775588519109
0.224356097999 0.775643902001
0.224300742435 0.775699257565
0.224245414181 0.775754585819
0.224190113216 0.775809886784
0.224134839519 0.775865160481
0.224079593071 0.775920406929
0.224024373852 0.775975626148
0.223969181841 0.776030818159
0.223914017017 0.776085982983
0.223858879362 0.776141120638
0.223803768855 0.776196231145
0.223748685476 0.776251314524
0.223693629205 0.776306370795
0.223638600022 0.776361399978
0.223583597907 0.776416402093
0.22352862284 0.77647137716
0.223473674801 0.776526325199
0.22341875377 0.77658124623
0.223363859727 0.776636140273
0.223308992653 0.776691007347
0.223254152527 0.776745847473
0.22319933933 0.77680066067
0.223144553041 0.776855446959
0.223089793642 0.776910206358
0.223035061112 0.776964938888
0.222980355431 0.777019644569
0.222925676579 0.777074323421
0.222871024538 0.777128975462
0.222816399287 0.777183600713
0.222761800806 0.777238199194
0.222707229077 0.777292770923
0.222652684078 0.777347315922
0.222598165791 0.777401834209
0.222543674196 0.777456325804
0.222489209273 0.777510790727
0.222434771003 0.777565228997
0.222380359367 0.777619640633
0.222325974344 0.777674025656
0.222271615915 0.777728384085
0.22221728406 0.77778271594
0.222162978761 0.777837021239
0.222108699998 0.777891300002
0.222054447751 0.777945552249
0.222000222 0.777999778
0.221946022727 0.778053977273
0.221891849912 0.778108150088
0.221837703536 0.778162296464
0.221783583579 0.778216416421
0.221729490022 0.778270509978
0.221675422846 0.778324577154
0.221621382031 0.778378617969
0.221567367558 0.778432632442
0.221513379408 0.778486620592
0.221459417562 0.778540582438
0.221405482 0.778594518
0.221351572703 0.778648427297
0.221297689652 0.778702310348
0.221243832828 0.778756167172
0.221190002212 0.778809997788
0.221136197784 0.778863802216
0.221082419526 0.778917580474
0.221028667418 0.778971332582
0.220974941442 0.779025058558
0.220921241577 0.779078758423
0.220867567806 0.779132432194
0.22081392011 0.77918607989
0.220760298468 0.779239701532
0.220706702863 0.779293297137
0.220653133274 0.779346866726
0.220599589685 0.779400410315
0.220546072074 0.779453927926
0.220492580425 0.779507419575
0.220439114717 0.779560885283
0.220385674931 0.779614325069
0.22033226105 0.77966773895
0.220278873053 0.779721126947
0.220225510923 0.779774489077
0.220172174641 0.779827825359
0.220118864187 0.779881135813
0.220065579543 0.779934420457
0.22001232069 0.77998767931
0.21995908761 0.78004091239
0.219905880283 0.780094119717
0.219852698692 0.780147301308
0.219799542817 0.780200457183
0.21974641264 0.78025358736
0.219693308142 0.780306691858
0.219640229304 0.780359770696
0.219587176109 0.780412823891
0.219534148537 0.780465851463
0.21948114657 0.78051885343
0.219428170188 0.780571829812
0.219375219375 0.780624780625
0.219322294111 0.780677705889
0.219269394378 0.780730605622
0.219216520157 0.780783479843
0.21916367143 0.78083632857
0.219110848178 0.780889151822
0.219058050383 0.780941949617
0.219005278027 0.780994721973
0.218952531091 0.781047468909
0.218899809557 0.781100190443
0.218847113407 0.781152886593
0.218794442621 0.781205557379
0.218741797183 0.781258202817
0.218689177073 0.781310822927
0.218636582273 0.781363417727
0.218584012765 0.781415987235
0.218531468531 0.781468531469
0.218478949553 0.781521050447
0.218426455812 0.781573544188
0.218373987291 0.781626012709
0.21832154397 0.78167845603
0.218269125832 0.781730874168
0.218216732859 0.781783267141
0.218164365033 0.781835634967
0.218112022335 0.781887977665
0.218059704747 0.781940295253
0.218007412252 0.781992587748
0.217955144831 0.782044855169
0.217902902467 0.782097097533
0.21785068514 0.78214931486
0.217798492834 0.782201507166
0.217746325531 0.782253674469
0.217694183211 0.782305816789
0.217642065858 0.782357934142
0.217589973454 0.782410026546
0.21753790598 0.78246209402
0.217485863419 0.782514136581
0.217433845752 0.782566154248
0.217381852963 0.782618147037
0.217329885032 0.782670114968
0.217277941943 0.782722058057
0.217226023678 0.782773976322
0.217174130218 0.782825869782
0.217122261545 0.782877738455
0.217070417643 0.782929582357
0.217018598494 0.782981401506
0.216966804079 0.783033195921
0.216915034381 0.783084965619
0.216863289382 0.783136710618
0.216811569065 0.783188430935
0.216759873412 0.783240126588
0.216708202405 0.783291797595
0.216656556027 0.783343443973
0.21660493426 0.78339506574
0.216553337087 0.783446662913
0.216501764489 0.783498235511
0.21645021645 0.78354978355
0.216398692952 0.783601307048
0.216347193977 0.783652806023
0.216295719508 0.783704280492
0.216244269527 0.783755730473
0.216192844017 0.783807155983
0.21614144296 0.78385855704
0.21609006634 0.78390993366
0.216038714138 0.783961285862
0.215987386337 0.784012613663
0.215936082919 0.784063917081
0.215884803869 0.784115196131
0.215833549167 0.784166450833
0.215782318797 0.784217681203
0.215731112741 0.784268887259
0.215679930982 0.784320069018
0.215628773504 0.784371226496
0.215577640287 0.784422359713
0.215526531316 0.784473468684
0.215475446573 0.784524553427
0.21542438604 0.78457561396
0.215373349702 0.784626650298
0.215322337539 0.784677662461
0.215271349536 0.784728650464
0.215220385675 0.784779614325
0.215169445939 0.784830554061
0.21511853031 0.78488146969
0.215067638772 0.784932361228
0.215016771308 0.784983228692
0.2149659279 0.7850340721
0.214915108532 0.785084891468
0.214864313186 0.785135686814
0.214813541846 0.785186458154
0.214762794493 0.785237205507
0.214712071113 0.785287928887
0.214661371686 0.785338628314
0.214610696197 0.785389303803
0.214560044628 0.785439955372
0.214509416963 0.785490583037
0.214458813185 0.785541186815
0.214408233276 0.785591766724
0.21435767722 0.78564232278
0.214307145 0.785692855
0.214256636599 0.785743363401
0.214206152001 0.785793847999
0.214155691187 0.785844308813
0.214105254143 0.785894745857
0.21405484085 0.78594515915
0.214004451293 0.785995548707
0.213954085453 0.786045914547
0.213903743316 0.786096256684
0.213853424863 0.786146575137
0.213803130078 0.786196869922
0.213752858944 0.786247141056
0.213702611446 0.786297388554
0.213652387565 0.786347612435
0.213602187286 0.786397812714
0.213552010592 0.786447989408
0.213501857466 0.786498142534
0.213451727892 0.786548272108
0.213401621852 0.786598378148
0.213351539331 0.786648460669
0.213301480312 0.786698519688
0.213251444779 0.786748555221
0.213201432714 0.786798567286
0.213151444101 0.786848555899
0.213101478924 0.786898521076
0.213051537167 0.786948462833
0.213001618812 0.786998381188
0.212951723844 0.787048276156
0.212901852246 0.787098147754
0.212852004002 0.787147995998
0.212802179094 0.787197820906
0.212752377508 0.787247622492
0.212702599226 0.787297400774
0.212652844232 0.787347155768
0.21260311251 0.78739688749
0.212553404043 0.787446595957
0.212503718815 0.787496281185
0.21245405681 0.78754594319
0.212404418012 0.787595581988
0.212354802404 0.787645197596
0.21230520997 0.78769479003
0.212255640694 0.787744359306
0.212206094559 0.787793905441
0.21215657155 0.78784342845
0.21210707165 0.78789292835
0.212057594843 0.787942405157
0.212008141113 0.787991858887
0.211958710443 0.788041289557
0.211909302818 0.788090697182
0.211859918222 0.788140081778
0.211810556638 0.788189443362
0.211761218051 0.788238781949
0.211711902443 0.788288097557
0.2116626098 0.7883373902
0.211613340105 0.788386659895
0.211564093342 0.788435906658
0.211514869495 0.788485130505
0.211465668549 0.788534331451
0.211416490486 0.788583509514
0.211367335292 0.788632664708
0.21131820295 0.78868179705
0.211269093444 0.788730906556
0.211220006759 0.788779993241
0.211170942878 0.788829057122
0.211121901786 0.788878098214
0.211072883467 0.788927116533
0.211023887904 0.788976112096
0.210974915083 0.789025084917
0.210925964986 0.789074035014
0.210877037599 0.789122962401
0.210828132906 0.789171867094
0.210779250891 0.789220749109
0.210730391537 0.789269608463
0.21068155483 0.78931844517
0.210632740753 0.789367259247
0.210583949291 0.789416050709
0.210535180429 0.789464819571
0.210486434149 0.789513565851
0.210437710438 0.789562289562
0.210389009278 0.789610990722
0.210340330655 0.789659669345
0.210291674553 0.789708325447
0.210243040955 0.789756959045
0.210194429848 0.789805570152
0.210145841214 0.789854158786
0.210097275038 0.789902724962
0.210048731306 0.789951268694
0.21000021 0.78999979
0.209951711106 0.790048288894
0.209903234609 0.790096765391
0.209854780492 0.790145219508
0.20980634874 0.79019365126
0.209757939338 0.790242060662
0.20970955227 0.79029044773
0.209661187521 0.790338812479
0.209612845075 0.790387154925
0.209564524917 0.790435475083
0.209516227032 0.790483772968
0.209467951403 0.790532048597
0.209419698017 0.790580301983
0.209371466856 0.790628533144
0.209323257907 0.790676742093
0.209275071154 0.790724928846
0.20922690658 0.79077309342
0.209178764172 0.790821235828
0.209130643913 0.790869356087
0.209082545789 0.790917454211
0.209034469784 0.790965530216
0.208986415883 0.791013584117
0.208938384071 0.791061615929
0.208890374332 0.791109625668
0.208842386651 0.791157613349
0.208794421013 0.791205578987
0.208746477403 0.791253522597
0.208698555806 0.791301444194
0.208650656206 0.791349343794
0.208602778589 0.791397221411
0.208554922939 0.791445077061
0.208507089241 0.791492910759
0.20845927748 0.79154072252
0.208411487641 0.791588512359
0.208363719709 0.791636280291
0.208315973669 0.791684026331
0.208268249505 0.791731750495
0.208220547204 0.791779452796
0.208172866749 0.791827133251
0.208125208125 0.791874791875
0.208077571319 0.791922428681
0.208029956314 0.791970043686
0.207982363096 0.792017636904
0.207934791649 0.792065208351
0.20788724196 0.79211275804
0.207839714013 0.792160285987
0.207792207792 0.792207792208
0.207744723284 0.792255276716
0.207697260473 0.792302739527
0.207649819345 0.792350180655
0.207602399884 0.792397600116
0.207555002076 0.792444997924
0.207507625905 0.792492374095
0.207460271358 0.792539728642
0.207412938419 0.792587061581
0.207365627074 0.792634372926
0.207318337307 0.792681662693
0.207271069104 0.792728930896
0.207223822451 0.792776177549
0.207176597332 0.792823402668
0.207129393732 0.792870606268
0.207082211638 0.792917788362
0.207035051034 0.792964948966
0.206987911906 0.793012088094
0.206940794239 0.793059205761
0.206893698018 0.793106301982
0.206846623229 0.793153376771
0.206799569857 0.793200430143
0.206752537887 0.793247462113
0.206705527306 0.793294472694
0.206658538098 0.793341461902
0.206611570248 0.793388429752
0.206564623743 0.793435376257
0.206517698567 0.793482301433
0.206470794706 0.793529205294
0.206423912146 0.793576087854
0.206377050872 0.793622949128
0.206330210869 0.793669789131
0.206283392124 0.793716607876
0.206236594621 0.793763405379
0.206189818347 0.793810181653
0.206143063286 0.793856936714
0.206096329424 0.793903670576
0.206049616748 0.793950383252
0.206002925242 0.793997074758
0.205956254891 0.794043745109
0.205909605683 0.794090394317
0.205862977602 0.794137022398
0.205816370634 0.794183629366
0.205769784765 0.794230215235
0.20572321998 0.79427678002
0.205676676265 0.794323323735
0.205630153606 0.794369846394
0.205583651988 0.794416348012
0.205537171397 0.794462828603
0.20549071182 0.79450928818
0.205444273241 0.794555726759
0.205397855646 0.794602144354
0.205351459022 0.794648540978
0.205305083354 0.794694916646
0.205258728627 0.794741271373
0.205212394829 0.794787605171
0.205166081943 0.794833918057
0.205119789957 0.794880210043
0.205073518857 0.794926481143
0.205027268627 0.794972731373
0.204981039254 0.795018960746
0.204934830724 0.795065169276
0.204888643023 0.795111356977
0.204842476136 0.795157523864
0.20479633005 0.79520366995
0.20475020475 0.79524979525
0.204704100223 0.795295899777
0.204658016455 0.795341983545
0.20461195343 0.79538804657
0.204565911137 0.795434088863
0.204519889559 0.795480110441
0.204473888684 0.795526111316
0.204427908498 0.795572091502
0.204381948986 0.795618051014
0.204336010135 0.795663989865
0.204290091931 0.795709908069
0.204244194359 0.795755805641
0.204198317406 0.795801682594
0.204152461058 0.795847538942
0.204106625301 0.795893374699
0.204060810121 0.795939189879
0.204015015505 0.795984984495
0.203969241438 0.796030758562
0.203923487907 0.796076512093
0.203877754898 0.796122245102
0.203832042397 0.796167957603
0.20378635039 0.79621364961
0.203740678864 0.796259321136
0.203695027804 0.796304972196
0.203649397198 0.796350602802
0.20360378703 0.79639621297
0.203558197289 0.796441802711
0.203512627959 0.796487372041
0.203467079027 0.796532920973
0.203421550479 0.796578449521
0.203376042302 0.796623957698
0.203330554482 0.796669445518
0.203285087006 0.796714912994
0.203239639859 0.796760360141
0.203194213029 0.796805786971
0.203148806501 0.796851193499
0.203103420262 0.796896579738
0.203058054298 0.796941945702
0.203012708596 0.796987291404
0.202967383142 0.797032616858
0.202922077922 0.797077922078
0.202876792924 0.797123207076
0.202831528133 0.797168471867
0.202786283536 0.797213716464
0.202741059119 0.797258940881
0.20269585487 0.79730414513
0.202650670774 0.797349329226
0.202605506818 0.797394493182
0.202560362988 0.797439637012
0.202515239272 0.797484760728
0.202470135655 0.797529864345
0.202425052124 0.797574947876
0.202379988667 0.797620011333
0.202334945268 0.797665054732
0.202289921916 0.797710078084
0.202244918596 0.797755081404
0.202199935296 0.797800064704
0.202154972002 0.797845027998
0.2021100287 0.7978899713
0.202065105377 0.797934894623
0.20202020202 0.79797979798
0.201975318616 0.798024681384
0.201930455151 0.798069544849
0.201885611612 0.798114388388
0.201840787986 0.798159212014
0.20179598426 0.79820401574
0.20175120042 0.79824879958
0.201706436452 0.798293563548
0.201661692345 0.798338307655
0.201616968084 0.798383031916
0.201572263657 0.798427736343
0.201527579049 0.798472420951
0.201482914249 0.798517085751
0.201438269242 0.798561730758
0.201393644017 0.798606355983
0.201349038558 0.798650961442
0.201304452854 0.798695547146
0.201259886892 0.798740113108
0.201215340658 0.798784659342
0.201170814138 0.798829185862
0.201126307321 0.798873692679
0.201081820193 0.798918179807
0.20103735274 0.79896264726
0.20099290495 0.79900709505
0.200948476811 0.799051523189
0.200904068307 0.799095931693
0.200859679428 0.799140320572
0.200815310159 0.799184689841
0.200770960488 0.799229039512
0.200726630402 0.799273369598
0.200682319888 0.799317680112
0.200638028932 0.799361971068
0.200593757522 0.799406242478
0.200549505645 0.799450494355
0.200505273289 0.799494726711
0.200461060439 0.799538939561
0.200416867084 0.799583132916
0.200372693209 0.799627306791
0.200328538804 0.799671461196
0.200284403853 0.799715596147
0.200240288346 0.799759711654
0.200196192268 0.799803807732
0.200152115608 0.799847884392
0.200108058352 0.799891941648
0.200064020487 0.799935979513
0.200020002 0.799979998
0.19997600288 0.80002399712
0.199932023112 0.800067976888
0.199888062685 0.800111937315
0.199844121585 0.800155878415
0.1998001998 0.8001998002
0.199756297317 0.800243702683
0.199712414124 0.800287585876
0.199668550207 0.800331449793
0.199624705554 0.800375294446
0.199580880152 0.800419119848
0.199537073988 0.800462926012
0.199493287051 0.800506712949
0.199449519327 0.800550480673
0.199405770803 0.800594229197
0.199362041467 0.800637958533
0.199318331307 0.800681668693
0.199274640309 0.800725359691
0.199230968462 0.800769031538
0.199187315752 0.800812684248
0.199143682167 0.800856317833
0.199100067694 0.800899932306
0.199056472321 0.800943527679
0.199012896036 0.800987103964
0.198969338825 0.801030661175
0.198925800676 0.801074199324
0.198882281578 0.801117718422
0.198838781516 0.801161218484
0.198795300479 0.801204699521
0.198751838455 0.801248161545
0.19870839543 0.80129160457
0.198664971392 0.801335028608
0.19862156633 0.80137843367
0.19857818023 0.80142181977
0.198534813079 0.801465186921
0.198491464867 0.801508535133
0.19844813558 0.80155186442
0.198404825205 0.801595174795
0.198361533731 0.801638466269
0.198318261145 0.801681738855
0.198275007435 0.801724992565
0.198231772589 0.801768227411
0.198188556593 0.801811443407
0.198145359436 0.801854640564
0.198102181105 0.801897818895
0.198059021588 0.801940978412
0.198015880874 0.801984119126
0.197972758948 0.802027241052
0.1979296558 0.8020703442
0.197886571417 0.802113428583
0.197843505787 0.802156494213
0.197800458897 0.802199541103
0.197757430735 0.802242569265
0.19771442129 0.80228557871
0.197671430548 0.802328569452
0.197628458498 0.802371541502
0.197585505127 0.802414494873
0.197542570424 0.802457429576
0.197499654376 0.802500345624
0.19745675697 0.80254324303
0.197413878196 0.802586121804
0.19737101804 0.80262898196
0.19732817649 0.80267182351
0.197285353535 0.802714646465
0.197242549163 0.802757450837
0.19719976336 0.80280023664
0.197156996116 0.802843003884
0.197114247418 0.802885752582
0.197071517254 0.802928482746
0.197028805611 0.802971194389
0.196986112479 0.803013887521
0.196943437845 0.803056562155
0.196900781696 0.803099218304
0.196858144021 0.803141855979
0.196815524809 0.803184475191
0.196772924046 0.803227075954
0.196730341721 0.803269658279
0.196687777821 0.803312222179
0.196645232336 0.803354767664
0.196602705253 0.803397294747
0.19656019656 0.80343980344
0.196517706245 0.803482293755
0.196475234297 0.803524765703
0.196432780702 0.803567219298
0.196390345451 0.803609654549
0.196347928529 0.803652071471
0.196305529927 0.803694470073
0.196263149631 0.803736850369
0.19622078763 0.80377921237
0.196178443913 0.803821556087
0.196136118466 0.803863881534
0.196093811279 0.803906188721
0.19605152234 0.80394847766
0.196009251637 0.803990748363
0.195966999157 0.804033000843
0.19592476489 0.80407523511
0.195882548824 0.804117451176
0.195840350946 0.804159649054
0.195798171245 0.804201828755
0.195756009709 0.804243990291
0.195713866327 0.804286133673
0.195671741087 0.804328258913
0.195629633977 0.804370366023
0.195587544985 0.804412455015
0.1955454741 0.8044545259
0.19550342131 0.80449657869
0.195461386603 0.804538613397
0.195419369968 0.804580630032
0.195377371393 0.804622628607
0.195335390866 0.804664609134
0.195293428376 0.804706571624
0.195251483911 0.804748516089
0.19520955746 0.80479044254
0.195167649011 0.80483235099
0.195125758551 0.804874241449
0.195083886071 0.804916113929
0.195042031558 0.804957968442
0.195000195 0.804999805
0.194958376387 0.805041623613
0.194916575706 0.805083424294
0.194874792946 0.805125207054
0.194833028095 0.805166971905
0.194791281142 0.805208718858
0.194749552076 0.805250447924
0.194707840885 0.805292159115
0.194666147557 0.805333852443
0.194624472081 0.805375527919
0.194582814446 0.805417185554
0.19454117464 0.80545882536
0.194499552651 0.805500447349
0.194457948469 0.805542051531
0.194416362081 0.805583637919
0.194374793477 0.805625206523
0.194333242644 0.805666757356
0.194291709573 0.805708290427
0.19425019425 0.80574980575
0.194208696665 0.805791303335
0.194167216807 0.805832783193
0.194125754664 0.805874245336
0.194084310224 0.805915689776
0.194042883477 0.805957116523
0.194001474411 0.805998525589
0.193960083015 0.806039916985
0.193918709277 0.806081290723
0.193877353186 0.806122646814
0.193836014732 0.806163985268
0.193794693901 0.806205306099
0.193753390684 0.806246609316
0.193712105069 0.806287894931
0.193670837045 0.806329162955
0.193629586601 0.806370413399
0.193588353725 0.806411646275
0.193547138406 0.806452861594
0.193505940632 0.806494059368
0.193464760394 0.806535239606
0.193423597679 0.806576402321
0.193382452476 0.806617547524
0.193341324775 0.806658675225
0.193300214563 0.806699785437
0.193259121831 0.806740878169
0.193218046566 0.806781953434
0.193176988757 0.806823011243
0.193135948394 0.806864051606
0.193094925465 0.806905074535
0.19305391996 0.80694608004
0.193012931866 0.806987068134
0.192971961174 0.807028038826
0.192931007872 0.807068992128
0.192890071948 0.807109928052
0.192849153392 0.807150846608
0.192808252193 0.807191747807
0.19276736834 0.80723263166
0.192726501821 0.807273498179
0.192685652626 0.807314347374
0.192644820744 0.807355179256
0.192604006163 0.807395993837
0.192563208873 0.807436791127
0.192522428863 0.807477571137
0.192481666121 0.807518333879
0.192440920637 0.807559079363
0.1924001924 0.8075998076
0.192359481399 0.807640518601
0.192318787622 0.807681212378
0.19227811106 0.80772188894
0.1922374517 0.8077625483
0.192196809533 0.807803190467
0.192156184547 0.807843815453
0.192115576731 0.807884423269
0.192074986075 0.807925013925
0.192034412567 0.807965587433
0.191993856197 0.808006143803
0.191953316953 0.808046683047
0.191912794826 0.808087205174
0.191872289804 0.808127710196
0.191831801876 0.808168198124
0.191791331032 0.808208668968
0.19175087726 0.80824912274
0.191710440551 0.808289559449
0.191670020892 0.808329979108
0.191629618274 0.808370381726
0.191589232685 0.808410767315
0.191548864115 0.808451135885
0.191508512553 0.808491487447
0.191468177989 0.808531822011
0.191427860411 0.808572139589
0.191387559809 0.808612440191
0.191347276172 0.808652723828
0.191307009489 0.808692990511
0.19126675975 0.80873324025
0.191226526944 0.808773473056
0.19118631106 0.80881368894
0.191146112088 0.808853887912
0.191105930017 0.808894069983
0.191065764836 0.808934235164
0.191025616535 0.808974383465
0.190985485103 0.809014514897
0.190945370529 0.809054629471
0.190905272804 0.809094727196
0.190865191915 0.809134808085
0.190825127853 0.809174872147
0.190785080607 0.809214919393
0.190745050166 0.809254949834
0.19070503652 0.80929496348
0.190665039658 0.809334960342
0.19062505957 0.80937494043
0.190585096245 0.809414903755
0.190545149673 0.809454850327
0.190505219843 0.809494780157
0.190465306744 0.809534693256
0.190425410367 0.809574589633
0.1903855307 0.8096144693
0.190345667733 0.809654332267
0.190305821455 0.809694178545
0.190265991857 0.809734008143
0.190226178927 0.809773821073
0.190186382655 0.809813617345
0.190146603031 0.809853396969
0.190106840044 0.809893159956
0.190067093684 0.809932906316
0.19002736394 0.80997263606
0.189987650803 0.810012349197
0.189947954261 0.810052045739
0.189908274304 0.810091725696
0.189868610921 0.810131389079
0.189828964103 0.810171035897
0.189789333839 0.810210666161
0.189749720119 0.810250279881
0.189710122932 0.810289877068
0.189670542268 0.810329457732
0.189630978117 0.810369021883
0.189591430467 0.810408569533
0.18955189931 0.81044810069
0.189512384634 0.810487615366
0.18947288643 0.81052711357
0.189433404687 0.810566595313
0.189393939394 0.810606060606
0.189354490542 0.810645509458
0.18931505812 0.81068494188
0.189275642118 0.810724357882
0.189236242525 0.810763757475
0.189196859332 0.810803140668
0.189157492528 0.810842507472
0.189118142103 0.810881857897
0.189078808047 0.810921191953
0.18903949035 0.81096050965
0.189000189 0.810999811
0.188960903989 0.811039096011
0.188921635306 0.811078364694
0.18888238294 0.81111761706
0.188843146882 0.811156853118
0.188803927122 0.811196072878
0.188764723648 0.811235276352
0.188725536452 0.811274463548
0.188686365523 0.811313634477
0.188647210851 0.811352789149
0.188608072425 0.811391927575
0.188568950237 0.811431049763
0.188529844274 0.811470155726
0.188490754528 0.811509245472
0.188451680989 0.811548319011
0.188412623646 0.811587376354
0.188373582489 0.811626417511
0.188334557508 0.811665442492
0.188295548693 0.811704451307
0.188256556035 0.811743443965
0.188217579522 0.811782420478
0.188178619145 0.811821380855
0.188139674895 0.811860325105
0.18810074676 0.81189925324
0.188061834731 0.811938165269
0.188022938799 0.811977061201
0.187984058952 0.812015941048
0.187945195181 0.812054804819
0.187906347476 0.812093652524
0.187867515828 0.812132484172
0.187828700225 0.812171299775
0.187789900659 0.812210099341
0.187751117119 0.812248882881
0.187712349595 0.812287650405
0.187673598078 0.812326401922
0.187634862557 0.812365137443
0.187596143023 0.812403856977
0.187557439466 0.812442560534
0.187518751875 0.812481248125
0.187480080241 0.812519919759
0.187441424555 0.812558575445
0.187402784805 0.812597215195
0.187364160983 0.812635839017
0.187325553079 0.812674446921
0.187286961082 0.812713038918
0.187248384983 0.812751615017
0.187209824772 0.812790175228
0.187171280439 0.812828719561
0.187132751974 0.812867248026
0.187094239368 0.812905760632
0.187055742611 0.812944257389
0.187017261693 0.812982738307
0.186978796604 0.813021203396
0.186940347335 0.813059652665
0.186901913876 0.813098086124
0.186863496216 0.813136503784
0.186825094347 0.813174905653
0.186786708258 0.813213291742
0.18674833794 0.81325166206
0.186709983383 0.813290016617
0.186671644577 0.813328355423
0.186633321513 0.813366678487
0.186595014181 0.813404985819
0.186556722571 0.813443277429
0.186518446674 0.813481553326
0.18648018648 0.81351981352
0.186441941979 0.813558058021
0.186403713162 0.813596286838
0.186365500019 0.813634499981
0.18632730254 0.81367269746
0.186289120715 0.813710879285
0.186250954536 0.813749045464
0.186212803992 0.813787196008
0.186174669075 0.813825330925
0.186136549773 0.813863450227
0.186098446078 0.813901553922
0.18606035798 0.81393964202
0.18602228547 0.81397771453
0.185984228537 0.814015771463
0.185946187173 0.814053812827
0.185908161368 0.814091838632
0.185870151112 0.814129848888
0.185832156396 0.814167843604
0.18579417721 0.81420582279
0.185756213545 0.814243786455
0.185718265391 0.814281734609
0.185680332739 0.814319667261
0.185642415579 0.814357584421
0.185604513902 0.814395486098
0.185566627698 0.814433372302
0.185528756957 0.814471243043
0.185490901671 0.814509098329
0.18545306183 0.81454693817
0.185415237424 0.814584762576
0.185377428444 0.814622571556
0.185339634881 0.814660365119
0.185301856725 0.814698143275
0.185264093966 0.814735906034
0.185226346596 0.814773653404
0.185188614604 0.814811385396
0.185150897982 0.814849102018
0.18511319672 0.81488680328
0.185075510808 0.814924489192
0.185037840238 0.814962159762
0.185000185 0.814999815
0.184962545085 0.815037454915
0.184924920482 0.815075079518
0.184887311184 0.815112688816
0.18484971718 0.81515028282
0.184812138461 0.815187861539
0.184774575018 0.815225424982
0.184737026842 0.815262973158
0.184699493923 0.815300506077
0.184661976252 0.815338023748
0.18462447382 0.81537552618
0.184586986617 0.815413013383
0.184549514635 0.815450485365
0.184512057863 0.815487942137
0.184474616293 0.815525383707
0.184437189915 0.815562810085
0.18439977872 0.81560022128
0.184362382699 0.815637617301
0.184325001843 0.815674998157
0.184287636142 0.815712363858
0.184250285588 0.815749714412
0.18421295017 0.81578704983
0.184175629881 0.815824370119
0.18413832471 0.81586167529
0.184101034648 0.815898965352
0.184063759686 0.815936240314
0.184026499816 0.815973500184
0.183989255028 0.816010744972
0.183952025312 0.816047974688
0.18391481066 0.81608518934
0.183877611062 0.816122388938
0.18384042651 0.81615957349
0.183803256994 0.816196743006
0.183766102505 0.816233897495
0.183728963034 0.816271036966
0.183691838572 0.816308161428
0.183654729109 0.816345270891
0.183617634638 0.816382365362
0.183580555148 0.816419444852
0.18354349063 0.81645650937
0.183506441076 0.816493558924
0.183469406476 0.816530593524
0.183432386822 0.816567613178
0.183395382104 0.816604617896
0.183358392314 0.816641607686
0.183321417441 0.816678582559
0.183284457478 0.816715542522
0.183247512415 0.816752487585
0.183210582243 0.816789417757
0.183173666954 0.816826333046
0.183136766537 0.816863233463
0.183099880985 0.816900119015
0.183063010288 0.816936989712
0.183026154437 0.816973845563
0.182989313424 0.817010686576
0.182952487239 0.817047512761
0.182915675873 0.817084324127
0.182878879318 0.817121120682
0.182842097565 0.817157902435
0.182805330603 0.817194669397
0.182768578426 0.817231421574
0.182731841023 0.817268158977
0.182695118386 0.817304881614
0.182658410507 0.817341589493
0.182621717375 0.817378282625
0.182585038982 0.817414961018
0.182548375319 0.817451624681
0.182511726378 0.817488273622
0.18247509215 0.81752490785
0.182438472625 0.817561527375
0.182401867795 0.817598132205
0.182365277651 0.817634722349
0.182328702184 0.817671297816
0.182292141386 0.817707858614
0.182255595247 0.817744404753
0.182219063758 0.817780936242
0.182182546912 0.817817453088
0.182146044699 0.817853955301
0.18210955711 0.81789044289
0.182073084136 0.817926915864
0.182036625769 0.817963374231
0.182000182 0.817999818
0.18196375282 0.81803624718
0.181927338221 0.818072661779
0.181890938193 0.818109061807
0.181854552729 0.818145447271
0.181818181818 0.818181818182
0.181781825453 0.818218174547
0.181745483625 0.818254516375
0.181709156324 0.818290843676
0.181672843543 0.818327156457
0.181636545273 0.818363454727
0.181600261504 0.818399738496
0.181563992229 0.818436007771
0.181527737438 0.818472262562
0.181491497123 0.818508502877
0.181455271276 0.818544728724
0.181419059886 0.818580940114
0.181382862947 0.818617137053
0.181346680449 0.818653319551
0.181310512384 0.818689487616
0.181274358742 0.818725641258
0.181238219516 0.818761780484
0.181202094696 0.818797905304
0.181165984275 0.818834015725
0.181129888243 0.818870111757
0.181093806592 0.818906193408
0.181057739313 0.818942260687
0.181021686398 0.818978313602
0.180985647838 0.819014352162
0.180949623625 0.819050376375
0.180913613749 0.819086386251
0.180877618204 0.819122381796
0.180841636978 0.819158363022
0.180805670066 0.819194329934
0.180769717457 0.819230282543
0.180733779143 0.819266220857
0.180697855116 0.819302144884
0.180661945368 0.819338054632
0.180626049889 0.819373950111
0.180590168671 0.819409831329
0.180554301706 0.819445698294
0.180518448985 0.819481551015
0.1804826105 0.8195173895
0.180446786243 0.819553213757
0.180410976204 0.819589023796
0.180375180375 0.819624819625
0.180339398748 0.819660601252
0.180303631315 0.819696368685
0.180267878067 0.819732121933
0.180232138995 0.819767861005
0.180196414091 0.819803585909
0.180160703347 0.819839296653
0.180125006755 0.819874993245
0.180089324305 0.819910675695
0.180053655989 0.819946344011
0.1800180018 0.8199819982
0.179982361729 0.820017638271
0.179946735766 0.820053264234
0.179911123905 0.820088876095
0.179875526136 0.820124473864
0.179839942451 0.820160057549
0.179804372842 0.820195627158
0.179768817301 0.820231182699
0.179733275819 0.820266724181
0.179697748387 0.820302251613
0.179662234998 0.820337765002
0.179626735643 0.820373264357
0.179591250314 0.820408749686
0.179555779003 0.820444220997
0.1795203217 0.8204796783
0.179484878399 0.820515121601
0.17944944909 0.82055055091
0.179414033766 0.820585966234
0.179378632417 0.820621367583
0.179343245037 0.820656754963
0.179307871616 0.820692128384
0.179272512146 0.820727487854
0.179237166619 0.820762833381
0.179201835027 0.820798164973
0.179166517361 0.820833482639
0.179131213614 0.820868786386
0.179095923777 0.820904076223
0.179060647841 0.820939352159
0.1790253858 0.8209746142
0.178990137643 0.821009862357
0.178954903364 0.821045096636
0.178919682954 0.821080317046
0.178884476405 0.821115523595
0.178849283709 0.821150716291
0.178814104857 0.821185895143
0.178778939841 0.821221060159
0.178743788653 0.821256211347
0.178708651286 0.821291348714
0.17867352773 0.82132647227
0.178638417978 0.821361582022
0.178603322022 0.821396677978
0.178568239853 0.821431760147
0.178533171463 0.821466828537
0.178498116845 0.821501883155
0.17846307599 0.82153692401
0.178428048889 0.821571951111
0.178393035536 0.821606964464
0.178358035921 0.821641964079
0.178323050037 0.821676949963
0.178288077876 0.821711922124
0.17825311943 0.82174688057
0.178218174689 0.821781825311
0.178183243648 0.821816756352
0.178148326296 0.821851673704
0.178113422628 0.821886577372
0.178078532633 0.821921467367
0.178043656305 0.821956343695
0.178008793634 0.821991206366
0.177973944615 0.822026055385
0.177939109237 0.822060890763
0.177904287493 0.822095712507
0.177869479376 0.822130520624
0.177834684877 0.822165315123
0.177799903988 0.822200096012
0.177765136701 0.822234863299
0.177730383009 0.822269616991
0.177695642903 0.822304357097
0.177660916375 0.822339083625
0.177626203418 0.822373796582
0.177591504022 0.822408495978
0.177556818182 0.822443181818
0.177522145888 0.822477854112
0.177487487132 0.822512512868
0.177452841907 0.822547158093
0.177418210205 0.822581789795
0.177383592018 0.822616407982
0.177348987337 0.822651012663
0.177314396156 0.822685603844
0.177279818465 0.822720181535
0.177245254258 0.822754745742
0.177210703526 0.822789296474
0.177176166262 0.822823833738
0.177141642457 0.822858357543
0.177107132104 0.822892867896
0.177072635195 0.822927364805
0.177038151722 0.822961848278
0.177003681677 0.822996318323
0.176969225052 0.823030774948
0.176934781839 0.823065218161
0.176900352032 0.823099647968
0.176865935621 0.823134064379
0.176831532599 0.823168467401
0.176797142958 0.823202857042
0.176762766691 0.823237233309
0.176728403789 0.823271596211
0.176694054245 0.823305945755
0.176659718051 0.823340281949
0.176625395199 0.823374604801
0.176591085682 0.823408914318
0.176556789491 0.823443210509
0.17652250662 0.82347749338
0.176488237059 0.823511762941
0.176453980802 0.823546019198
0.17641973784 0.82358026216
0.176385508167 0.823614491833
0.176351291773 0.823648708227
0.176317088652 0.823682911348
0.176282898796 0.823717101204
0.176248722197 0.823751277803
0.176214558847 0.823785441153
0.176180408739 0.823819591261
0.176146271864 0.823853728136
0.176112148216 0.823887851784
0.176078037786 0.823921962214
0.176043940568 0.823956059432
0.176009856552 0.823990143448
0.175975785732 0.824024214268
0.1759417281 0.8240582719
0.175907683648 0.824092316352
0.175873652368 0.824126347632
0.175839634254 0.824160365746
0.175805629296 0.824194370704
0.175771637489 0.824228362511
0.175737658823 0.824262341177
0.175703693292 0.824296306708
0.175669740887 0.824330259113
0.175635801602 0.824364198398
0.175601875428 0.824398124572
0.175567962358 0.824432037642
0.175534062385 0.824465937615
0.1755001755 0.8244998245
0.175466301697 0.824533698303
0.175432440967 0.824567559033
0.175398593303 0.824601406697
0.175364758698 0.824635241302
0.175330937144 0.824669062856
0.175297128633 0.824702871367
0.175263333158 0.824736666842
0.175229550711 0.824770449289
0.175195781286 0.824804218714
0.175162024873 0.824837975127
0.175128281466 0.824871718534
0.175094551058 0.824905448942
0.17506083364 0.82493916636
0.175027129205 0.824972870795
0.174993437746 0.825006562254
0.174959759255 0.825040240745
0.174926093725 0.825073906275
0.174892441149 0.825107558851
0.174858801518 0.825141198482
0.174825174825 0.825174825175
0.174791561063 0.825208438937
0.174757960225 0.825242039775
0.174724372303 0.825275627697
0.174690797289 0.825309202711
0.174657235176 0.825342764824
0.174623685957 0.825376314043
0.174590149624 0.825409850376
0.17455662617 0.82544337383
0.174523115587 0.825476884413
0.174489617868 0.825510382132
0.174456133005 0.825543866995
0.174422660992 0.825577339008
0.174389201821 0.825610798179
0.174355755483 0.825644244517
0.174322321973 0.825677678027
0.174288901283 0.825711098717
0.174255493404 0.825744506596
0.174222098331 0.825777901669
0.174188716055 0.825811283945
0.174155346569 0.825844653431
0.174121989866 0.825878010134
0.174088645939 0.825911354061
0.174055314779 0.825944685221
0.17402199638 0.82597800362
0.173988690735 0.826011309265
0.173955397836 0.826044602164
0.173922117676 0.826077882324
0.173888850247 0.826111149753
0.173855595542 0.826144404458
0.173822353555 0.826177646445
0.173789124277 0.826210875723
0.173755907701 0.826244092299
0.17372270382 0.82627729618
0.173689512627 0.826310487373
0.173656334115 0.826343665885
0.173623168276 0.826376831724
0.173590015102 0.826409984898
0.173556874588 0.826443125412
0.173523746725 0.826476253275
0.173490631506 0.826509368494
0.173457528924 0.826542471076
0.173424438972 0.826575561028
0.173391361642 0.826608638358
0.173358296928 0.826641703072
0.173325244822 0.826674755178
0.173292205317 0.826707794683
0.173259178405 0.826740821595
0.17322616408 0.82677383592
0.173193162334 0.826806837666
0.17316017316 0.82683982684
0.173127196551 0.826872803449
0.1730942325 0.8269057675
0.173061281 0.826938719
0.173028342042 0.826971657958
0.172995415621 0.827004584379
0.17296250173 0.82703749827
0.17292960036 0.82707039964
0.172896711505 0.827103288495
0.172863835157 0.827136164843
0.17283097131 0.82716902869
0.172798119956 0.827201880044
0.172765281089 0.827234718911
0.172732454701 0.827267545299
0.172699640785 0.827300359215
0.172666839334 0.827333160666
0.17263405034 0.82736594966
0.172601273797 0.827398726203
0.172568509698 0.827431490302
0.172535758036 0.827464241964
0.172503018803 0.827496981197
0.172470291992 0.827529708008
0.172437577597 0.827562422403
0.17240487561 0.82759512439
0.172372186024 0.827627813976
0.172339508832 0.827660491168
0.172306844028 0.827693155972
0.172274191603 0.827725808397
0.172241551552 0.827758448448
0.172208923866 0.827791076134
0.17217630854 0.82782369146
0.172143705565 0.827856294435
0.172111114936 0.827888885064
0.172078536644 0.827921463356
0.172045970683 0.827954029317
0.172013417047 0.827986582953
0.171980875727 0.828019124273
0.171948346717 0.828051653283
0.17191583001 0.82808416999
0.171883325599 0.828116674401
0.171850833477 0.828149166523
0.171818353637 0.828181646363
0.171785886072 0.828214113928
0.171753430775 0.828246569225
0.171720987739 0.828279012261
0.171688556958 0.828311443042
0.171656138424 0.828343861576
0.17162373213 0.82837626787
0.171591338069 0.828408661931
0.171558956235 0.828441043765
0.171526586621 0.828473413379
0.171494229219 0.828505770781
0.171461884023 0.828538115977
0.171429551026 0.828570448974
0.171397230221 0.828602769779
0.171364921601 0.828635078399
0.171332625158 0.828667374842
0.171300340888 0.828699659112
0.171268068781 0.828731931219
0.171235808832 0.828764191168
0.171203561034 0.828796438966
0.17117132538 0.82882867462
0.171139101862 0.828860898138
0.171106890474 0.828893109526
0.17107469121 0.82892530879
0.171042504062 0.828957495938
0.171010329024 0.828989670976
0.170978166088 0.829021833912
0.170946015248 0.829053984752
0.170913876498 0.829086123502
0.170881749829 0.829118250171
0.170849635236 0.829150364764
0.170817532712 0.829182467288
0.170785442249 0.829214557751
0.170753363841 0.829246636159
0.170721297482 0.829278702518
0.170689243164 0.829310756836
0.170657200881 0.829342799119
0.170625170625 0.829374829375
0.170593152391 0.829406847609
0.170561146171 0.829438853829
0.170529151959 0.829470848041
0.170497169747 0.829502830253
0.17046519953 0.82953480047
0.170433241299 0.829566758701
0.17040129505 0.82959870495
0.170369360774 0.829630639226
0.170337438466 0.829662561534
0.170305528117 0.829694471883
0.170273629723 0.829726370277
0.170241743275 0.829758256725
0.170209868768 0.829790131232
0.170178006194 0.829821993806
0.170146155548 0.829853844452
0.170114316821 0.829885683179
0.170082490008 0.829917509992
0.170050675101 0.829949324899
0.170018872095 0.829981127905
0.169987080982 0.830012919018
0.169955301756 0.830044698244
0.16992353441 0.83007646559
0.169891778937 0.830108221063
0.169860035331 0.830139964669
0.169828303585 0.830171696415
0.169796583693 0.830203416307
0.169764875647 0.830235124353
0.169733179442 0.830266820558
0.16970149507 0.83029850493
0.169669822525 0.830330177475
0.169638161801 0.830361838199
0.16960651289 0.83039348711
0.169574875786 0.830425124214
0.169543250483 0.830456749517
0.169511636974 0.830488363026
0.169480035252 0.830519964748
0.169448445311 0.830551554689
0.169416867143 0.830583132857
0.169385300744 0.830614699256
0.169353746105 0.830646253895
0.169322203221 0.830677796779
0.169290672084 0.830709327916
0.169259152689 0.830740847311
0.169227645028 0.830772354972
0.169196149096 0.830803850904
0.169164664885 0.830835335115
0.169133192389 0.830866807611
0.169101731602 0.830898268398
0.169070282516 0.830929717484
0.169038845127 0.830961154873
0.169007419426 0.830992580574
0.168976005407 0.831023994593
0.168944603065 0.831055396935
0.168913212391 0.831086787609
0.168881833381 0.831118166619
0.168850466027 0.831149533973
0.168819110323 0.831180889677
0.168787766263 0.831212233737
0.168756433839 0.831243566161
0.168725113046 0.831274886954
0.168693803877 0.831306196123
0.168662506325 0.831337493675
0.168631220384 0.831368779616
0.168599946048 0.831400053952
0.16856868331 0.83143131669
0.168537432164 0.831462567836
0.168506192603 0.831493807397
0.16847496462 0.83152503538
0.16844374821 0.83155625179
0.168412543366 0.831587456634
0.168381350082 0.831618649918
0.16835016835 0.83164983165
0.168318998165 0.831681001835
0.168287839521 0.831712160479
0.16825669241 0.83174330759
0.168225556827 0.831774443173
0.168194432764 0.831805567236
0.168163320217 0.831836679783
0.168132219177 0.831867780823
0.16810112964 0.83189887036
0.168070051598 0.831929948402
0.168038985045 0.831961014955
0.168007929974 0.831992070026
0.16797688638 0.83202311362
0.167945854257 0.832054145743
0.167914833596 0.832085166404
0.167883824394 0.832116175606
0.167852826642 0.832147173358
0.167821840334 0.832178159666
0.167790865465 0.832209134535
0.167759902028 0.832240097972
0.167728950017 0.832271049983
0.167698009425 0.832301990575
0.167667080245 0.832332919755
0.167636162473 0.832363837527
0.167605256101 0.832394743899
0.167574361123 0.832425638877
0.167543477532 0.832456522468
0.167512605324 0.832487394676
0.16748174449 0.83251825551
0.167450895025 0.832549104975
0.167420056923 0.832579943077
0.167389230177 0.832610769823
0.167358414781 0.832641585219
0.167327610729 0.832672389271
0.167296818015 0.832703181985
0.167266036631 0.832733963369
0.167235266573 0.832764733427
0.167204507834 0.832795492166
0.167173760407 0.832826239593
0.167143024286 0.832856975714
0.167112299465 0.832887700535
0.167081585938 0.832918414062
0.167050883699 0.832949116301
0.167020192741 0.832979807259
0.166989513059 0.833010486941
0.166958844645 0.833041155355
0.166928187494 0.833071812506
0.166897541599 0.833102458401
0.166866906955 0.833133093045
0.166836283555 0.833163716445
0.166805671393 0.833194328607
0.166775070462 0.833224929538
0.166744480758 0.833255519242
0.166713902272 0.833286097728
0.166683335 0.833316665
0.166652778935 0.833347221065
0.166622234071 0.833377765929
0.166591700401 0.833408299599
0.166561177921 0.833438822079
0.166530666622 0.833469333378
0.1665001665 0.8334998335
0.166469677548 0.833530322452
0.16643919976 0.83356080024
0.16640873313 0.83359126687
0.166378277652 0.833621722348
0.166347833319 0.833652166681
0.166317400126 0.833682599874
0.166286978067 0.833713021933
0.166256567134 0.833743432866
0.166226167323 0.833773832677
0.166195778627 0.833804221373
0.16616540104 0.83383459896
0.166135034556 0.833864965444
0.166104679169 0.833895320831
0.166074334872 0.833925665128
0.16604400166 0.83395599834
0.166013679527 0.833986320473
0.165983368466 0.834016631534
0.165953068472 0.834046931528
0.165922779538 0.834077220462
0.165892501659 0.834107498341
0.165862234828 0.834137765172
0.165831979039 0.834168020961
0.165801734286 0.834198265714
0.165771500564 0.834228499436
0.165741277865 0.834258722135
0.165711066185 0.834288933815
0.165680865517 0.834319134483
0.165650675855 0.834349324145
0.165620497193 0.834379502807
0.165590329525 0.834409670475
0.165560172845 0.834439827155
0.165530027147 0.834469972853
0.165499892425 0.834500107575
0.165469768673 0.834530231327
0.165439655886 0.834560344114
0.165409554056 0.834590445944
0.165379463178 0.834620536822
0.165349383247 0.834650616753
0.165319314255 0.834680685745
0.165289256198 0.834710743802
0.165259209069 0.834740790931
0.165229172863 0.834770827137
0.165199147572 0.834800852428
0.165169133192 0.834830866808
0.165139129717 0.834860870283
0.16510913714 0.83489086286
0.165079155455 0.834920844545
0.165049184657 0.834950815343
0.16501922474 0.83498077526
0.164989275697 0.835010724303
0.164959337523 0.835040662477
0.164929410212 0.835070589788
0.164899493759 0.835100506241
0.164869588156 0.835130411844
0.164839693398 0.835160306602
0.16480980948 0.83519019052
0.164779936395 0.835220063605
0.164750074138 0.835249925862
0.164720222702 0.835279777298
0.164690382082 0.835309617918
0.164660552271 0.835339447729
0.164630733265 0.835369266735
0.164600925057 0.835399074943
0.164571127641 0.835428872359
0.164541341012 0.835458658988
0.164511565163 0.835488434837
0.164481800089 0.835518199911
0.164452045783 0.835547954217
0.164422302241 0.835577697759
0.164392569456 0.835607430544
0.164362847422 0.835637152578
0.164333136134 0.835666863866
0.164303435585 0.835696564415
0.16427374577 0.83572625423
0.164244066683 0.835755933317
0.164214398318 0.835785601682
0.16418474067 0.83581525933
0.164155093733 0.835844906267
0.1641254575 0.8358745425
0.164095831966 0.835904168034
0.164066217125 0.835933782875
0.164036612972 0.835963387028
0.1640070195 0.8359929805
0.163977436705 0.836022563295
0.163947864579 0.836052135421
0.163918303118 0.836081696882
0.163888752315 0.836111247685
0.163859212165 0.836140787835
0.163829682662 0.836170317338
0.1638001638 0.8361998362
0.163770655574 0.836229344426
0.163741157977 0.836258842023
0.163711671005 0.836288328995
0.163682194651 0.836317805349
0.163652728909 0.836347271091
0.163623273774 0.836376726226
0.163593829241 0.836406170759
0.163564395302 0.836435604698
0.163534971954 0.836465028046
0.163505559189 0.836494440811
0.163476157003 0.836523842997
0.163446765389 0.836553234611
0.163417384341 0.836582615659
0.163388013855 0.836611986145
0.163358653925 0.836641346075
0.163329304544 0.836670695456
0.163299965707 0.836700034293
0.163270637409 0.836729362591
0.163241319643 0.836758680357
0.163212012404 0.836787987596
0.163182715687 0.836817284313
0.163153429485 0.836846570515
0.163124153793 0.836875846207
0.163094888606 0.836905111394
0.163065633918 0.836934366082
0.163036389722 0.836963610278
0.163007156014 0.836992843986
0.162977932788 0.837022067212
0.162948720038 0.837051279962
0.162919517758 0.837080482242
0.162890325944 0.837109674056
0.162861144588 0.837138855412
0.162831973686 0.837168026314
0.162802813233 0.837197186767
0.162773663221 0.837226336779
0.162744523647 0.837255476353
0.162715394503 0.837284605497
0.162686275786 0.837313724214
0.162657167488 0.837342832512
0.162628069605 0.837371930395
0.16259898213 0.83740101787
0.162569905059 0.837430094941
0.162540838386 0.837459161614
0.162511782104 0.837488217896
0.162482736209 0.837517263791
0.162453700695 0.837546299305
0.162424675557 0.837575324443
0.162395660788 0.837604339212
0.162366656383 0.837633343617
0.162337662338 0.837662337662
0.162308678645 0.837691321355
0.1622797053 0.8377202947
0.162250742297 0.837749257703
0.162221789631 0.837778210369
0.162192847295 0.837807152705
0.162163915286 0.837836084714
0.162134993596 0.837865006404
0.16210608222 0.83789391778
0.162077181154 0.837922818846
0.162048290391 0.837951709609
0.162019409925 0.837980590075
0.161990539752 0.838009460248
0.161961679867 0.838038320133
0.161932830262 0.838067169738
0.161903990933 0.838096009067
0.161875161875 0.838124838125
0.161846343082 0.838153656918
0.161817534548 0.838182465452
0.161788736268 0.838211263732
0.161759948237 0.838240051763
0.161731170448 0.838268829552
0.161702402898 0.838297597102
0.161673645579 0.838326354421
0.161644898487 0.838355101513
0.161616161616 0.838383838384
0.161587434961 0.838412565039
0.161558718516 0.838441281484
0.161530012276 0.838469987724
0.161501316236 0.838498683764
0.161472630389 0.838527369611
0.161443954731 0.838556045269
0.161415289256 0.838584710744
0.161386633959 0.838613366041
0.161357988834 0.838642011166
0.161329353876 0.838670646124
0.161300729079 0.838699270921
0.161272114439 0.838727885561
0.161243509949 0.838756490051
0.161214915604 0.838785084396
0.161186331399 0.838813668601
0.161157757329 0.838842242671
0.161129193387 0.838870806613
0.16110063957 0.83889936043
0.16107209587 0.83892790413
0.161043562284 0.838956437716
0.161015038805 0.838984961195
0.160986525428 0.839013474572
0.160958022148 0.839041977852
0.160929528959 0.839070471041
0.160901045857 0.839098954143
0.160872572835 0.839127427165
0.160844109889 0.839155890111
0.160815657012 0.839184342988
0.160787214201 0.839212785799
0.160758781448 0.839241218552
0.16073035875 0.83926964125
0.160701946101 0.839298053899
0.160673543494 0.839326456506
0.160645150926 0.839354849074
0.160616768391 0.839383231609
0.160588395883 0.839411604117
0.160560033396 0.839439966604
0.160531680927 0.839468319073
0.160503338469 0.839496661531
0.160475006018 0.839524993982
0.160446683567 0.839553316433
0.160418371112 0.839581628888
0.160390068647 0.839609931353
0.160361776167 0.839638223833
0.160333493667 0.839666506333
0.160305221141 0.839694778859
0.160276958584 0.839723041416
0.160248705992 0.839751294008
0.160220463358 0.839779536642
0.160192230677 0.839807769323
0.160164007944 0.839835992056
0.160135795154 0.839864204846
0.160107592302 0.839892407698
0.160079399382 0.839920600618
0.160051216389 0.839948783611
0.160023043318 0.839976956682
0.159994880164 0.840005119836
0.159966726921 0.840033273079
0.159938583584 0.840061416416
0.159910450148 0.840089549852
0.159882326608 0.840117673392
0.159854212958 0.840145787042
0.159826109193 0.840173890807
0.159798015309 0.840201984691
0.159769931299 0.840230068701
0.159741857159 0.840258142841
0.159713792883 0.840286207117
0.159685738467 0.840314261533
0.159657693904 0.840342306096
0.159629659191 0.840370340809
0.159601634321 0.840398365679
0.159573619289 0.840426380711
0.159545614091 0.840454385909
0.159517618721 0.840482381279
0.159489633174 0.840510366826
0.159461657444 0.840538342556
0.159433691528 0.840566308472
0.159405735418 0.840594264582
0.159377789111 0.840622210889
0.159349852601 0.840650147399
0.159321925883 0.840678074117
0.159294008952 0.840705991048
0.159266101803 0.840733898197
0.15923820443 0.84076179557
0.159210316829 0.840789683171
0.159182438993 0.840817561007
0.159154570919 0.840845429081
0.159126712601 0.840873287399
0.159098864034 0.840901135966
0.159071025213 0.840928974787
0.159043196132 0.840956803868
0.159015376787 0.840984623213
0.158987567172 0.841012432828
0.158959767283 0.841040232717
0.158931977114 0.841068022886
0.15890419666 0.84109580334
0.158876425916 0.841123574084
0.158848664877 0.841151335123
0.158820913538 0.841179086462
0.158793171894 0.841206828106
0.158765439939 0.841234560061
0.158737717669 0.841262282331
0.158710005079 0.841289994921
0.158682302163 0.841317697837
0.158654608916 0.841345391084
0.158626925334 0.841373074666
0.158599251412 0.841400748588
0.158571587143 0.841428412857
0.158543932524 0.841456067476
0.158516287549 0.841483712451
0.158488652213 0.841511347787
0.158461026511 0.841538973489
0.158433410438 0.841566589562
0.158405803989 0.841594196011
0.158378207159 0.841621792841
0.158350619943 0.841649380057
0.158323042336 0.841676957664
0.158295474332 0.841704525668
0.158267915928 0.841732084072
0.158240367118 0.841759632882
0.158212827896 0.841787172104
0.158185298258 0.841814701742
0.1581577782 0.8418422218
0.158130267715 0.841869732285
0.158102766798 0.841897233202
0.158075275446 0.841924724554
0.158047793653 0.841952206347
0.158020321413 0.841979678587
0.157992858723 0.842007141277
0.157965405576 0.842034594424
0.157937961969 0.842062038031
0.157910527895 0.842089472105
0.15788310335 0.84211689665
0.15785568833 0.84214431167
0.157828282828 0.842171717172
0.157800886841 0.842199113159
0.157773500363 0.842226499637
0.157746123389 0.842253876611
0.157718755914 0.842281244086
0.157691397934 0.842308602066
0.157664049443 0.842335950557
0.157636710437 0.842363289563
0.15760938091 0.84239061909
0.157582060858 0.842417939142
0.157554750276 0.842445249724
0.157527449158 0.842472550842
0.1575001575 0.8424998425
0.157472875297 0.842527124703
0.157445602544 0.842554397456
0.157418339237 0.842581660763
0.157391085369 0.842608914631
0.157363840937 0.842636159063
0.157336605935 0.842663394065
0.157309380358 0.842690619642
0.157282164203 0.842717835797
0.157254957463 0.842745042537
0.157227760133 0.842772239867
0.15720057221 0.84279942779
0.157173393688 0.842826606312
0.157146224562 0.842853775438
0.157119064827 0.842880935173
0.157091914479 0.842908085521
0.157064773513 0.842935226487
0.157037641923 0.842962358077
0.157010519705 0.842989480295
0.156983406854 0.843016593146
0.156956303365 0.843043696635
0.156929209234 0.843070790766
0.156902124455 0.843097875545
0.156875049023 0.843124950977
0.156847982935 0.843152017065
0.156820926184 0.843179073816
0.156793878767 0.843206121233
0.156766840678 0.843233159322
0.156739811912 0.843260188088
0.156712792465 0.843287207535
0.156685782332 0.843314217668
0.156658781508 0.843341218492
0.156631789988 0.843368210012
0.156604807768 0.843395192232
0.156577834842 0.843422165158
0.156550871206 0.843449128794
0.156523916854 0.843476083146
0.156496971784 0.843503028216
0.156470035988 0.843529964012
0.156443109463 0.843556890537
0.156416192204 0.843583807796
0.156389284206 0.843610715794
0.156362385465 0.843637614535
0.156335495974 0.843664504026
0.156308615731 0.843691384269
0.156281744729 0.843718255271
0.156254882965 0.843745117035
0.156228030433 0.843771969567
0.156201187129 0.843798812871
0.156174353048 0.843825646952
0.156147528185 0.843852471815
0.156120712535 0.843879287465
0.156093906094 0.843906093906
0.156067108857 0.843932891143
0.156040320819 0.843959679181
0.156013541975 0.843986458025
0.155986772322 0.844013227678
0.155960011853 0.844039988147
0.155933260564 0.844066739436
0.155906518452 0.844093481548
0.155879785509 0.844120214491
0.155853061733 0.844146938267
0.155826347119 0.844173652881
0.155799641661 0.844200358339
0.155772945355 0.844227054645
0.155746258196 0.844253741804
0.15571958018 0.84428041982
0.155692911302 0.844307088698
0.155666251557 0.844333748443
0.15563960094 0.84436039906
0.155612959447 0.844387040553
0.155586327074 0.844413672926
0.155559703814 0.844440296186
0.155533089665 0.844466910335
0.15550648462 0.84449351538
0.155479888676 0.844520111324
0.155453301828 0.844546698172
0.155426724071 0.844573275929
0.1554001554 0.8445998446
0.155373595811 0.844626404189
0.155347045299 0.844652954701
0.15532050386 0.84467949614
0.155293971488 0.844706028512
0.155267448179 0.844732551821
0.155240933929 0.844759066071
0.155214428733 0.844785571267
0.155187932586 0.844812067414
0.155161445484 0.844838554516
0.155134967422 0.844865032578
0.155108498395 0.844891501605
0.155082038398 0.844917961602
0.155055587428 0.844944412572
0.155029145479 0.844970854521
0.155002712547 0.844997287453
0.154976288628 0.845023711372
0.154949873716 0.845050126284
0.154923467807 0.845076532193
0.154897070896 0.845102929104
0.15487068298 0.84512931702
0.154844304052 0.845155695948
0.154817934109 0.845182065891
0.154791573147 0.845208426853
0.15476522116 0.84523477884
0.154738878143 0.845261121857
0.154712544093 0.845287455907
0.154686219005 0.845313780995
0.154659902874 0.845340097126
0.154633595695 0.845366404305
0.154607297464 0.845392702536
0.154581008177 0.845418991823
0.154554727829 0.845445272171
0.154528456415 0.845471543585
0.154502193931 0.845497806069
0.154475940372 0.845524059628
0.154449695734 0.845550304266
0.154423460012 0.845576539988
0.154397233202 0.845602766798
0.154371015298 0.845628984702
0.154344806297 0.845655193703
0.154318606194 0.845681393806
0.154292414985 0.845707585015
0.154266232664 0.845733767336
0.154240059228 0.845759940772
0.154213894672 0.845786105328
0.154187738991 0.845812261009
0.154161592181 0.845838407819
0.154135454237 0.845864545763
0.154109325155 0.845890674845
0.154083204931 0.845916795069
0.154057093559 0.845942906441
0.154030991035 0.845969008965
0.154004897356 0.845995102644
0.153978812515 0.846021187485
0.15395273651 0.84604726349
0.153926669335 0.846073330665
0.153900610985 0.846099389015
0.153874561457 0.846125438543
0.153848520746 0.846151479254
0.153822488848 0.846177511152
0.153796465757 0.846203534243
0.15377045147 0.84622954853
0.153744445982 0.846255554018
0.153718449288 0.846281550712
0.153692461385 0.846307538615
0.153666482267 0.846333517733
0.15364051193 0.84635948807
0.15361455037 0.84638544963
0.153588597583 0.846411402417
0.153562653563 0.846437346437
0.153536718306 0.846463281694
0.153510791809 0.846489208191
0.153484874066 0.846515125934
0.153458965073 0.846541034927
0.153433064825 0.846566935175
0.153407173319 0.846592826681
0.15338129055 0.84661870945
0.153355416513 0.846644583487
0.153329551204 0.846670448796
0.153303694619 0.846696305381
0.153277846753 0.846722153247
0.153252007601 0.846747992399
0.15322617716 0.84677382284
0.153200355425 0.846799644575
0.153174542391 0.846825457609
0.153148738054 0.846851261946
0.15312294241 0.84687705759
0.153097155455 0.846902844545
0.153071377183 0.846928622817
0.153045607591 0.846954392409
0.153019846674 0.846980153326
0.152994094428 0.847005905572
0.152968350848 0.847031649152
0.152942615931 0.847057384069
0.15291688967 0.84708311033
0.152891172064 0.847108827936
0.152865463106 0.847134536894
0.152839762793 0.847160237207
0.15281407112 0.84718592888
0.152788388083 0.847211611917
0.152762713677 0.847237286323
0.152737047898 0.847262952102
0.152711390743 0.847288609257
0.152685742205 0.847314257795
0.152660102282 0.847339897718
0.152634470969 0.847365529031
0.152608848261 0.847391151739
0.152583234154 0.847416765846
0.152557628644 0.847442371356
0.152532031727 0.847467968273
0.152506443397 0.847493556603
0.152480863652 0.847519136348
0.152455292485 0.847544707515
0.152429729895 0.847570270105
0.152404175874 0.847595824126
0.152378630421 0.847621369579
0.15235309353 0.84764690647
0.152327565196 0.847672434804
0.152302045416 0.847697954584
0.152276534186 0.847723465814
0.152251031501 0.847748968499
0.152225537356 0.847774462644
0.152200051748 0.847799948252
0.152174574672 0.847825425328
0.152149106124 0.847850893876
0.1521236461 0.8478763539
0.152098194594 0.847901805406
0.152072751604 0.847927248396
0.152047317125 0.847952682875
0.152021891152 0.847978108848
0.151996473682 0.848003526318
0.151971064709 0.848028935291
0.15194566423 0.84805433577
0.151920272241 0.848079727759
0.151894888737 0.848105111263
0.151869513714 0.848130486286
0.151844147167 0.848155852833
0.151818789093 0.848181210907
0.151793439488 0.848206560512
0.151768098346 0.848231901654
0.151742765664 0.848257234336
0.151717441437 0.848282558563
0.151692125662 0.848307874338
0.151666818333 0.848333181667
0.151641519448 0.848358480552
0.151616229001 0.848383770999
0.151590946989 0.848409053011
0.151565673406 0.848434326594
0.15154040825 0.84845959175
0.151515151515 0.848484848485
0.151489903198 0.848510096802
0.151464663294 0.848535336706
0.151439431799 0.848560568201
0.151414208709 0.848585791291
0.15138899402 0.84861100598
0.151363787727 0.848636212273
0.151338589827 0.848661410173
0.151313400315 0.848686599685
0.151288219186 0.848711780814
0.151263046438 0.848736953562
0.151237882065 0.848762117935
0.151212726063 0.848787273937
0.151187578429 0.848812421571
0.151162439157 0.848837560843
0.151137308245 0.848862691755
0.151112185687 0.848887814313
0.151087071479 0.848912928521
0.151061965618 0.848938034382
0.1510368681 0.8489631319
0.151011778919 0.848988221081
0.150986698072 0.849013301928
0.150961625555 0.849038374445
0.150936561363 0.849063438637
0.150911505493 0.849088494507
0.15088645794 0.84911354206
0.150861418701 0.849138581299
0.15083638777 0.84916361223
0.150811365144 0.849188634856
0.15078635082 0.84921364918
0.150761344791 0.849238655209
0.150736347055 0.849263652945
0.150711357608 0.849288642392
0.150686376445 0.849313623555
0.150661403562 0.849338596438
0.150636438955 0.849363561045
0.150611482619 0.849388517381
0.150586534552 0.849413465448
0.150561594748 0.849438405252
0.150536663204 0.849463336796
0.150511739916 0.849488260084
0.150486824878 0.849513175122
0.150461918089 0.849538081911
0.150437019542 0.849562980458
0.150412129234 0.849587870766
0.150387247161 0.849612752839
0.15036237332 0.84963762668
0.150337507705 0.849662492295
0.150312650313 0.849687349687
0.150287801139 0.849712198861
0.15026296018 0.84973703982
0.150238127432 0.849761872568
0.15021330289 0.84978669711
0.150188486551 0.849811513449
0.150163678409 0.849836321591
0.150138878463 0.849861121537
0.150114086706 0.849885913294
0.150089303135 0.849910696865
0.150064527747 0.849935472253
0.150039760537 0.849960239463
0.1500150015 0.8499849985
0.149990250634 0.850009749366
0.149965507933 0.850034492067
0.149940773395 0.850059226605
0.149916047014 0.850083952986
0.149891328787 0.850108671213
0.149866618709 0.850133381291
0.149841916778 0.850158083222
0.149817222988 0.850182777012
0.149792537336 0.850207462664
0.149767859817 0.850232140183
0.149743190428 0.850256809572
0.149718529165 0.850281470835
0.149693876024 0.850306123976
0.149669230999 0.850330769001
0.149644594089 0.850355405911
0.149619965288 0.850380034712
0.149595344593 0.850404655407
0.149570731999 0.850429268001
0.149546127503 0.850453872497
0.1495215311 0.8504784689
0.149496942788 0.850503057212
0.14947236256 0.85052763744
0.149447790414 0.850552209586
0.149423226346 0.850576773654
0.149398670352 0.850601329648
0.149374122427 0.850625877573
0.149349582568 0.850650417432
0.149325050771 0.850674949229
0.149300527031 0.850699472969
0.149276011345 0.850723988655
0.149251503709 0.850748496291
0.149227004119 0.850772995881
0.14920251257 0.85079748743
0.14917802906 0.85082197094
0.149153553583 0.850846446417
0.149129086137 0.850870913863
0.149104626717 0.850895373283
0.149080175318 0.850919824682
0.149055731938 0.850944268062
0.149031296572 0.850968703428
0.149006869217 0.850993130783
0.148982449867 0.851017550133
0.148958038521 0.851041961479
0.148933635172 0.851066364828
0.148909239818 0.851090760182
0.148884852455 0.851115147545
0.148860473079 0.851139526921
0.148836101685 0.851163898315
0.14881173827 0.85118826173
0.14878738283 0.85121261717
0.148763035361 0.851236964639
0.148738695859 0.851261304141
0.14871436432 0.85128563568
0.148690040741 0.851309959259
0.148665725117 0.851334274883
0.148641417445 0.851358582555
0.14861711772 0.85138288228
0.148592825938 0.851407174062
0.148568542097 0.851431457903
0.148544266191 0.851455733809
0.148519998218 0.851480001782
0.148495738172 0.851504261828
0.148471486051 0.851528513949
0.14844724185 0.85155275815
0.148423005566 0.851576994434
0.148398777194 0.851601222806
0.148374556731 0.851625443269
0.148350344173 0.851649655827
0.148326139516 0.851673860484
0.148301942755 0.851698057245
0.148277753889 0.851722246111
0.148253572911 0.851746427089
0.148229399819 0.851770600181
0.148205234609 0.851794765391
0.148181077276 0.851818922724
0.148156927818 0.851843072182
0.14813278623 0.85186721377
0.148108652507 0.851891347493
0.148084526648 0.851915473352
0.148060408647 0.851939591353
0.1480362985 0.8519637015
0.148012196205 0.851987803795
0.147988101757 0.852011898243
0.147964015152 0.852035984848
0.147939936386 0.852060063614
0.147915865456 0.852084134544
0.147891802357 0.852108197643
0.147867747087 0.852132252913
0.147843699641 0.852156300359
0.147819660015 0.852180339985
0.147795628205 0.852204371795
0.147771604209 0.852228395791
0.147747588021 0.852252411979
0.147723579638 0.852276420362
0.147699579056 0.852300420944
0.147675586272 0.852324413728
0.147651601282 0.852348398718
0.147627624081 0.852372375919
0.147603654666 0.852396345334
0.147579693034 0.852420306966
0.14755573918 0.85244426082
0.147531793101 0.852468206899
0.147507854793 0.852492145207
0.147483924252 0.852516075748
0.147460001475 0.852539998525
0.147436086457 0.852563913543
0.147412179194 0.852587820806
0.147388279684 0.852611720316
0.147364387922 0.852635612078
0.147340503905 0.852659496095
0.147316627628 0.852683372372
0.147292759088 0.852707240912
0.147268898281 0.852731101719
0.147245045204 0.852754954796
0.147221199853 0.852778800147
0.147197362223 0.852802637777
0.147173532312 0.852826467688
0.147149710115 0.852850289885
0.147125895629 0.852874104371
0.14710208885 0.85289791115
0.147078289774 0.852921710226
0.147054498397 0.852945501603
0.147030714716 0.852969285284
0.147006938728 0.852993061272
0.146983170427 0.853016829573
0.146959409811 0.853040590189
0.146935656876 0.853064343124
0.146911911618 0.853088088382
0.146888174033 0.853111825967
0.146864444118 0.853135555882
0.146840721869 0.853159278131
0.146817007282 0.853182992718
0.146793300354 0.853206699646
0.14676960108 0.85323039892
0.146745909458 0.853254090542
0.146722225483 0.853277774517
0.146698549151 0.853301450849
0.14667488046 0.85332511954
0.146651219405 0.853348780595
0.146627565982 0.853372434018
0.146603920189 0.853396079811
0.14658028202 0.85341971798
0.146556651474 0.853443348526
0.146533028545 0.853466971455
0.14650941323 0.85349058677
0.146485805525 0.853514194475
0.146462205428 0.853537794572
0.146438612933 0.853561387067
0.146415028038 0.853584971962
0.146391450739 0.853608549261
0.146367881032 0.853632118968
0.146344318914 0.853655681086
0.14632076438 0.85367923562
0.146297217427 0.853702782573
0.146273678052 0.853726321948
0.14625014625 0.85374985375
0.146226622019 0.853773377981
0.146203105354 0.853796894646
0.146179596252 0.853820403748
0.146156094709 0.853843905291
0.146132600722 0.853867399278
0.146109114287 0.853890885713
0.146085635399 0.853914364601
0.146062164057 0.853937835943
0.146038700256 0.853961299744
0.146015243991 0.853984756009
0.145991795261 0.854008204739
0.145968354061 0.854031645939
0.145944920387 0.854055079613
0.145921494236 0.854078505764
0.145898075604 0.854101924396
0.145874664488 0.854125335512
0.145851260884 0.854148739116
0.145827864788 0.854172135212
0.145804476197 0.854195523803
0.145781095108 0.854218904892
0.145757721515 0.854242278485
0.145734355417 0.854265644583
0.145710996809 0.854289003191
0.145687645688 0.854312354312
0.145664302049 0.854335697951
0.145640965891 0.854359034109
0.145617637208 0.854382362792
0.145594315998 0.854405684002
0.145571002256 0.854428997744
0.14554769598 0.85445230402
0.145524397165 0.854475602835
0.145501105808 0.854498894192
0.145477821906 0.854522178094
0.145454545455 0.854545454545
0.14543127645 0.85456872355
0.14540801489 0.85459198511
0.145384760769 0.854615239231
0.145361514086 0.854638485914
0.145338274835 0.854661725165
0.145315043013 0.854684956987
0.145291818618 0.854708181382
0.145268601644 0.854731398356
0.14524539209 0.85475460791
0.145222189951 0.854777810049
0.145198995223 0.854801004777
0.145175807903 0.854824192097
0.145152627988 0.854847372012
0.145129455474 0.854870544526
0.145106290358 0.854893709642
0.145083132635 0.854916867365
0.145059982303 0.854940017697
0.145036839357 0.854963160643
0.145013703795 0.854986296205
0.144990575613 0.855009424387
0.144967454806 0.855032545194
0.144944341373 0.855055658627
0.144921235309 0.855078764691
0.14489813661 0.85510186339
0.144875045273 0.855124954727
0.144851961296 0.855148038704
0.144828884673 0.855171115327
0.144805815402 0.855194184598
0.144782753478 0.855217246522
0.1447596989 0.8552403011
0.144736651662 0.855263348338
0.144713611762 0.855286388238
0.144690579196 0.855309420804
0.144667553961 0.855332446039
0.144644536053 0.855355463947
0.144621525468 0.855378474532
0.144598522203 0.855401477797
0.144575526255 0.855424473745
0.14455253762 0.85544746238
0.144529556294 0.855470443706
0.144506582275 0.855493417725
0.144483615558 0.855516384442
0.14446065614 0.85553934386
0.144437704018 0.855562295982
0.144414759188 0.855585240812
0.144391821647 0.855608178353
0.144368891391 0.855631108609
0.144345968417 0.855654031583
0.144323052721 0.855676947279
0.1443001443 0.8556998557
0.14427724315 0.85572275685
0.144254349269 0.855745650731
0.144231462651 0.855768537349
0.144208583295 0.855791416705
0.144185711196 0.855814288804
0.144162846351 0.855837153649
0.144139988757 0.855860011243
0.14411713841 0.85588286159
0.144094295307 0.855905704693
0.144071459444 0.855928540556
0.144048630818 0.855951369182
0.144025809425 0.855974190575
0.144002995262 0.855997004738
0.143980188326 0.856019811674
0.143957388613 0.856042611387
0.14393459612 0.85606540388
0.143911810842 0.856088189158
0.143889032778 0.856110967222
0.143866261923 0.856133738077
0.143843498274 0.856156501726
0.143820741827 0.856179258173
0.14379799258 0.85620200742
0.143775250528 0.856224749472
0.143752515669 0.856247484331
0.143729787999 0.856270212001
0.143707067514 0.856292932486
0.143684354211 0.856315645789
0.143661648086 0.856338351914
0.143638949137 0.856361050863
0.14361625736 0.85638374264
0.143593572752 0.856406427248
0.143570895308 0.856429104692
0.143548225026 0.856451774974
0.143525561903 0.856474438097
0.143502905934 0.856497094066
0.143480257117 0.856519742883
0.143457615448 0.856542384552
0.143434980923 0.856565019077
0.14341235354 0.85658764646
0.143389733295 0.856610266705
0.143367120185 0.856632879815
0.143344514205 0.856655485795
0.143321915354 0.856678084646
0.143299323627 0.856700676373
0.143276739021 0.856723260979
0.143254161533 0.856745838467
0.14323159116 0.85676840884
0.143209027897 0.856790972103
0.143186471742 0.856813528258
0.143163922691 0.856836077309
0.143141380742 0.856858619258
0.14311884589 0.85688115411
0.143096318132 0.856903681868
0.143073797465 0.856926202535
0.143051283885 0.856948716115
0.14302877739 0.85697122261
0.143006277976 0.856993722024
0.142983785639 0.857016214361
0.142961300376 0.857038699624
0.142938822184 0.857061177816
0.14291635106 0.85708364894
0.142893887 0.857106113
0.14287143 0.85712857
0.142848980058 0.857151019942
0.142826537171 0.857173462829
0.142804101334 0.857195898666
0.142781672545 0.857218327455
0.142759250799 0.857240749201
0.142736836095 0.857263163905
0.142714428429 0.857285571571
0.142692027796 0.857307972204
0.142669634195 0.857330365805
0.142647247621 0.857352752379
0.142624868072 0.857375131928
0.142602495544 0.857397504456
0.142580130033 0.857419869967
0.142557771537 0.857442228463
0.142535420052 0.857464579948
0.142513075575 0.857486924425
0.142490738102 0.857509261898
0.142468407631 0.857531592369
0.142446084157 0.857553915843
0.142423767678 0.857576232322
0.142401458191 0.857598541809
0.142379155692 0.857620844308
0.142356860177 0.857643139823
0.142334571644 0.857665428356
0.142312290089 0.857687709911
0.14229001551 0.85770998449
0.142267747902 0.857732252098
0.142245487262 0.857754512738
0.142223233587 0.857776766413
0.142200986875 0.857799013125
0.142178747121 0.857821252879
0.142156514322 0.857843485678
0.142134288476 0.857865711524
0.142112069578 0.857887930422
0.142089857626 0.857910142374
0.142067652616 0.857932347384
0.142045454545 0.857954545455
0.142023263411 0.857976736589
0.142001079208 0.857998920792
0.141978901935 0.858021098065
0.141956731588 0.858043268412
0.141934568164 0.858065431836
0.14191241166 0.85808758834
0.141890262071 0.858109737929
0.141868119396 0.858131880604
0.141845983631 0.858154016369
0.141823854772 0.858176145228
0.141801732817 0.858198267183
0.141779617762 0.858220382238
0.141757509604 0.858242490396
0.14173540834 0.85826459166
0.141713313966 0.858286686034
0.141691226479 0.858308773521
0.141669145877 0.858330854123
0.141647072155 0.858352927845
0.141625005311 0.858374994689
0.141602945341 0.858397054659
0.141580892243 0.858419107757
0.141558846012 0.858441153988
0.141536806647 0.858463193353
0.141514774142 0.858485225858
0.141492748497 0.858507251503
0.141470729706 0.858529270294
0.141448717767 0.858551282233
0.141426712677 0.858573287323
0.141404714433 0.858595285567
0.141382723031 0.858617276969
0.141360738468 0.858639261532
0.141338760742 0.858661239258
0.141316789848 0.858683210152
0.141294825783 0.858705174217
0.141272868546 0.858727131454
0.141250918131 0.858749081869
0.141228974536 0.858771025464
0.141207037759 0.858792962241
0.141185107795 0.858814892205
0.141163184641 0.858836815359
0.141141268295 0.858858731705
0.141119358754 0.858880641246
0.141097456013 0.858902543987
0.14107556007 0.85892443993
0.141053670922 0.858946329078
0.141031788565 0.858968211435
0.141009912997 0.858990087003
0.140988044214 0.859011955786
0.140966182213 0.859033817787
0.140944326991 0.859055673009
0.140922478545 0.859077521455
0.140900636871 0.859099363129
0.140878801967 0.859121198033
0.140856973829 0.859143026171
0.140835152454 0.859164847546
0.140813337839 0.859186662161
0.140791529982 0.859208470018
0.140769728878 0.859230271122
0.140747934524 0.859252065476
0.140726146918 0.859273853082
0.140704366056 0.859295633944
0.140682591936 0.859317408064
0.140660824554 0.859339175446
0.140639063906 0.859360936094
0.140617309991 0.859382690009
0.140595562804 0.859404437196
0.140573822343 0.859426177657
0.140552088604 0.859447911396
0.140530361585 0.859469638415
0.140508641281 0.859491358719
0.140486927691 0.859513072309
0.140465220811 0.859534779189
0.140443520638 0.859556479362
0.140421827169 0.859578172831
0.1404001404 0.8595998596
0.140378460329 0.859621539671
0.140356786952 0.859643213048
0.140335120267 0.859664879733
0.14031346027 0.85968653973
0.140291806958 0.859708193042
0.140270160329 0.859729839671
0.140248520378 0.859751479622
0.140226887103 0.859773112897
0.140205260501 0.859794739499
0.140183640569 0.859816359431
0.140162027304 0.859837972696
0.140140420702 0.859859579298
0.14011882076 0.85988117924
0.140097227476 0.859902772524
0.140075640846 0.859924359154
0.140054060867 0.859945939133
0.140032487537 0.859967512463
0.140010920852 0.859989079148
0.139989360809 0.860010639191
0.139967807404 0.860032192596
0.139946260636 0.860053739364
0.1399247205 0.8600752795
0.139903186995 0.860096813005
0.139881660116 0.860118339884
0.13986013986 0.86013986014
0.139838626225 0.860161373775
0.139817119208 0.860182880792
0.139795618805 0.860204381195
0.139774125014 0.860225874986
0.139752637831 0.860247362169
0.139731157253 0.860268842747
0.139709683278 0.860290316722
0.139688215902 0.860311784098
0.139666755122 0.860333244878
0.139645300936 0.860354699064
0.139623853339 0.860376146661
0.13960241233 0.86039758767
0.139580977904 0.860419022096
0.13955955006 0.86044044994
0.139538128794 0.860461871206
0.139516714102 0.860483285898
0.139495305983 0.860504694017
0.139473904432 0.860526095568
0.139452509448 0.860547490552
0.139431121026 0.860568878974
0.139409739164 0.860590260836
0.139388363859 0.860611636141
0.139366995108 0.860633004892
0.139345632908 0.860654367092
0.139324277255 0.860675722745
0.139302928148 0.860697071852
0.139281585582 0.860718414418
0.139260249554 0.860739750446
0.139238920063 0.860761079937
0.139217597104 0.860782402896
0.139196280675 0.860803719325
0.139174970773 0.860825029227
0.139153667395 0.860846332605
0.139132370537 0.860867629463
0.139111080198 0.860888919802
0.139089796373 0.860910203627
0.139068519059 0.860931480941
0.139047248255 0.860952751745
0.139025983956 0.860974016044
0.139004726161 0.860995273839
0.138983474865 0.861016525135
0.138962230066 0.861037769934
0.138940991761 0.861059008239
0.138919759947 0.861080240053
0.13889853462 0.86110146538
0.138877315779 0.861122684221
0.13885610342 0.86114389658
0.13883489754 0.86116510246
0.138813698136 0.861186301864
0.138792505205 0.861207494795
0.138771318744 0.861228681256
0.13875013875 0.86124986125
0.138728965221 0.861271034779
0.138707798152 0.861292201848
0.138686637542 0.861313362458
0.138665483388 0.861334516612
0.138644335686 0.861355664314
0.138623194433 0.861376805567
0.138602059627 0.861397940373
0.138580931264 0.861419068736
0.138559809342 0.861440190658
0.138538693857 0.861461306143
0.138517584807 0.861482415193
0.138496482189 0.861503517811
0.138475386 0.861524614
0.138454296237 0.861545703763
0.138433212896 0.861566787104
0.138412135976 0.861587864024
0.138391065473 0.861608934527
0.138370001384 0.861629998616
0.138348943706 0.861651056294
0.138327892436 0.861672107564
0.138306847572 0.861693152428
0.13828580911 0.86171419089
0.138264777048 0.861735222952
0.138243751382 0.861756248618
0.138222732111 0.861777267889
0.138201719229 0.861798280771
0.138180712736 0.861819287264
0.138159712628 0.861840287372
0.138138718902 0.861861281098
0.138117731554 0.861882268446
0.138096750583 0.861903249417
0.138075775986 0.861924224014
0.138054807759 0.861945192241
0.138033845899 0.861966154101
0.138012890404 0.861987109596
0.137991941271 0.862008058729
0.137970998496 0.862029001504
0.137950062078 0.862049937922
0.137929132012 0.862070867988
0.137908208297 0.862091791703
0.137887290928 0.862112709072
0.137866379905 0.862133620095
0.137845475222 0.862154524778
0.137824576879 0.862175423121
0.137803684871 0.862196315129
0.137782799195 0.862217200805
0.13776191985 0.86223808015
0.137741046832 0.862258953168
0.137720180138 0.862279819862
0.137699319765 0.862300680235
0.137678465711 0.862321534289
0.137657617973 0.862342382027
0.137636776547 0.862363223453
0.137615941431 0.862384058569
0.137595112622 0.862404887378
0.137574290117 0.862425709883
0.137553473913 0.862446526087
0.137532664008 0.862467335992
0.137511860398 0.862488139602
0.137491063081 0.862508936919
0.137470272054 0.862529727946
0.137449487313 0.862550512687
0.137428708857 0.862571291143
0.137407936682 0.862592063318
0.137387170786 0.862612829214
0.137366411165 0.862633588835
0.137345657817 0.862654342183
0.137324910739 0.862675089261
0.137304169928 0.862695830072
0.137283435381 0.862716564619
0.137262707095 0.862737292905
0.137241985068 0.862758014932
0.137221269297 0.862778730703
0.137200559778 0.862799440222
0.13717985651 0.86282014349
0.137159159489 0.862840840511
0.137138468712 0.862861531288
0.137117784177 0.862882215823
0.13709710588 0.86290289412
0.137076433819 0.862923566181
0.137055767992 0.862944232008
0.137035108395 0.862964891605
0.137014455025 0.862985544975
0.13699380788 0.86300619212
0.136973166957 0.863026833043
0.136952532252 0.863047467748
0.136931903764 0.863068096236
0.13691128149 0.86308871851
0.136890665426 0.863109334574
0.136870055569 0.863129944431
0.136849451918 0.863150548082
0.136828854469 0.863171145531
0.136808263219 0.863191736781
0.136787678166 0.863212321834
0.136767099307 0.863232900693
0.136746526638 0.863253473362
0.136725960158 0.863274039842
0.136705399863 0.863294600137
0.136684845751 0.863315154249
0.136664297819 0.863335702181
0.136643756064 0.863356243936
0.136623220483 0.863376779517
0.136602691073 0.863397308927
0.136582167832 0.863417832168
0.136561650757 0.863438349243
0.136541139845 0.863458860155
0.136520635094 0.863479364906
0.1365001365 0.8634998635
0.136479644061 0.863520355939
0.136459157774 0.863540842226
0.136438677636 0.863561322364
0.136418203645 0.863581796355
0.136397735798 0.863602264202
0.136377274091 0.863622725909
0.136356818523 0.863643181477
0.13633636909 0.86366363091
0.13631592579 0.86368407421
0.136295488619 0.863704511381
0.136275057576 0.863724942424
0.136254632658 0.863745367342
0.13623421386 0.86376578614
0.136213801182 0.863786198818
0.13619339462 0.86380660538
0.136172994172 0.863827005828
0.136152599834 0.863847400166
0.136132211604 0.863867788396
0.136111829479 0.863888170521
0.136091453457 0.863908546543
0.136071083534 0.863928916466
0.136050719708 0.863949280292
0.136030361977 0.863969638023
0.136010010337 0.863989989663
0.135989664785 0.864010335215
0.13596932532 0.86403067468
0.135948991938 0.864051008062
0.135928664637 0.864071335363
0.135908343413 0.864091656587
0.135888028265 0.864111971735
0.135867719189 0.864132280811
0.135847416182 0.864152583818
0.135827119243 0.864172880757
0.135806828367 0.864193171633
0.135786543554 0.864213456446
0.135766264799 0.864233735201
0.1357459921 0.8642540079
0.135725725454 0.864274274546
0.135705464859 0.864294535141
0.135685210312 0.864314789688
0.13566496181 0.86433503819
0.135644719351 0.864355280649
0.135624482932 0.864375517068
0.135604252549 0.864395747451
0.135584028201 0.864415971799
0.135563809885 0.864436190115
0.135543597598 0.864456402402
0.135523391337 0.864476608663
0.1355031911 0.8644968089
0.135482996884 0.864517003116
0.135462808686 0.864537191314
0.135442626503 0.864557373497
0.135422450334 0.864577549666
0.135402280174 0.864597719826
0.135382116022 0.864617883978
0.135361957875 0.864638042125
0.13534180573 0.86465819427
0.135321659585 0.864678340415
0.135301519436 0.864698480564
0.135281385281 0.864718614719
0.135261257118 0.864738742882
0.135241134944 0.864758865056
0.135221018755 0.864778981245
0.13520090855 0.86479909145
0.135180804326 0.864819195674
0.13516070608 0.86483929392
0.135140613809 0.864859386191
0.135120527511 0.864879472489
0.135100447182 0.864899552818
0.135080372822 0.864919627178
0.135060304426 0.864939695574
0.135040241992 0.864959758008
0.135020185518 0.864979814482
0.135000135 0.864999865
0.134980090437 0.865019909563
0.134960051825 0.865039948175
0.134940019161 0.865059980839
0.134919992444 0.865080007556
0.134899971671 0.865100028329
0.134879956838 0.865120043162
0.134859947944 0.865140052056
0.134839944985 0.865160055015
0.13481994796 0.86518005204
0.134799956864 0.865200043136
0.134779971696 0.865220028304
0.134759992453 0.865240007547
0.134740019133 0.865259980867
0.134720051732 0.865279948268
0.134700090249 0.865299909751
0.13468013468 0.86531986532
0.134660185023 0.865339814977
0.134640241275 0.865359758725
0.134620303434 0.865379696566
0.134600371497 0.865399628503
0.134580445461 0.865419554539
0.134560525324 0.865439474676
0.134540611083 0.865459388917
0.134520702736 0.865479297264
0.13450080028 0.86549919972
0.134480903712 0.865519096288
0.134461013029 0.865538986971
0.13444112823 0.86555887177
0.134421249311 0.865578750689
0.13440137627 0.86559862373
0.134381509104 0.865618490896
0.134361647811 0.865638352189
0.134341792388 0.865658207612
0.134321942833 0.865678057167
0.134302099142 0.865697900858
0.134282261313 0.865717738687
0.134262429344 0.865737570656
0.134242603233 0.865757396767
0.134222782975 0.865777217025
0.13420296857 0.86579703143
0.134183160013 0.865816839987
0.134163357304 0.865836642696
0.134143560438 0.865856439562
0.134123769414 0.865876230586
0.134103984229 0.865896015771
0.134084204881 0.865915795119
0.134064431366 0.865935568634
0.134044663682 0.865955336318
0.134024901827 0.865975098173
0.134005145798 0.865994854202
0.133985395592 0.866014604408
0.133965651207 0.866034348793
0.13394591264 0.86605408736
0.13392617989 0.86607382011
0.133906452952 0.866093547048
0.133886731825 0.866113268175
0.133867016506 0.866132983494
0.133847306992 0.866152693008
0.133827603281 0.866172396719
0.133807905371 0.866192094629
0.133788213258 0.866211786742
0.133768526941 0.866231473059
0.133748846416 0.866251153584
0.133729171682 0.866270828318
0.133709502734 0.866290497266
0.133689839572 0.866310160428
0.133670182192 0.866329817808
0.133650530593 0.866349469407
0.13363088477 0.86636911523
0.133611244722 0.866388755278
0.133591610447 0.866408389553
0.133571981941 0.866428018059
0.133552359202 0.866447640798
0.133532742228 0.866467257772
0.133513131016 0.866486868984
0.133493525564 0.866506474436
0.133473925869 0.866526074131
0.133454331928 0.866545668072
0.133434743739 0.866565256261
0.133415161299 0.866584838701
0.133395584606 0.866604415394
0.133376013658 0.866623986342
0.133356448451 0.866643551549
0.133336888984 0.866663111016
0.133317335253 0.866682664747
0.133297787257 0.866702212743
0.133278244992 0.866721755008
0.133258708457 0.866741291543
0.133239177648 0.866760822352
0.133219652563 0.866780347437
0.1332001332 0.8667998668
0.133180619556 0.866819380444
0.133161111629 0.866838888371
0.133141609416 0.866858390584
0.133122112914 0.866877887086
0.133102622122 0.866897377878
0.133083137036 0.866916862964
0.133063657654 0.866936342346
0.133044183973 0.866955816027
0.133024715992 0.866975284008
0.133005253708 0.866994746292
0.132985797117 0.867014202883
0.132966346218 0.867033653782
0.132946901008 0.867053098992
0.132927461484 0.867072538516
0.132908027645 0.867091972355
0.132888599487 0.867111400513
0.132869177008 0.867130822992
0.132849760206 0.867150239794
0.132830349078 0.867169650922
0.132810943622 0.867189056378
0.132791543834 0.867208456166
0.132772149714 0.867227850286
0.132752761257 0.867247238743
0.132733378463 0.867266621537
0.132714001327 0.867285998673
0.132694629848 0.867305370152
0.132675264024 0.867324735976
0.132655903851 0.867344096149
0.132636549328 0.867363450672
0.132617200451 0.867382799549
0.132597857219 0.867402142781
0.132578519628 0.867421480372
0.132559187677 0.867440812323
0.132539861363 0.867460138637
0.132520540684 0.867479459316
0.132501225636 0.867498774364
0.132481916218 0.867518083782
0.132462612428 0.867537387572
0.132443314261 0.867556685739
0.132424021718 0.867575978282
0.132404734793 0.867595265207
0.132385453486 0.867614546514
0.132366177794 0.867633822206
0.132346907715 0.867653092285
0.132327643245 0.867672356755
0.132308384382 0.867691615618
0.132289131125 0.867710868875
0.13226988347 0.86773011653
0.132250641416 0.867749358584
0.132231404959 0.867768595041
0.132212174097 0.867787825903
0.132192948828 0.867807051172
0.13217372915 0.86782627085
0.132154515059 0.867845484941
0.132135306554 0.867864693446
0.132116103632 0.867883896368
0.13209690629 0.86790309371
0.132077714527 0.867922285473
0.13205852834 0.86794147166
0.132039347726 0.867960652274
0.132020172682 0.867979827318
0.132001003208 0.867998996792
0.131981839299 0.868018160701
0.131962680954 0.868037319046
0.13194352817 0.86805647183
0.131924380945 0.868075619055
0.131905239276 0.868094760724
0.131886103161 0.868113896839
0.131866972598 0.868133027402
0.131847847584 0.868152152416
0.131828728116 0.868171271884
0.131809614193 0.868190385807
0.131790505812 0.868209494188
0.13177140297 0.86822859703
0.131752305665 0.868247694335
0.131733213895 0.868266786105
0.131714127657 0.868285872343
0.131695046949 0.868304953051
0.131675971769 0.868324028231
0.131656902113 0.868343097887
0.13163783798 0.86836216202
0.131618779367 0.868381220633
0.131599726273 0.868400273727
0.131580678693 0.868419321307
0.131561636627 0.868438363373
0.131542600071 0.868457399929
0.131523569024 0.868476430976
0.131504543482 0.868495456518
0.131485523444 0.868514476556
0.131466508907 0.868533491093
0.131447499869 0.868552500131
0.131428496327 0.868571503673
0.131409498279 0.868590501721
0.131390505722 0.868609494278
0.131371518655 0.868628481345
0.131352537074 0.868647462926
0.131333560978 0.868666439022
0.131314590364 0.868685409636
0.13129562523 0.86870437477
0.131276665573 0.868723334427
0.131257711391 0.868742288609
0.131238762681 0.868761237319
0.131219819442 0.868780180558
0.13120088167 0.86879911833
0.131181949364 0.868818050636
0.131163022521 0.868836977479
0.131144101138 0.868855898862
0.131125185214 0.868874814786
0.131106274746 0.868893725254
0.131087369732 0.868912630268
0.131068470169 0.868931529831
0.131049576055 0.868950423945
0.131030687387 0.868969312613
0.131011804164 0.868988195836
0.130992926382 0.869007073618
0.13097405404 0.86902594596
0.130955187135 0.869044812865
0.130936325665 0.869063674335
0.130917469627 0.869082530373
0.13089861902 0.86910138098
0.13087977384 0.86912022616
0.130860934085 0.869139065915
0.130842099754 0.869157900246
0.130823270843 0.869176729157
0.130804447351 0.869195552649
0.130785629275 0.869214370725
0.130766816613 0.869233183387
0.130748009362 0.869251990638
0.13072920752 0.86927079248
0.130710411084 0.869289588916
0.130691620053 0.869308379947
0.130672834424 0.869327165576
0.130654054195 0.869345945805
0.130635279364 0.869364720636
0.130616509927 0.869383490073
0.130597745883 0.869402254117
0.130578987229 0.869421012771
0.130560233964 0.869439766036
0.130541486084 0.869458513916
0.130522743588 0.869477256412
0.130504006473 0.869495993527
0.130485274737 0.869514725263
0.130466548377 0.869533451623
0.130447827391 0.869552172609
0.130429111778 0.869570888222
0.130410401534 0.869589598466
0.130391696657 0.869608303343
0.130372997145 0.869627002855
0.130354302996 0.869645697004
0.130335614207 0.869664385793
0.130316930776 0.869683069224
0.1302982527 0.8697017473
0.130279579979 0.869720420021
0.130260912608 0.869739087392
0.130242250586 0.869757749414
0.130223593911 0.869776406089
0.13020494258 0.86979505742
0.13018629659 0.86981370341
0.130167655941 0.869832344059
0.130149020629 0.869850979371
0.130130390651 0.869869609349
0.130111766007 0.869888233993
0.130093146693 0.869906853307
0.130074532707 0.869925467293
0.130055924047 0.869944075953
0.130037320711 0.869962679289
0.130018722696 0.869981277304
0.13000013 0.86999987
0.129981542621 0.870018457379
0.129962960556 0.870037039444
0.129944383804 0.870055616196
0.129925812361 0.870074187639
0.129907246226 0.870092753774
0.129888685397 0.870111314603
0.12987012987 0.87012987013
0.129851579644 0.870148420356
0.129833034717 0.870166965283
0.129814495087 0.870185504913
0.12979596075 0.87020403925
0.129777431705 0.870222568295
0.129758907949 0.870241092051
0.129740389481 0.870259610519
0.129721876297 0.870278123703
0.129703368396 0.870296631604
0.129684865776 0.870315134224
0.129666368434 0.870333631566
0.129647876368 0.870352123632
0.129629389575 0.870370610425
0.129610908054 0.870389091946
0.129592431802 0.870407568198
0.129573960817 0.870426039183
0.129555495096 0.870444504904
0.129537034638 0.870462965362
0.12951857944 0.87048142056
0.1295001295 0.8704998705
0.129481684816 0.870518315184
0.129463245385 0.870536754615
0.129444811205 0.870555188795
0.129426382274 0.870573617726
0.129407958589 0.870592041411
0.12938954015 0.87061045985
0.129371126952 0.870628873048
0.129352718994 0.870647281006
0.129334316274 0.870665683726
0.12931591879 0.87068408121
0.129297526538 0.870702473462
0.129279139518 0.870720860482
0.129260757727 0.870739242273
0.129242381162 0.870757618838
0.129224009821 0.870775990179
0.129205643703 0.870794356297
0.129187282804 0.870812717196
0.129168927123 0.870831072877
0.129150576657 0.870849423343
0.129132231405 0.870867768595
0.129113891364 0.870886108636
0.129095556531 0.870904443469
0.129077226905 0.870922773095
0.129058902483 0.870941097517
0.129040583263 0.870959416737
0.129022269244 0.870977730756
0.129003960422 0.870996039578
0.128985656795 0.871014343205
0.128967358362 0.871032641638
0.128949065119 0.871050934881
0.128930777066 0.871069222934
0.128912494199 0.871087505801
0.128894216517 0.871105783483
0.128875944016 0.871124055984
0.128857676696 0.871142323304
0.128839414554 0.871160585446
0.128821157587 0.871178842413
0.128802905794 0.871197094206
0.128784659171 0.871215340829
0.128766417718 0.871233582282
0.128748181432 0.871251818568
0.12872995031 0.87127004969
0.128711724351 0.871288275649
0.128693503552 0.871306496448
0.128675287911 0.871324712089
0.128657077426 0.871342922574
0.128638872094 0.871361127906
0.128620671914 0.871379328086
0.128602476884 0.871397523116
0.128584287 0.871415713
0.128566102261 0.871433897739
0.128547922666 0.871452077334
0.12852974821 0.87147025179
0.128511578893 0.871488421107
0.128493414712 0.871506585288
0.128475255666 0.871524744334
0.128457101751 0.871542898249
0.128438952966 0.871561047034
0.128420809308 0.871579190692
0.128402670776 0.871597329224
0.128384537366 0.871615462634
0.128366409078 0.871633590922
0.128348285909 0.871651714091
0.128330167856 0.871669832144
0.128312054918 0.871687945082
0.128293947092 0.871706052908
0.128275844376 0.871724155624
0.128257746768 0.871742253232
0.128239654266 0.871760345734
0.128221566868 0.871778433132
0.128203484571 0.871796515429
0.128185407373 0.871814592627
0.128167335273 0.871832664727
0.128149268268 0.871850731732
0.128131206355 0.871868793645
0.128113149534 0.871886850466
0.128095097801 0.871904902199
0.128077051154 0.871922948846
0.128059009592 0.871940990408
0.128040973111 0.871959026889
0.128022941711 0.871977058289
0.128004915389 0.871995084611
0.127986894142 0.872013105858
0.127968877969 0.872031122031
0.127950866867 0.872049133133
0.127932860835 0.872067139165
0.127914859869 0.872085140131
0.127896863969 0.872103136031
0.127878873131 0.872121126869
0.127860887355 0.872139112645
0.127842906636 0.872157093364
0.127824930975 0.872175069025
0.127806960367 0.872193039633
0.127788994812 0.872211005188
0.127771034307 0.872228965693
0.127753078849 0.872246921151
0.127735128438 0.872264871562
0.12771718307 0.87228281693
0.127699242743 0.872300757257
0.127681307457 0.872318692543
0.127663377207 0.872336622793
0.127645451993 0.872354548007
0.127627531811 0.872372468189
0.127609616661 0.872390383339
0.127591706539 0.872408293461
0.127573801444 0.872426198556
0.127555901374 0.872444098626
0.127538006326 0.872461993674
0.127520116298 0.872479883702
0.127502231289 0.872497768711
0.127484351296 0.872515648704
0.127466476317 0.872533523683
0.127448606349 0.872551393651
0.127430741392 0.872569258608
0.127412881442 0.872587118558
0.127395026498 0.872604973502
0.127377176558 0.872622823442
0.127359331618 0.872640668382
0.127341491678 0.872658508322
0.127323656735 0.872676343265
0.127305826788 0.872694173212
0.127288001833 0.872711998167
0.127270181869 0.872729818131
0.127252366894 0.872747633106
0.127234556906 0.872765443094
0.127216751902 0.872783248098
0.127198951881 0.872801048119
0.12718115684 0.87281884316
0.127163366777 0.872836633223
0.127145581691 0.872854418309
0.127127801579 0.872872198421
0.127110026439 0.872889973561
0.127092256269 0.872907743731
0.127074491067 0.872925508933
0.12705673083 0.87294326917
0.127038975558 0.872961024442
0.127021225247 0.872978774753
0.127003479895 0.872996520105
0.126985739501 0.873014260499
0.126968004063 0.873031995937
0.126950273578 0.873049726422
0.126932548044 0.873067451956
0.126914827459 0.873085172541
0.126897111822 0.873102888178
0.126879401129 0.873120598871
0.12686169538 0.87313830462
0.126843994571 0.873156005429
0.126826298701 0.873173701299
0.126808607768 0.873191392232
0.12679092177 0.87320907823
0.126773240704 0.873226759296
0.126755564569 0.873244435431
0.126737893363 0.873262106637
0.126720227083 0.873279772917
0.126702565727 0.873297434273
0.126684909294 0.873315090706
0.126667257781 0.873332742219
0.126649611186 0.873350388814
0.126631969507 0.873368030493
0.126614332742 0.873385667258
0.12659670089 0.87340329911
0.126579073947 0.873420926053
0.126561451913 0.873438548087
0.126543834784 0.873456165216
0.12652622256 0.87347377744
0.126508615237 0.873491384763
0.126491012814 0.873508987186
0.126473415288 0.873526584712
0.126455822658 0.873544177342
0.126438234922 0.873561765078
0.126420652078 0.873579347922
0.126403074123 0.873596925877
0.126385501055 0.873614498945
0.126367932873 0.873632067127
0.126350369575 0.873649630425
0.126332811158 0.873667188842
0.12631525762 0.87368474238
0.12629770896 0.87370229104
0.126280165174 0.873719834826
0.126262626263 0.873737373737
0.126245092222 0.873754907778
0.126227563051 0.873772436949
0.126210038746 0.873789961254
0.126192519307 0.873807480693
0.126175004732 0.873824995268
0.126157495017 0.873842504983
0.126139990161 0.873860009839
0.126122490162 0.873877509838
0.126104995019 0.873895004981
0.126087504728 0.873912495272
0.126070019289 0.873929980711
0.126052538698 0.873947461302
0.126035062955 0.873964937045
0.126017592056 0.873982407944
0.126000126 0.873999874
0.125982664785 0.874017335215
0.125965208409 0.874034791591
0.12594775687 0.87405224313
0.125930310166 0.874069689834
0.125912868295 0.874087131705
0.125895431255 0.874104568745
0.125877999043 0.874122000957
0.125860571659 0.874139428341
0.125843149099 0.874156850901
0.125825731362 0.874174268638
0.125808318446 0.874191681554
0.125790910349 0.874209089651
0.125773507068 0.874226492932
0.125756108603 0.874243891397
0.12573871495 0.87426128505
0.125721326109 0.874278673891
0.125703942076 0.874296057924
0.12568656285 0.87431343715
0.125669188428 0.874330811572
0.12565181881 0.87434818119
0.125634453993 0.874365546007
0.125617093974 0.874382906026
0.125599738753 0.874400261247
0.125582388326 0.874417611674
0.125565042692 0.874434957308
0.125547701849 0.874452298151
0.125530365795 0.874469634205
0.125513034529 0.874486965471
0.125495708047 0.874504291953
0.125478386348 0.874521613652
0.12546106943 0.87453893057
0.125443757291 0.874556242709
0.12542644993 0.87457355007
0.125409147343 0.874590852657
0.12539184953 0.87460815047
0.125374556488 0.874625443512
0.125357268214 0.874642731786
0.125339984709 0.874660015291
0.125322705968 0.874677294032
0.12530543199 0.87469456801
0.125288162774 0.874711837226
0.125270898318 0.874729101682
0.125253638618 0.874746361382
0.125236383674 0.874763616326
0.125219133484 0.874780866516
0.125201888044 0.874798111956
0.125184647355 0.874815352645
0.125167411413 0.874832588587
0.125150180216 0.874849819784
0.125132953763 0.874867046237
0.125115732052 0.874884267948
0.125098515081 0.874901484919
0.125081302847 0.874918697153
0.125064095349 0.874935904651
0.125046892585 0.874953107415
0.125029694552 0.874970305448
0.12501250125 0.87498749875
0.124995312676 0.875004687324
0.124978128827 0.875021871173
0.124960949703 0.875039050297
0.124943775301 0.875056224699
0.124926605619 0.875073394381
0.124909440656 0.875090559344
0.124892280408 0.875107719592
0.124875124875 0.875124875125
0.124857974055 0.875142025945
0.124840827944 0.875159172056
0.124823686543 0.875176313457
0.124806549848 0.875193450152
0.124789417857 0.875210582143
0.12477229057 0.87522770943
0.124755167983 0.875244832017
0.124738050095 0.875261949905
0.124720936904 0.875279063096
0.124703828408 0.875296171592
0.124686724604 0.875313275396
0.124669625492 0.875330374508
0.12465253107 0.87534746893
0.124635441334 0.875364558666
0.124618356284 0.875381643716
0.124601275917 0.875398724083
0.124584200232 0.875415799768
0.124567129226 0.875432870774
0.124550062898 0.875449937102
0.124533001245 0.875466998755
0.124515944267 0.875484055733
0.12449889196 0.87550110804
0.124481844323 0.875518155677
0.124464801354 0.875535198646
0.124447763051 0.875552236949
0.124430729413 0.875569270587
0.124413700437 0.875586299563
0.124396676121 0.875603323879
0.124379656463 0.875620343537
0.124362641463 0.875637358537
0.124345631116 0.875654368884
0.124328625423 0.875671374577
0.12431162438 0.87568837562
0.124294627986 0.875705372014
0.124277636239 0.875722363761
0.124260649138 0.875739350862
0.124243666679 0.875756333321
0.124226688862 0.875773311138
0.124209715684 0.875790284316
0.124192747144 0.875807252856
0.124175783239 0.875824216761
0.124158823968 0.875841176032
0.124141869328 0.875858130672
0.124124919319 0.875875080681
0.124107973937 0.875892026063
0.124091033182 0.875908966818
0.124074097051 0.875925902949
0.124057165542 0.875942834458
0.124040238653 0.875959761347
0.124023316383 0.875976683617
0.12400639873 0.87599360127
0.123989485692 0.876010514308
0.123972577266 0.876027422734
0.123955673451 0.876044326549
0.123938774246 0.876061225754
0.123921879647 0.876078120353
0.123904989654 0.876095010346
0.123888104264 0.876111895736
0.123871223476 0.876128776524
0.123854347288 0.876145652712
0.123837475697 0.876162524303
0.123820608702 0.876179391298
0.123803746301 0.876196253699
0.123786888493 0.876213111507
0.123770035274 0.876229964726
0.123753186645 0.876246813355
0.123736342601 0.876263657399
0.123719503142 0.876280496858
0.123702668267 0.876297331733
0.123685837972 0.876314162028
0.123669012256 0.876330987744
0.123652191117 0.876347808883
0.123635374553 0.876364625447
0.123618562563 0.876381437437
0.123601755145 0.876398244855
0.123584952296 0.876415047704
0.123568154015 0.876431845985
0.1235513603 0.8764486397
0.12353457115 0.87646542885
0.123517786561 0.876482213439
0.123501006533 0.876498993467
0.123484231064 0.876515768936
0.123467460151 0.876532539849
0.123450693793 0.876549306207
0.123433931988 0.876566068012
0.123417174734 0.876582825266
0.123400422029 0.876599577971
0.123383673872 0.876616326128
0.123366930261 0.876633069739
0.123350191193 0.876649808807
0.123333456667 0.876666543333
0.123316726681 0.876683273319
0.123300001233 0.876699998767
0.123283280322 0.876716719678
0.123266563945 0.876733436055
0.1232498521 0.8767501479
0.123233144787 0.876766855213
0.123216442002 0.876783557998
0.123199743745 0.876800256255
0.123183050012 0.876816949988
0.123166360804 0.876833639196
0.123149676116 0.876850323884
0.123132995949 0.876867004051
0.123116320299 0.876883679701
0.123099649166 0.876900350834
0.123082982547 0.876917017453
0.12306632044 0.87693367956
0.123049662844 0.876950337156
0.123033009757 0.876966990243
0.123016361176 0.876983638824
0.122999717101 0.877000282899
0.122983077529 0.877016922471
0.122966442458 0.877033557542
0.122949811887 0.877050188113
0.122933185814 0.877066814186
0.122916564236 0.877083435764
0.122899947153 0.877100052847
0.122883334562 0.877116665438
0.122866726462 0.877133273538
0.12285012285 0.87714987715
0.122833523725 0.877166476275
0.122816929086 0.877183070914
0.122800338929 0.877199661071
0.122783753254 0.877216246746
0.122767172058 0.877232827942
0.12275059534 0.87724940466
0.122734023099 0.877265976901
0.122717455331 0.877282544669
0.122700892035 0.877299107965
0.122684333211 0.877315666789
0.122667778855 0.877332221145
0.122651228965 0.877348771035
0.122634683541 0.877365316459
0.12261814258 0.87738185742
0.122601606081 0.877398393919
0.122585074041 0.877414925959
0.12256854646 0.87743145354
0.122552023334 0.877447976666
0.122535504662 0.877464495338
0.122518990444 0.877481009556
0.122502480675 0.877497519325
0.122485975356 0.877514024644
0.122469474483 0.877530525517
0.122452978056 0.877547021944
0.122436486073 0.877563513927
0.122419998531 0.877580001469
0.122403515429 0.877596484571
0.122387036765 0.877612963235
0.122370562537 0.877629437463
0.122354092744 0.877645907256
0.122337627384 0.877662372616
0.122321166455 0.877678833545
0.122304709954 0.877695290046
0.122288257881 0.877711742119
0.122271810234 0.877728189766
0.122255367011 0.877744632989
0.122238928209 0.877761071791
0.122222493828 0.877777506172
0.122206063865 0.877793936135
0.122189638319 0.877810361681
0.122173217187 0.877826782813
0.122156800469 0.877843199531
0.122140388162 0.877859611838
0.122123980265 0.877876019735
0.122107576775 0.877892423225
0.122091177692 0.877908822308
0.122074783012 0.877925216988
0.122058392735 0.877941607265
0.122042006859 0.877957993141
0.122025625381 0.877974374619
0.122009248301 0.877990751699
0.121992875616 0.878007124384
0.121976507325 0.878023492675
0.121960143425 0.878039856575
0.121943783916 0.878056216084
0.121927428794 0.878072571206
0.12191107806 0.87808892194
0.12189473171 0.87810526829
0.121878389743 0.878121610257
0.121862052157 0.878137947843
0.121845718951 0.878154281049
0.121829390122 0.878170609878
0.121813065669 0.878186934331
0.121796745591 0.878203254409
0.121780429885 0.878219570115
0.12176411855 0.87823588145
0.121747811583 0.878252188417
0.121731508984 0.878268491016
0.12171521075 0.87828478925
0.12169891688 0.87830108312
0.121682627371 0.878317372629
0.121666342223 0.878333657777
0.121650061433 0.878349938567
0.121633785 0.878366215
0.121617512922 0.878382487078
0.121601245197 0.878398754803
0.121584981823 0.878415018177
0.121568722799 0.878431277201
0.121552468123 0.878447531877
0.121536217793 0.878463782207
0.121519971807 0.878480028193
0.121503730165 0.878496269835
0.121487492863 0.878512507137
0.1214712599 0.8785287401
0.121455031275 0.878544968725
0.121438806985 0.878561193015
0.12142258703 0.87857741297
0.121406371406 0.878593628594
0.121390160114 0.878609839886
0.12137395315 0.87862604685
0.121357750513 0.878642249487
0.121341552201 0.878658447799
0.121325358213 0.878674641787
0.121309168547 0.878690831453
0.121292983201 0.878707016799
0.121276802173 0.878723197827
0.121260625462 0.878739374538
0.121244453066 0.878755546934
0.121228284983 0.878771715017
0.121212121212 0.878787878788
0.121195961751 0.878804038249
0.121179806597 0.878820193403
0.12116365575 0.87883634425
0.121147509207 0.878852490793
0.121131366967 0.878868633033
0.121115229029 0.878884770971
0.12109909539 0.87890090461
0.121082966048 0.878917033952
0.121066841003 0.878933158997
0.121050720252 0.878949279748
0.121034603793 0.878965396207
0.121018491626 0.878981508374
0.121002383747 0.878997616253
0.120986280156 0.879013719844
0.12097018085 0.87902981915
0.120954085829 0.879045914171
0.12093799509 0.87906200491
0.120921908631 0.879078091369
0.120905826452 0.879094173548
0.120889748549 0.879110251451
0.120873674922 0.879126325078
0.120857605569 0.879142394431
0.120841540488 0.879158459512
0.120825479677 0.879174520323
0.120809423135 0.879190576865
0.12079337086 0.87920662914
0.12077732285 0.87922267715
0.120761279103 0.879238720897
0.120745239619 0.879254760381
0.120729204395 0.879270795605
0.120713173429 0.879286826571
0.120697146719 0.879302853281
0.120681124265 0.879318875735
0.120665106065 0.879334893935
0.120649092116 0.879350907884
0.120633082417 0.879366917583
0.120617076966 0.879382923034
0.120601075762 0.879398924238
0.120585078802 0.879414921198
0.120569086086 0.879430913914
0.120553097612 0.879446902388
0.120537113377 0.879462886623
0.120521133381 0.879478866619
0.120505157621 0.879494842379
0.120489186096 0.879510813904
0.120473218803 0.879526781197
0.120457255743 0.879542744257
0.120441296912 0.879558703088
0.120425342309 0.879574657691
0.120409391933 0.879590608067
0.120393445781 0.879606554219
0.120377503852 0.879622496148
0.120361566145 0.879638433855
0.120345632657 0.879654367343
0.120329703387 0.879670296613
0.120313778334 0.879686221666
0.120297857495 0.879702142505
0.120281940869 0.879718059131
0.120266028455 0.879733971545
0.12025012025 0.87974987975
0.120234216253 0.879765783747
0.120218316463 0.879781683537
0.120202420877 0.879797579123
0.120186529494 0.879813470506
0.120170642312 0.879829357688
0.12015475933 0.87984524067
0.120138880546 0.879861119454
0.120123005958 0.879876994042
0.120107135565 0.879892864435
0.120091269365 0.879908730635
0.120075407356 0.879924592644
0.120059549537 0.879940450463
0.120043695905 0.879956304095
0.12002784646 0.87997215354
0.1200120012 0.8799879988
0.119996160123 0.880003839877
0.119980323227 0.880019676773
0.119964490511 0.880035509489
0.119948661973 0.880051338027
0.119932837611 0.880067162389
0.119917017424 0.880082982576
0.11990120141 0.88009879859
0.119885389568 0.880114610432
0.119869581895 0.880130418105
0.11985377839 0.88014622161
0.119837979052 0.880162020948
0.119822183879 0.880177816121
0.119806392869 0.880193607131
0.119790606021 0.880209393979
0.119774823332 0.880225176668
0.119759044802 0.880240955198
0.119743270428 0.880256729572
0.11972750021 0.88027249979
0.119711734144 0.880288265856
0.119695972231 0.880304027769
0.119680214467 0.880319785533
0.119664460852 0.880335539148
0.119648711383 0.880351288617
0.11963296606 0.88036703394
0.11961722488 0.88038277512
0.119601487843 0.880398512157
0.119585754945 0.880414245055
0.119570026186 0.880429973814
0.119554301564 0.880445698436
0.119538581077 0.880461418923
0.119522864724 0.880477135276
0.119507152503 0.880492847497
0.119491444413 0.880508555587
0.119475740451 0.880524259549
0.119460040616 0.880539959384
0.119444344907 0.880555655093
0.119428653323 0.880571346677
0.11941296586 0.88058703414
0.119397282518 0.880602717482
0.119381603295 0.880618396705
0.119365928189 0.880634071811
0.1193502572 0.8806497428
0.119334590324 0.880665409676
0.119318927561 0.880681072439
0.11930326891 0.88069673109
0.119287614367 0.880712385633
0.119271963932 0.880728036068
0.119256317603 0.880743682397
0.119240675379 0.880759324621
0.119225037258 0.880774962742
0.119209403238 0.880790596762
0.119193773317 0.880806226683
0.119178147495 0.880821852505
0.119162525769 0.880837474231
0.119146908138 0.880853091862
0.1191312946 0.8808687054
0.119115685153 0.880884314847
0.119100079797 0.880899920203
0.119084478529 0.880915521471
0.119068881348 0.880931118652
0.119053288252 0.880946711748
0.119037699239 0.880962300761
0.119022114309 0.880977885691
0.119006533459 0.880993466541
0.118990956687 0.881009043313
0.118975383993 0.881024616007
0.118959815374 0.881040184626
0.11894425083 0.88105574917
0.118928690357 0.881071309643
0.118913133956 0.881086866044
0.118897581623 0.881102418377
0.118882033358 0.881117966642
0.118866489159 0.881133510841
0.118850949025 0.881149050975
0.118835412953 0.881164587047
0.118819880942 0.881180119058
0.118804352991 0.881195647009
0.118788829099 0.881211170901
0.118773309262 0.881226690738
0.11875779348 0.88124220652
0.118742281752 0.881257718248
0.118726774075 0.881273225925
0.118711270448 0.881288729552
0.11869577087 0.88130422913
0.118680275338 0.881319724662
0.118664783852 0.881335216148
0.11864929641 0.88135070359
0.118633813009 0.881366186991
0.11861833365 0.88138166635
0.118602858329 0.881397141671
0.118587387046 0.881412612954
0.118571919798 0.881428080202
0.118556456585 0.881443543415
0.118540997404 0.881459002596
0.118525542254 0.881474457746
0.118510091134 0.881489908866
0.118494644042 0.881505355958
0.118479200976 0.881520799024
0.118463761935 0.881536238065
0.118448326917 0.881551673083
0.118432895921 0.881567104079
0.118417468945 0.881582531055
0.118402045987 0.881597954013
0.118386627047 0.881613372953
0.118371212121 0.881628787879
0.11835580121 0.88164419879
0.11834039431 0.88165960569
0.118324991421 0.881675008579
0.118309592542 0.881690407458
0.11829419767 0.88170580233
0.118278806803 0.881721193197
0.118263419942 0.881736580058
0.118248037083 0.881751962917
0.118232658225 0.881767341775
0.118217283367 0.881782716633
0.118201912507 0.881798087493
0.118186545644 0.881813454356
0.118171182775 0.881828817225
0.118155823901 0.881844176099
0.118140469018 0.881859530982
0.118125118125 0.881874881875
0.118109771221 0.881890228779
0.118094428305 0.881905571695
0.118079089374 0.881920910626
0.118063754427 0.881936245573
0.118048423463 0.881951576537
0.11803309648 0.88196690352
0.118017773477 0.881982226523
0.118002454451 0.881997545549
0.117987139402 0.882012860598
0.117971828327 0.882028171673
0.117956521226 0.882043478774
0.117941218097 0.882058781903
0.117925918938 0.882074081062
0.117910623747 0.882089376253
0.117895332524 0.882104667476
0.117880045266 0.882119954734
0.117864761972 0.882135238028
0.117849482641 0.882150517359
0.11783420727 0.88216579273
0.117818935859 0.882181064141
0.117803668406 0.882196331594
0.117788404909 0.882211595091
0.117773145367 0.882226854633
0.117757889779 0.882242110221
0.117742638142 0.882257361858
0.117727390455 0.882272609545
0.117712146716 0.882287853284
0.117696906925 0.882303093075
0.11768167108 0.88231832892
0.117666439178 0.882333560822
0.117651211219 0.882348788781
0.117635987201 0.882364012799
0.117620767123 0.882379232877
0.117605550982 0.882394449018
0.117590338778 0.882409661222
0.117575130508 0.882424869492
0.117559926172 0.882440073828
0.117544725768 0.882455274232
0.117529529294 0.882470470706
0.117514336749 0.882485663251
0.117499148131 0.882500851869
0.117483963439 0.882516036561
0.117468782671 0.882531217329
0.117453605826 0.882546394174
0.117438432902 0.882561567098
0.117423263897 0.882576736103
0.117408098811 0.882591901189
0.117392937641 0.882607062359
0.117377780386 0.882622219614
0.117362627045 0.882637372955
0.117347477616 0.882652522384
0.117332332097 0.882667667903
0.117317190488 0.882682809512
0.117302052786 0.882697947214
0.11728691899 0.88271308101
0.117271789098 0.882728210902
0.11725666311 0.88274333689
0.117241541023 0.882758458977
0.117226422836 0.882773577164
0.117211308547 0.882788691453
0.117196198155 0.882803801845
0.117181091659 0.882818908341
0.117165989057 0.882834010943
0.117150890347 0.882849109653
0.117135795528 0.882864204472
0.117120704598 0.882879295402
0.117105617556 0.882894382444
0.117090534401 0.882909465599
0.117075455131 0.882924544869
0.117060379744 0.882939620256
0.117045308239 0.882954691761
0.117030240614 0.882969759386
0.117015176868 0.882984823132
0.117000117 0.882999883
0.116985061008 0.883014938992
0.11697000889 0.88302999111
0.116954960645 0.883045039355
0.116939916271 0.883060083729
0.116924875767 0.883075124233
0.116909839132 0.883090160868
0.116894806364 0.883105193636
0.116879777461 0.883120222539
0.116864752422 0.883135247578
0.116849731246 0.883150268754
0.11683471393 0.88316528607
0.116819700474 0.883180299526
0.116804690876 0.883195309124
0.116789685135 0.883210314865
0.116774683249 0.883225316751
0.116759685216 0.883240314784
0.116744691035 0.883255308965
0.116729700705 0.883270299295
0.116714714224 0.883285285776
0.116699731591 0.883300268409
0.116684752803 0.883315247197
0.116669777861 0.883330222139
0.116654806761 0.883345193239
0.116639839504 0.883360160496
0.116624876086 0.883375123914
0.116609916507 0.883390083493
0.116594960766 0.883405039234
0.11658000886 0.88341999114
0.116565060789 0.883434939211
0.11655011655 0.88344988345
0.116535176143 0.883464823857
0.116520239566 0.883479760434
0.116505306817 0.883494693183
0.116490377895 0.883509622105
0.116475452798 0.883524547202
0.116460531526 0.883539468474
0.116445614076 0.883554385924
0.116430700447 0.883569299553
0.116415790638 0.883584209362
0.116400884647 0.883599115353
0.116385982472 0.883614017528
0.116371084113 0.883628915887
0.116356189568 0.883643810432
0.116341298834 0.883658701166
0.116326411912 0.883673588088
0.116311528799 0.883688471201
0.116296649494 0.883703350506
0.116281773995 0.883718226005
0.116266902301 0.883733097699
0.116252034411 0.883747965589
0.116237170322 0.883762829678
0.116222310035 0.883777689965
0.116207453546 0.883792546454
0.116192600855 0.883807399145
0.11617775196 0.88382224804
0.116162906861 0.883837093139
0.116148065554 0.883851934446
0.116133228039 0.883866771961
0.116118394315 0.883881605685
0.116103564379 0.883896435621
0.116088738232 0.883911261768
0.11607391587 0.88392608413
0.116059097292 0.883940902708
0.116044282498 0.883955717502
0.116029471486 0.883970528514
0.116014664254 0.883985335746
0.1159998608 0.8840001392
0.115985061124 0.884014938876
0.115970265224 0.884029734776
0.115955473098 0.884044526902
0.115940684746 0.884059315254
0.115925900165 0.884074099835
0.115911119354 0.884088880646
0.115896342311 0.884103657689
0.115881569036 0.884118430964
0.115866799527 0.884133200473
0.115852033782 0.884147966218
0.115837271801 0.884162728199
0.11582251358 0.88417748642
0.11580775912 0.88419224088
0.115793008418 0.884206991582
0.115778261474 0.884221738526
0.115763518285 0.884236481715
0.11574877885 0.88425122115
0.115734043169 0.884265956831
0.115719311239 0.884280688761
0.115704583059 0.884295416941
0.115689858627 0.884310141373
0.115675137943 0.884324862057
0.115660421004 0.884339578996
0.11564570781 0.88435429219
0.115630998358 0.884369001642
0.115616292648 0.884383707352
0.115601590678 0.884398409322
0.115586892446 0.884413107554
0.115572197952 0.884427802048
0.115557507193 0.884442492807
0.115542820169 0.884457179831
0.115528136878 0.884471863122
0.115513457318 0.884486542682
0.115498781488 0.884501218512
0.115484109387 0.884515890613
0.115469441012 0.884530558988
0.115454776364 0.884545223636
0.11544011544 0.88455988456
0.115425458239 0.884574541761
0.11541080476 0.88458919524
0.115396155 0.884603845
0.115381508959 0.884618491041
0.115366866636 0.884633133364
0.115352228028 0.884647771972
0.115337593135 0.884662406865
0.115322961955 0.884677038045
0.115308334486 0.884691665514
0.115293710728 0.884706289272
0.115279090679 0.884720909321
0.115264474336 0.884735525664
0.1152498617 0.8847501383
0.115235252769 0.884764747231
0.11522064754 0.88477935246
0.115206046013 0.884793953987
0.115191448187 0.884808551813
0.115176854059 0.884823145941
0.115162263629 0.884837736371
0.115147676896 0.884852323104
0.115133093856 0.884866906144
0.115118514511 0.884881485489
0.115103938857 0.884896061143
0.115089366893 0.884910633107
0.115074798619 0.884925201381
0.115060234033 0.884939765967
0.115045673132 0.884954326868
0.115031115917 0.884968884083
0.115016562385 0.884983437615
0.115002012535 0.884997987465
0.114987466366 0.885012533634
0.114972923876 0.885027076124
0.114958385065 0.885041614935
0.114943849929 0.885056150071
0.114929318469 0.885070681531
0.114914790683 0.885085209317
0.114900266569 0.885099733431
0.114885746125 0.885114253875
0.114871229352 0.885128770648
0.114856716246 0.885143283754
0.114842206808 0.885157793192
0.114827701035 0.885172298965
0.114813198925 0.885186801075
0.114798700479 0.885201299521
0.114784205693 0.885215794307
0.114769714568 0.885230285432
0.114755227101 0.885244772899
0.114740743291 0.885259256709
0.114726263136 0.885273736864
0.114711786636 0.885288213364
0.114697313789 0.885302686211
0.114682844593 0.885317155407
0.114668379048 0.885331620952
0.114653917151 0.885346082849
0.114639458902 0.885360541098
0.114625004298 0.885374995702
0.11461055334 0.88538944666
0.114596106024 0.885403893976
0.114581662351 0.885418337649
0.114567222318 0.885432777682
0.114552785924 0.885447214076
0.114538353168 0.885461646832
0.114523924048 0.885476075952
0.114509498563 0.885490501437
0.114495076712 0.885504923288
0.114480658493 0.885519341507
0.114466243905 0.885533756095
0.114451832946 0.885548167054
0.114437425616 0.885562574384
0.114423021912 0.885576978088
0.114408621834 0.885591378166
0.11439422538 0.88560577462
0.114379832548 0.885620167452
0.114365443338 0.885634556662
0.114351057747 0.885648942253
0.114336675775 0.885663324225
0.114322297421 0.885677702579
0.114307922682 0.885692077318
0.114293551558 0.885706448442
0.114279184047 0.885720815953
0.114264820147 0.885735179853
0.114250459858 0.885749540142
0.114236103178 0.885763896822
0.114221750106 0.885778249894
0.11420740064 0.88579259936
0.114193054778 0.885806945222
0.114178712521 0.885821287479
0.114164373865 0.885835626135
0.114150038811 0.885849961189
0.114135707356 0.885864292644
0.114121379499 0.885878620501
0.114107055239 0.885892944761
0.114092734575 0.885907265425
0.114078417504 0.885921582496
0.114064104026 0.885935895974
0.11404979414 0.88595020586
0.114035487844 0.885964512156
0.114021185136 0.885978814864
0.114006886016 0.885993113984
0.113992590482 0.886007409518
0.113978298532 0.886021701468
0.113964010166 0.886035989834
0.113949725381 0.886050274619
0.113935444177 0.886064555823
0.113921166553 0.886078833447
0.113906892506 0.886093107494
0.113892622036 0.886107377964
0.113878355141 0.886121644859
0.11386409182 0.88613590818
0.113849832071 0.886150167929
0.113835575894 0.886164424106
0.113821323287 0.886178676713
0.113807074248 0.886192925752
0.113792828776 0.886207171224
0.11377858687 0.88622141313
0.113764348528 0.886235651472
0.11375011375 0.88624988625
0.113735882534 0.886264117466
0.113721654878 0.886278345122
0.113707430781 0.886292569219
0.113693210241 0.886306789759
0.113678993259 0.886321006741
0.113664779831 0.886335220169
0.113650569958 0.886349430042
0.113636363636 0.886363636364
0.113622160866 0.886377839134
0.113607961646 0.886392038354
0.113593765974 0.886406234026
0.113579573849 0.886420426151
0.113565385271 0.886434614729
0.113551200236 0.886448799764
0.113537018745 0.886462981255
0.113522840796 0.886477159204
0.113508666387 0.886491333613
0.113494495517 0.886505504483
0.113480328185 0.886519671815
0.11346616439 0.88653383561
0.11345200413 0.88654799587
0.113437847403 0.886562152597
0.11342369421 0.88657630579
0.113409544547 0.886590455453
0.113395398415 0.886604601585
0.113381255811 0.886618744189
0.113367116734 0.886632883266
0.113352981183 0.886647018817
0.113338849157 0.886661150843
0.113324720655 0.886675279345
0.113310595674 0.886689404326
0.113296474214 0.886703525786
0.113282356273 0.886717643727
0.11326824185 0.88673175815
0.113254130944 0.886745869056
0.113240023554 0.886759976446
0.113225919678 0.886774080322
0.113211819314 0.886788180686
0.113197722462 0.886802277538
0.11318362912 0.88681637088
0.113169539287 0.886830460713
0.113155452961 0.886844547039
0.113141370142 0.886858629858
0.113127290828 0.886872709172
0.113113215017 0.886886784983
0.113099142708 0.886900857292
0.113085073901 0.886914926099
0.113071008593 0.886928991407
0.113056946784 0.886943053216
0.113042888472 0.886957111528
0.113028833655 0.886971166345
0.113014782334 0.886985217666
0.113000734505 0.886999265495
0.112986690168 0.887013309832
0.112972649322 0.887027350678
0.112958611965 0.887041388035
0.112944578096 0.887055421904
0.112930547713 0.887069452287
0.112916520816 0.887083479184
0.112902497403 0.887097502597
0.112888477473 0.887111522527
0.112874461024 0.887125538976
0.112860448056 0.887139551944
0.112846438566 0.887153561434
0.112832432554 0.887167567446
0.112818430019 0.887181569981
0.112804430958 0.887195569042
0.112790435371 0.887209564629
0.112776443257 0.887223556743
0.112762454613 0.887237545387
0.11274846944 0.88725153056
0.112734487734 0.887265512266
0.112720509497 0.887279490503
0.112706534725 0.887293465275
0.112692563418 0.887307436582
0.112678595574 0.887321404426
0.112664631192 0.887335368808
0.112650670271 0.887349329729
0.11263671281 0.88736328719
0.112622758807 0.887377241193
0.112608808261 0.887391191739
0.112594861171 0.887405138829
0.112580917534 0.887419082466
0.112566977352 0.887433022648
0.11255304062 0.88744695938
0.11253910734 0.88746089266
0.112525177508 0.887474822492
0.112511251125 0.887488748875
0.112497328188 0.887502671812
0.112483408697 0.887516591303
0.11246949265 0.88753050735
0.112455580046 0.887544419954
0.112441670883 0.887558329117
0.112427765161 0.887572234839
0.112413862878 0.887586137122
0.112399964032 0.887600035968
0.112386068623 0.887613931377
0.112372176649 0.887627823351
0.112358288109 0.887641711891
0.112344403002 0.887655596998
0.112330521326 0.887669478674
0.11231664308 0.88768335692
0.112302768263 0.887697231737
0.112288896874 0.887711103126
0.112275028911 0.887724971089
0.112261164373 0.887738835627
0.112247303259 0.887752696741
0.112233445567 0.887766554433
0.112219591296 0.887780408704
0.112205740446 0.887794259554
0.112191893014 0.887808106986
0.112178048999 0.887821951001
0.112164208401 0.887835791599
0.112150371218 0.887849628782
0.112136537448 0.887863462552
0.112122707091 0.887877292909
0.112108880144 0.887891119856
0.112095056608 0.887904943392
0.11208123648 0.88791876352
0.11206741976 0.88793258024
0.112053606445 0.887946393555
0.112039796536 0.887960203464
0.11202599003 0.88797400997
0.112012186926 0.887987813074
0.111998387223 0.888001612777
0.11198459092 0.88801540908
0.111970798016 0.888029201984
0.111957008509 0.888042991491
0.111943222398 0.888056777602
0.111929439681 0.888070560319
0.111915660358 0.888084339642
0.111901884428 0.888098115572
0.111888111888 0.888111888112
0.111874342738 0.888125657262
0.111860576977 0.888139423023
0.111846814603 0.888153185397
0.111833055615 0.888166944385
0.111819300011 0.888180699989
0.111805547791 0.888194452209
0.111791798954 0.888208201046
0.111778053497 0.888221946503
0.11176431142 0.88823568858
0.111750572722 0.888249427278
0.111736837401 0.888263162599
0.111723105455 0.888276894545
0.111709376885 0.888290623115
0.111695651688 0.888304348312
0.111681929864 0.888318070136
0.11166821141 0.88833178859
0.111654496327 0.888345503673
0.111640784611 0.888359215389
0.111627076264 0.888372923736
0.111613371282 0.888386628718
0.111599669665 0.888400330335
0.111585971412 0.888414028588
0.111572276521 0.888427723479
0.111558584991 0.888441415009
0.111544896821 0.888455103179
0.11153121201 0.88846878799
0.111517530556 0.888482469444
0.111503852458 0.888496147542
0.111490177715 0.888509822285
0.111476506326 0.888523493674
0.11146283829 0.88853716171
0.111449173604 0.888550826396
0.111435512269 0.888564487731
0.111421854282 0.888578145718
0.111408199643 0.888591800357
0.111394548351 0.888605451649
0.111380900403 0.888619099597
0.111367255799 0.888632744201
0.111353614538 0.888646385462
0.111339976619 0.888660023381
0.111326342039 0.888673657961
0.111312710798 0.888687289202
0.111299082896 0.888700917104
0.111285458329 0.888714541671
0.111271837098 0.888728162902
0.111258219201 0.888741780799
0.111244604637 0.888755395363
0.111230993404 0.888769006596
0.111217385502 0.888782614498
0.111203780929 0.888796219071
0.111190179683 0.888809820317
0.111176581765 0.888823418235
0.111162987172 0.888837012828
0.111149395903 0.888850604097
0.111135807957 0.888864192043
0.111122223333 0.888877776667
0.11110864203 0.88889135797
0.111095064046 0.888904935954
0.111081489381 0.888918510619
0.111067918032 0.888932081968
0.111054349999 0.888945650001
0.11104078528 0.88895921472
0.111027223875 0.888972776125
0.111013665782 0.888986334218
0.111000111 0.888999889
0.110986559528 0.889013440472
0.110973011364 0.889026988636
0.110959466507 0.889040533493
0.110945924956 0.889054075044
0.11093238671 0.88906761329
0.110918851768 0.889081148232
0.110905320128 0.889094679872
0.11089179179 0.88910820821
0.110878266751 0.889121733249
0.110864745011 0.889135254989
0.110851226569 0.889148773431
0.110837711423 0.889162288577
0.110824199572 0.889175800428
0.110810691015 0.889189308985
0.110797185751 0.889202814249
0.110783683779 0.889216316221
0.110770185097 0.889229814903
0.110756689704 0.889243310296
0.110743197599 0.889256802401
0.110729708781 0.889270291219
0.110716223248 0.889283776752
0.110702741 0.889297259
0.110689262035 0.889310737965
0.110675786351 0.889324213649
0.110662313949 0.889337686051
0.110648844826 0.889351155174
0.110635378981 0.889364621019
0.110621916414 0.889378083586
0.110608457123 0.889391542877
0.110595001106 0.889404998894
0.110581548363 0.889418451637
0.110568098892 0.889431901108
0.110554652693 0.889445347307
0.110541209763 0.889458790237
0.110527770102 0.889472229898
0.110514333709 0.889485666291
0.110500900582 0.889499099418
0.110487470721 0.889512529279
0.110474044123 0.889525955877
0.110460620789 0.889539379211
0.110447200716 0.889552799284
0.110433783903 0.889566216097
0.11042037035 0.88957962965
0.110406960055 0.889593039945
0.110393553017 0.889606446983
0.110380149234 0.889619850766
0.110366748706 0.889633251294
0.110353351431 0.889646648569
0.110339957409 0.889660042591
0.110326566637 0.889673433363
0.110313179116 0.889686820884
0.110299794842 0.889700205158
0.110286413817 0.889713586183
0.110273036037 0.889726963963
0.110259661503 0.889740338497
0.110246290212 0.889753709788
0.110232922165 0.889767077835
0.110219557358 0.889780442642
0.110206195792 0.889793804208
0.110192837466 0.889807162534
0.110179482377 0.889820517623
0.110166130525 0.889833869475
0.110152781909 0.889847218091
0.110139436527 0.889860563473
0.110126094378 0.889873905622
0.110112755462 0.889887244538
0.110099419776 0.889900580224
0.11008608732 0.88991391268
0.110072758093 0.889927241907
0.110059432093 0.889940567907
0.11004610932 0.88995389068
0.110032789771 0.889967210229
0.110019473447 0.889980526553
0.110006160345 0.889993839655
0.109992850465 0.890007149535
0.109979543805 0.890020456195
0.109966240364 0.890033759636
0.109952940142 0.890047059858
0.109939643136 0.890060356864
0.109926349346 0.890073650654
0.109913058771 0.890086941229
0.109899771408 0.890100228592
0.109886487259 0.890113512741
0.10987320632 0.89012679368
0.109859928591 0.890140071409
0.109846654071 0.890153345929
0.109833382758 0.890166617242
0.109820114652 0.890179885348
0.109806849751 0.890193150249
0.109793588054 0.890206411946
0.109780329561 0.890219670439
0.109767074268 0.890232925732
0.109753822177 0.890246177823
0.109740573285 0.890259426715
0.109727327591 0.890272672409
0.109714085094 0.890285914906
0.109700845794 0.890299154206
0.109687609688 0.890312390312
0.109674376775 0.890325623225
0.109661147056 0.890338852944
0.109647920527 0.890352079473
0.109634697189 0.890365302811
0.10962147704 0.89037852296
0.109608260078 0.890391739922
0.109595046304 0.890404953696
0.109581835715 0.890418164285
0.10956862831 0.89043137169
0.109555424089 0.890444575911
0.10954222305 0.89045777695
0.109529025192 0.890470974808
0.109515830513 0.890484169487
0.109502639014 0.890497360986
0.109489450691 0.890510549309
0.109476265546 0.890523734454
0.109463083575 0.890536916425
0.109449904779 0.890550095221
0.109436729155 0.890563270845
0.109423556703 0.890576443297
0.109410387422 0.890589612578
0.109397221311 0.890602778689
0.109384058367 0.890615941633
0.109370898591 0.890629101409
0.109357741981 0.890642258019
0.109344588536 0.890655411464
0.109331438255 0.890668561745
0.109318291136 0.890681708864
0.109305147179 0.890694852821
0.109292006383 0.890707993617
0.109278868745 0.890721131255
0.109265734266 0.890734265734
0.109252602943 0.890747397057
0.109239474777 0.890760525223
0.109226349765 0.890773650235
0.109213227906 0.890786772094
0.1092001092 0.8907998908
0.109186993645 0.890813006355
0.109173881241 0.890826118759
0.109160771985 0.890839228015
0.109147665877 0.890852334123
0.109134562916 0.890865437084
0.109121463101 0.890878536899
0.10910836643 0.89089163357
0.109095272902 0.890904727098
0.109082182516 0.890917817484
0.109069095272 0.890930904728
0.109056011167 0.890943988833
0.109042930202 0.890957069798
0.109029852374 0.890970147626
0.109016777682 0.890983222318
0.109003706126 0.890996293874
0.108990637704 0.891009362296
0.108977572416 0.891022427584
0.108964510259 0.891035489741
0.108951451233 0.891048548767
0.108938395337 0.891061604663
0.10892534257 0.89107465743
0.108912292931 0.891087707069
0.108899246417 0.891100753583
0.108886203029 0.891113796971
0.108873162765 0.891126837235
0.108860125625 0.891139874375
0.108847091606 0.891152908394
0.108834060708 0.891165939292
0.108821032929 0.891178967071
0.108808008269 0.891191991731
0.108794986727 0.891205013273
0.108781968301 0.891218031699
0.10876895299 0.89123104701
0.108755940793 0.891244059207
0.108742931709 0.891257068291
0.108729925737 0.891270074263
0.108716922876 0.891283077124
0.108703923125 0.891296076875
0.108690926481 0.891309073519
0.108677932946 0.891322067054
0.108664942516 0.891335057484
0.108651955192 0.891348044808
0.108638970972 0.891361029028
0.108625989854 0.891374010146
0.108613011839 0.891386988161
0.108600036924 0.891399963076
0.108587065109 0.891412934891
0.108574096392 0.891425903608
0.108561130773 0.891438869227
0.10854816825 0.89145183175
0.108535208822 0.891464791178
0.108522252488 0.891477747512
0.108509299247 0.891490700753
0.108496349098 0.891503650902
0.108483402039 0.891516597961
0.108470458071 0.891529541929
0.108457517191 0.891542482809
0.108444579398 0.891555420602
0.108431644691 0.891568355309
0.10841871307 0.89158128693
0.108405784533 0.891594215467
0.108392859078 0.891607140922
0.108379936706 0.891620063294
0.108367017415 0.891632982585
0.108354101203 0.891645898797
0.108341188069 0.891658811931
0.108328278014 0.891671721986
0.108315371034 0.891684628966
0.10830246713 0.89169753287
0.1082895663 0.8917104337
0.108276668543 0.891723331457
0.108263773859 0.891736226141
0.108250882245 0.891749117755
0.108237993701 0.891762006299
0.108225108225 0.891774891775
0.108212225817 0.891787774183
0.108199346476 0.891800653524
0.1081864702 0.8918135298
0.108173596988 0.891826403012
0.10816072684 0.89183927316
0.108147859754 0.891852140246
0.108134995729 0.891865004271
0.108122134763 0.891877865237
0.108109276857 0.891890723143
0.108096422008 0.891903577992
0.108083570216 0.891916429784
0.10807072148 0.89192927852
0.108057875798 0.891942124202
0.10804503317 0.89195496683
0.108032193594 0.891967806406
0.108019357069 0.891980642931
0.108006523594 0.891993476406
0.107993693168 0.892006306832
0.107980865791 0.892019134209
0.10796804146 0.89203195854
0.107955220175 0.892044779825
0.107942401934 0.892057598066
0.107929586738 0.892070413262
0.107916774583 0.892083225417
0.107903965471 0.892096034529
0.107891159398 0.892108840602
0.107878356365 0.892121643635
0.107865556371 0.892134443629
0.107852759413 0.892147240587
0.107839965491 0.892160034509
0.107827174605 0.892172825395
0.107814386752 0.892185613248
0.107801601932 0.892198398068
0.107788820144 0.892211179856
0.107776041386 0.892223958614
0.107763265658 0.892236734342
0.107750492959 0.892249507041
0.107737723286 0.892262276714
0.107724956641 0.892275043359
0.10771219302 0.89228780698
0.107699432424 0.892300567576
0.107686674851 0.892313325149
0.1076739203 0.8923260797
0.10766116877 0.89233883123
0.107648420259 0.892351579741
0.107635674768 0.892364325232
0.107622932294 0.892377067706
0.107610192837 0.892389807163
0.107597456396 0.892402543604
0.107584722969 0.892415277031
0.107571992556 0.892428007444
0.107559265155 0.892440734845
0.107546540766 0.892453459234
0.107533819386 0.892466180614
0.107521101016 0.892478898984
0.107508385654 0.892491614346
0.107495673299 0.892504326701
0.10748296395 0.89251703605
0.107470257606 0.892529742394
0.107457554266 0.892542445734
0.107444853929 0.892555146071
0.107432156593 0.892567843407
0.107419462258 0.892580537742
0.107406770923 0.892593229077
0.107394082586 0.892605917414
0.107381397247 0.892618602753
0.107368714904 0.892631285096
0.107356035556 0.892643964444
0.107343359203 0.892656640797
0.107330685843 0.892669314157
0.107318015475 0.892681984525
0.107305348099 0.892694651901
0.107292683712 0.892707316288
0.107280022314 0.892719977686
0.107267363905 0.892732636095
0.107254708482 0.892745291518
0.107242056045 0.892757943955
0.107229406592 0.892770593408
0.107216760124 0.892783239876
0.107204116638 0.892795883362
0.107191476134 0.892808523866
0.10717883861 0.89282116139
0.107166204066 0.892833795934
0.1071535725 0.8928464275
0.107140943912 0.892859056088
0.1071283183 0.8928716817
0.107115695663 0.892884304337
0.107103076 0.892896924
0.107090459311 0.892909540689
0.107077845594 0.892922154406
0.107065234848 0.892934765152
0.107052627071 0.892947372929
0.107040022264 0.892959977736
0.107027420425 0.892972579575
0.107014821553 0.892985178447
0.107002225646 0.892997774354
0.106989632705 0.893010367295
0.106977042727 0.893022957273
0.106964455711 0.893035544289
0.106951871658 0.893048128342
0.106939290565 0.893060709435
0.106926712431 0.893073287569
0.106914137256 0.893085862744
0.106901565039 0.893098434961
0.106888995778 0.893111004222
0.106876429472 0.893123570528
0.106863866121 0.893136133879
0.106851305723 0.893148694277
0.106838748277 0.893161251723
0.106826193783 0.893173806217
0.106813642238 0.893186357762
0.106801093643 0.893198906357
0.106788547996 0.893211452004
0.106776005296 0.893223994704
0.106763465542 0.893236534458
0.106750928733 0.893249071267
0.106738394868 0.893261605132
0.106725863946 0.893274136054
0.106713335966 0.893286664034
0.106700810926 0.893299189074
0.106688288827 0.893311711173
0.106675769666 0.893324230334
0.106663253443 0.893336746557
0.106650740156 0.893349259844
0.106638229805 0.893361770195
0.106625722389 0.893374277611
0.106613217907 0.893386782093
0.106600716357 0.893399283643
0.106588217738 0.893411782262
0.106575722051 0.893424277949
0.106563229292 0.893436770708
0.106550739462 0.893449260538
0.10653825256 0.89346174744
0.106525768583 0.893474231417
0.106513287533 0.893486712467
0.106500809406 0.893499190594
0.106488334203 0.893511665797
0.106475861922 0.893524138078
0.106463392562 0.893536607438
0.106450926123 0.893549073877
0.106438462603 0.893561537397
0.106426002001 0.893573997999
0.106413544316 0.893586455684
0.106401089547 0.893598910453
0.106388637693 0.893611362307
0.106376188754 0.893623811246
0.106363742727 0.893636257273
0.106351299613 0.893648700387
0.106338859409 0.893661140591
0.106326422116 0.893673577884
0.106313987731 0.893686012269
0.106301556255 0.893698443745
0.106289127685 0.893710872315
0.106276702021 0.893723297979
0.106264279263 0.893735720737
0.106251859408 0.893748140592
0.106239442455 0.893760557545
0.106227028405 0.893772971595
0.106214617256 0.893785382744
0.106202209006 0.893797790994
0.106189803655 0.893810196345
0.106177401202 0.893822598798
0.106165001646 0.893834998354
0.106152604985 0.893847395015
0.106140211219 0.893859788781
0.106127820347 0.893872179653
0.106115432367 0.893884567633
0.10610304728 0.89389695272
0.106090665082 0.893909334918
0.106078285775 0.893921714225
0.106065909356 0.893934090644
0.106053535825 0.893946464175
0.10604116518 0.89395883482
0.106028797421 0.893971202579
0.106016432547 0.893983567453
0.106004070556 0.893995929444
0.105991711448 0.894008288552
0.105979355222 0.894020644778
0.105967001876 0.894032998124
0.105954651409 0.894045348591
0.105942303821 0.894057696179
0.105929959111 0.894070040889
0.105917617277 0.894082382723
0.105905278319 0.894094721681
0.105892942235 0.894107057765
0.105880609025 0.894119390975
0.105868278688 0.894131721312
0.105855951222 0.894144048778
0.105843626626 0.894156373374
0.1058313049 0.8941686951
0.105818986042 0.894181013958
0.105806670052 0.894193329948
0.105794356929 0.894205643071
0.105782046671 0.894217953329
0.105769739278 0.894230260722
0.105757434748 0.894242565252
0.10574513308 0.89425486692
0.105732834274 0.894267165726
0.105720538329 0.894279461671
0.105708245243 0.894291754757
0.105695955016 0.894304044984
0.105683667646 0.894316332354
0.105671383133 0.894328616867
0.105659101475 0.894340898525
0.105646822672 0.894353177328
0.105634546722 0.894365453278
0.105622273625 0.894377726375
0.10561000338 0.89438999662
0.105597735985 0.894402264015
0.105585471439 0.894414528561
0.105573209742 0.894426790258
0.105560950893 0.894439049107
0.10554869489 0.89445130511
0.105536441733 0.894463558267
0.105524191421 0.894475808579
0.105511943952 0.894488056048
0.105499699326 0.894500300674
0.105487457541 0.894512542459
0.105475218597 0.894524781403
0.105462982493 0.894537017507
0.105450749228 0.894549250772
0.1054385188 0.8945614812
0.105426291209 0.894573708791
0.105414066453 0.894585933547
0.105401844532 0.894598155468
0.105389625445 0.894610374555
0.105377409191 0.894622590809
0.105365195769 0.894634804231
0.105352985177 0.894647014823
0.105340777415 0.894659222585
0.105328572482 0.894671427518
0.105316370377 0.894683629623
0.105304171098 0.894695828902
0.105291974646 0.894708025354
0.105279781018 0.894720218982
0.105267590214 0.894732409786
0.105255402234 0.894744597766
0.105243217075 0.894756782925
0.105231034737 0.894768965263
0.105218855219 0.894781144781
0.10520667852 0.89479332148
0.105194504639 0.894805495361
0.105182333575 0.894817666425
0.105170165327 0.894829834673
0.105157999895 0.894842000105
0.105145837276 0.894854162724
0.105133677471 0.894866322529
0.105121520478 0.894878479522
0.105109366296 0.894890633704
0.105097214924 0.894902785076
0.105085066361 0.894914933639
0.105072920607 0.894927079393
0.10506077766 0.89493922234
0.105048637519 0.894951362481
0.105036500184 0.894963499816
0.105024365653 0.894975634347
0.105012233925 0.894987766075
0.105000105 0.894999895
0.104987978876 0.895012021124
0.104975855553 0.895024144447
0.10496373503 0.89503626497
0.104951617304 0.895048382696
0.104939502377 0.895060497623
0.104927390246 0.895072609754
0.104915280911 0.895084719089
0.10490317437 0.89509682563
0.104891070623 0.895108929377
0.104878969669 0.895121030331
0.104866871507 0.895133128493
0.104854776135 0.895145223865
0.104842683553 0.895157316447
0.10483059376 0.89516940624
0.104818506756 0.895181493244
0.104806422538 0.895193577462
0.104794341106 0.895205658894
0.104782262459 0.895217737541
0.104770186596 0.895229813404
0.104758113516 0.895241886484
0.104746043218 0.895253956782
0.104733975702 0.895266024298
0.104721910965 0.895278089035
0.104709849008 0.895290150992
0.10469778983 0.89530221017
0.104685733428 0.895314266572
0.104673679803 0.895326320197
0.104661628954 0.895338371046
0.104649580878 0.895350419122
0.104637535577 0.895362464423
0.104625493048 0.895374506952
0.10461345329 0.89538654671
0.104601416303 0.895398583697
0.104589382086 0.895410617914
0.104577350637 0.895422649363
0.104565321957 0.895434678043
0.104553296043 0.895446703957
0.104541272895 0.895458727105
0.104529252511 0.895470747489
0.104517234892 0.895482765108
0.104505220036 0.895494779964
0.104493207941 0.895506792059
0.104481198608 0.895518801392
0.104469192035 0.895530807965
0.104457188221 0.895542811779
0.104445187166 0.895554812834
0.104433188867 0.895566811133
0.104421193325 0.895578806675
0.104409200539 0.895590799461
0.104397210507 0.895602789493
0.104385223228 0.895614776772
0.104373238702 0.895626761298
0.104361256927 0.895638743073
0.104349277903 0.895650722097
0.104337301629 0.895662698371
0.104325328103 0.895674671897
0.104313357325 0.895686642675
0.104301389295 0.895698610705
0.10428942401 0.89571057599
0.104277461469 0.895722538531
0.104265501673 0.895734498327
0.104253544621 0.895746455379
0.10424159031 0.89575840969
0.10422963874 0.89577036126
0.104217689911 0.895782310089
0.104205743821 0.895794256179
0.104193800469 0.895806199531
0.104181859855 0.895818140145
0.104169921977 0.895830078023
0.104157986834 0.895842013166
0.104146054427 0.895853945573
0.104134124753 0.895865875247
0.104122197811 0.895877802189
0.104110273602 0.895889726398
0.104098352123 0.895901647877
0.104086433374 0.895913566626
0.104074517354 0.895925482646
0.104062604063 0.895937395937
0.104050693498 0.895949306502
0.104038785659 0.895961214341
0.104026880546 0.895973119454
0.104014978157 0.895985021843
0.104003078491 0.895996921509
0.103991181548 0.896008818452
0.103979287326 0.896020712674
0.103967395825 0.896032604175
0.103955507043 0.896044492957
0.10394362098 0.89605637902
0.103931737635 0.896068262365
0.103919857006 0.896080142994
0.103907979094 0.896092020906
0.103896103896 0.896103896104
0.103884231413 0.896115768587
0.103872361642 0.896127638358
0.103860494584 0.896139505416
0.103848630237 0.896151369763
0.1038367686 0.8961632314
0.103824909672 0.896175090328
0.103813053453 0.896186946547
0.103801199942 0.896198800058
0.103789349137 0.896210650863
0.103777501038 0.896222498962
0.103765655643 0.896234344357
0.103753812953 0.896246187047
0.103741972965 0.896258027035
0.103730135679 0.896269864321
0.103718301094 0.896281698906
0.10370646921 0.89629353079
0.103694640024 0.896305359976
0.103682813537 0.896317186463
0.103670989747 0.896329010253
0.103659168653 0.896340831347
0.103647350255 0.896352649745
0.103635534552 0.896364465448
0.103623721542 0.896376278458
0.103611911225 0.896388088775
0.1036001036 0.8963998964
0.103588298666 0.896411701334
0.103576496421 0.896423503579
0.103564696866 0.896435303134
0.103552899999 0.896447100001
0.103541105819 0.896458894181
0.103529314325 0.896470685675
0.103517525517 0.896482474483
0.103505739393 0.896494260607
0.103493955953 0.896506044047
0.103482175195 0.896517824805
0.103470397119 0.896529602881
0.103458621724 0.896541378276
0.103446849009 0.896553150991
0.103435078973 0.896564921027
0.103423311614 0.896576688386
0.103411546933 0.896588453067
0.103399784928 0.896600215072
0.103388025599 0.896611974401
0.103376268944 0.896623731056
0.103364514962 0.896635485038
0.103352763653 0.896647236347
0.103341015015 0.896658984985
0.103329269049 0.896670730951
0.103317525752 0.896682474248
0.103305785124 0.896694214876
0.103294047164 0.896705952836
0.103282311871 0.896717688129
0.103270579245 0.896729420755
0.103258849283 0.896741150717
0.103247121986 0.896752878014
0.103235397353 0.896764602647
0.103223675382 0.896776324618
0.103211956073 0.896788043927
0.103200239425 0.896799760575
0.103188525436 0.896811474564
0.103176814106 0.896823185894
0.103165105435 0.896834894565
0.10315339942 0.89684660058
0.103141696062 0.896858303938
0.103129995359 0.896870004641
0.103118297311 0.896881702689
0.103106601916 0.896893398084
0.103094909173 0.896905090827
0.103083219083 0.896916780917
0.103071531643 0.896928468357
0.103059846853 0.896940153147
0.103048164712 0.896951835288
0.103036485219 0.896963514781
0.103024808374 0.896975191626
0.103013134175 0.896986865825
0.103001462621 0.896998537379
0.102989793711 0.897010206289
0.102978127446 0.897021872554
0.102966463823 0.897033536177
0.102954802842 0.897045197158
0.102943144501 0.897056855499
0.102931488801 0.897068511199
0.10291983574 0.89708016426
0.102908185317 0.897091814683
0.102896537532 0.897103462468
0.102884892382 0.897115107618
0.102873249869 0.897126750131
0.10286160999 0.89713839001
0.102849972745 0.897150027255
0.102838338132 0.897161661868
0.102826706152 0.897173293848
0.102815076803 0.897184923197
0.102803450084 0.897196549916
0.102791825994 0.897208174006
0.102780204533 0.897219795467
0.102768585699 0.897231414301
0.102756969491 0.897243030509
0.10274535591 0.89725464409
0.102733744953 0.897266255047
0.10272213662 0.89727786338
0.102710530911 0.897289469089
0.102698927823 0.897301072177
0.102687327357 0.897312672643
0.102675729511 0.897324270489
0.102664134285 0.897335865715
0.102652541677 0.897347458323
0.102640951687 0.897359048313
0.102629364314 0.897370635686
0.102617779556 0.897382220444
0.102606197414 0.897393802586
0.102594617886 0.897405382114
0.102583040972 0.897416959028
0.102571466669 0.897428533331
0.102559894979 0.897440105021
0.102548325899 0.897451674101
0.102536759428 0.897463240572
0.102525195567 0.897474804433
0.102513634313 0.897486365687
0.102502075667 0.897497924333
0.102490519627 0.897509480373
0.102478966192 0.897521033808
0.102467415362 0.897532584638
0.102455867135 0.897544132865
0.102444321511 0.897555678489
0.102432778489 0.897567221511
0.102421238068 0.897578761932
0.102409700247 0.897590299753
0.102398165025 0.897601834975
0.102386632401 0.897613367599
0.102375102375 0.897624897625
0.102363574945 0.897636425055
0.102352050112 0.897647949888
0.102340527872 0.897659472128
0.102329008227 0.897670991773
0.102317491175 0.897682508825
0.102305976715 0.897694023285
0.102294464847 0.897705535153
0.102282955568 0.897717044432
0.10227144888 0.89772855112
0.10225994478 0.89774005522
0.102248443267 0.897751556733
0.102236944342 0.897763055658
0.102225448003 0.897774551997
0.102213954249 0.897786045751
0.102202463079 0.897797536921
0.102190974493 0.897809025507
0.102179488489 0.897820511511
0.102168005068 0.897831994932
0.102156524226 0.897843475774
0.102145045965 0.897854954035
0.102133570283 0.897866429717
0.102122097179 0.897877902821
0.102110626653 0.897889373347
0.102099158703 0.897900841297
0.102087693329 0.897912306671
0.102076230529 0.897923769471
0.102064770303 0.897935229697
0.102053312651 0.897946687349
0.10204185757 0.89795814243
0.102030405061 0.897969594939
0.102018955122 0.897981044878
0.102007507753 0.897992492247
0.101996062952 0.898003937048
0.101984620719 0.898015379281
0.101973181053 0.898026818947
0.101961743954 0.898038256046
0.101950309419 0.898049690581
0.101938877449 0.898061122551
0.101927448042 0.898072551958
0.101916021199 0.898083978801
0.101904596916 0.898095403084
0.101893175195 0.898106824805
0.101881756034 0.898118243966
0.101870339432 0.898129660568
0.101858925388 0.898141074612
0.101847513902 0.898152486098
0.101836104973 0.898163895027
0.101824698599 0.898175301401
0.10181329478 0.89818670522
0.101801893515 0.898198106485
0.101790494804 0.898209505196
0.101779098644 0.898220901356
0.101767705036 0.898232294964
0.101756313979 0.898243686021
0.101744925472 0.898255074528
0.101733539513 0.898266460487
0.101722156103 0.898277843897
0.10171077524 0.89828922476
0.101699396923 0.898300603077
0.101688021151 0.898311978849
0.101676647924 0.898323352076
0.101665277241 0.898334722759
0.101653909101 0.898346090899
0.101642543503 0.898357456497
0.101631180446 0.898368819554
0.10161981993 0.89838018007
0.101608461953 0.898391538047
0.101597106514 0.898402893486
0.101585753614 0.898414246386
0.10157440325 0.89842559675
0.101563055423 0.898436944577
0.101551710131 0.898448289869
0.101540367373 0.898459632627
0.101529027149 0.898470972851
0.101517689457 0.898482310543
0.101506354298 0.898493645702
0.101495021669 0.898504978331
0.101483691571 0.898516308429
0.101472364002 0.898527635998
0.101461038961 0.898538961039
0.101449716448 0.898550283552
0.101438396462 0.898561603538
0.101427079002 0.898572920998
0.101415764066 0.898584235934
0.101404451655 0.898595548345
0.101393141768 0.898606858232
0.101381834403 0.898618165597
0.10137052956 0.89862947044
0.101359227237 0.898640772763
0.101347927435 0.898652072565
0.101336630152 0.898663369848
0.101325335387 0.898674664613
0.10131404314 0.89868595686
0.101302753409 0.898697246591
0.101291466194 0.898708533806
0.101280181494 0.898719818506
0.101268899308 0.898731100692
0.101257619636 0.898742380364
0.101246342476 0.898753657524
0.101235067827 0.898764932173
0.10122379569 0.89877620431
0.101212526062 0.898787473938
0.101201258944 0.898798741056
0.101189994333 0.898810005667
0.10117873223 0.89882126777
0.101167472634 0.898832527366
0.101156215544 0.898843784456
0.101144960958 0.898855039042
0.101133708877 0.898866291123
0.101122459298 0.898877540702
0.101111212222 0.898888787778
0.101099967648 0.898900032352
0.101088725574 0.898911274426
0.101077486001 0.898922513999
0.101066248926 0.898933751074
0.10105501435 0.89894498565
0.101043782271 0.898956217729
0.101032552688 0.898967447312
0.101021325602 0.898978674398
0.10101010101 0.89898989899
0.100998878912 0.899001121088
0.100987659308 0.899012340692
0.100976442196 0.899023557804
0.100965227576 0.899034772424
0.100954015446 0.899045984554
0.100942805806 0.899057194194
0.100931598656 0.899068401344
0.100920393993 0.899079606007
0.100909191818 0.899090808182
0.10089799213 0.89910200787
0.100886794927 0.899113205073
0.10087560021 0.89912439979
0.100864407976 0.899135592024
0.100853218226 0.899146781774
0.100842030959 0.899157969041
0.100830846172 0.899169153828
0.100819663867 0.899180336133
0.100808484042 0.899191515958
0.100797306696 0.899202693304
0.100786131828 0.899213868172
0.100774959438 0.899225040562
0.100763789525 0.899236210475
0.100752622087 0.899247377913
0.100741457124 0.899258542876
0.100730294636 0.899269705364
0.100719134621 0.899280865379
0.100707977079 0.899292022921
0.100696822008 0.899303177992
0.100685669409 0.899314330591
0.100674519279 0.899325480721
0.100663371619 0.899336628381
0.100652226427 0.899347773573
0.100641083703 0.899358916297
0.100629943446 0.899370056554
0.100618805655 0.899381194345
0.100607670329 0.899392329671
0.100596537467 0.899403462533
0.100585407069 0.899414592931
0.100574279134 0.899425720866
0.10056315366 0.89943684634
0.100552030648 0.899447969352
0.100540910096 0.899459089904
0.100529792004 0.899470207996
0.10051867637 0.89948132363
0.100507563194 0.899492436806
0.100496452475 0.899503547525
0.100485344213 0.899514655787
0.100474238405 0.899525761595
0.100463135053 0.899536864947
0.100452034154 0.899547965846
0.100440935708 0.899559064292
0.100429839714 0.899570160286
0.100418746172 0.899581253828
0.10040765508 0.89959234492
0.100396566437 0.899603433563
0.100385480244 0.899614519756
0.100374396499 0.899625603501
0.100363315201 0.899636684799
0.10035223635 0.89964776365
0.100341159944 0.899658840056
0.100330085983 0.899669914017
0.100319014466 0.899680985534
0.100307945392 0.899692054608
0.100296878761 0.899703121239
0.100285814572 0.899714185428
0.100274752823 0.899725247177
0.100263693514 0.899736306486
0.100252636644 0.899747363356
0.100241582213 0.899758417787
0.10023053022 0.89976946978
0.100219480663 0.899780519337
0.100208433542 0.899791566458
0.100197388856 0.899802611144
0.100186346605 0.899813653395
0.100175306787 0.899824693213
0.100164269402 0.899835730598
0.100153234449 0.899846765551
0.100142201927 0.899857798073
0.100131171835 0.899868828165
0.100120144173 0.899879855827
0.10010911894 0.89989088106
0.100098096134 0.899901903866
0.100087075756 0.899912924244
0.100076057804 0.899923942196
0.100065042277 0.899934957723
0.100054029176 0.899945970824
0.100043018498 0.899956981502
0.100032010243 0.899967989757
0.100021004411 0.899978995589
0.100010001 0.899989999
0.09999900001 0.90000099999
0.0999880014398 0.90001199856
0.0999770052888 0.900022994711
0.0999660115561 0.900033988444
0.0999550202409 0.900044979759
0.0999440313424 0.900055968658
0.0999330448599 0.90006695514
0.0999220607926 0.900077939207
0.0999110791396 0.90008892086
0.0999000999001 0.9000999001
0.0998891230734 0.900110876927
0.0998781486586 0.900121851341
0.099867176655 0.900132823345
0.0998562070618 0.900143792938
0.0998452398782 0.900154760122
0.0998342751033 0.900165724897
0.0998233127365 0.900176687264
0.0998123527768 0.900187647223
0.0998013952235 0.900198604776
0.0997904400758 0.900209559924
0.099779487333 0.900220512667
0.0997685369942 0.900231463006
0.0997575890586 0.900242410941
0.0997466435254 0.900253356475
0.099735700394 0.900264299606
0.0997247596633 0.900275240337
0.0997138213328 0.900286178667
0.0997028854015 0.900297114598
0.0996919518687 0.900308048131
0.0996810207337 0.900318979266
0.0996700919955 0.900329908005
0.0996591656535 0.900340834347
0.0996482417068 0.900351758293
0.0996373201546 0.900362679845
0.0996264009963 0.900373599004
0.0996154842309 0.900384515769
0.0996045698577 0.900395430142
0.0995936578759 0.900406342124
0.0995827482847 0.900417251715
0.0995718410833 0.900428158917
0.099560936271 0.900439063729
0.099550033847 0.900449966153
0.0995391338105 0.90046086619
0.0995282361606 0.900471763839
0.0995173408967 0.900482659103
0.0995064480178 0.900493551982
0.0994955575234 0.900504442477
0.0994846694124 0.900515330588
0.0994737836843 0.900526216316
0.0994629003382 0.900537099662
0.0994520193733 0.900547980627
0.0994411407888 0.900558859211
0.0994302645839 0.900569735416
0.099419390758 0.900580609242
0.0994085193101 0.90059148069
0.0993976502395 0.90060234976
0.0993867835455 0.900613216454
0.0993759192273 0.900624080773
0.099365057284 0.900634942716
0.0993541977149 0.900645802285
0.0993433405192 0.900656659481
0.0993324856961 0.900667514304
0.0993216332449 0.900678366755
0.0993107831648 0.900689216835
0.099299935455 0.900700064545
0.0992890901148 0.900710909885
0.0992782471433 0.900721752857
0.0992674065397 0.90073259346
0.0992565683034 0.900743431697
0.0992457324335 0.900754267566
0.0992348989293 0.900765101071
0.0992240677899 0.90077593221
0.0992132390146 0.900786760985
0.0992024126027 0.900797587397
0.0991915885533 0.900808411447
0.0991807668657 0.900819233134
0.0991699475391 0.900830052461
0.0991591305727 0.900840869427
0.0991483159659 0.900851684034
0.0991375037177 0.900862496282
0.0991266938274 0.900873306173
0.0991158862943 0.900884113706
0.0991050811175 0.900894918882
0.0990942782964 0.900905721704
0.0990834778301 0.90091652217
0.0990726797178 0.900927320282
0.0990618839589 0.900938116041
0.0990510905525 0.900948909447
0.0990402994979 0.900959700502
0.0990295107942 0.900970489206
0.0990187244408 0.900981275559
0.0990079404368 0.900992059563
0.0989971587815 0.901002841218
0.0989863794742 0.901013620526
0.098975602514 0.901024397486
0.0989648279002 0.9010351721
0.098954055632 0.901045944368
0.0989432857086 0.901056714291
0.0989325181294 0.901067481871
0.0989217528935 0.901078247107
0.0989109900001 0.90108901
0.0989002294485 0.901099770551
0.098889471238 0.901110528762
0.0988787153677 0.901121284632
0.098867961837 0.901132038163
0.0988572106449 0.901142789355
0.0988464617909 0.901153538209
0.0988357152741 0.901164284726
0.0988249710937 0.901175028906
0.098814229249 0.901185770751
0.0988034897393 0.901196510261
0.0987927525637 0.901207247436
0.0987820177215 0.901217982279
0.098771285212 0.901228714788
0.0987605550343 0.901239444966
0.0987498271878 0.901250172812
0.0987391016717 0.901260898328
0.0987283784851 0.901271621515
0.0987176576274 0.901282342373
0.0987069390978 0.901293060902
0.0986962228955 0.901303777104
0.0986855090199 0.90131449098
0.09867479747 0.90132520253
0.0986640882452 0.901335911755
0.0986533813446 0.901346618655
0.0986426767677 0.901357323232
0.0986319745135 0.901368025487
0.0986212745814 0.901378725419
0.0986105769705 0.90138942303
0.0985998816801 0.90140011832
0.0985891887096 0.90141081129
0.098578498058 0.901421501942
0.0985678097247 0.901432190275
0.0985571237089 0.901442876291
0.0985464400099 0.90145355999
0.0985357586268 0.901464241373
0.098525079559 0.901474920441
0.0985144028057 0.901485597194
0.0985037283661 0.901496271634
0.0984930562395 0.90150694376
0.0984823864252 0.901517613575
0.0984717189223 0.901528281078
0.0984610537302 0.90153894627
0.0984503908481 0.901549609152
0.0984397302751 0.901560269725
0.0984290720107 0.901570927989
0.098418416054 0.901581583946
0.0984077624043 0.901592237596
0.0983971110608 0.901602888939
0.0983864620228 0.901613537977
0.0983758152896 0.90162418471
0.0983651708603 0.90163482914
0.0983545287343 0.901645471266
0.0983438889107 0.901656111089
0.098333251389 0.901666748611
0.0983226161682 0.901677383832
0.0983119832476 0.901688016752
0.0983013526266 0.901698647373
0.0982907243043 0.901709275696
0.0982800982801 0.90171990172
0.0982694745531 0.901730525447
0.0982588531227 0.901741146877
0.098248233988 0.901751766012
0.0982376171484 0.901762382852
0.098227002603 0.901772997397
0.0982163903512 0.901783609649
0.0982057803922 0.901794219608
0.0981951727253 0.901804827275
0.0981845673497 0.90181543265
0.0981739642647 0.901826035735
0.0981633634695 0.901836636531
0.0981527649634 0.901847235037
0.0981421687456 0.901857831254
0.0981315748155 0.901868425184
0.0981209831723 0.901879016828
0.0981103938151 0.901889606185
0.0980998067434 0.901900193257
0.0980892219563 0.901910778044
0.0980786394531 0.901921360547
0.0980680592331 0.901931940767
0.0980574812955 0.901942518704
0.0980469056397 0.90195309436
0.0980363322647 0.901963667735
0.09802576117 0.90197423883
0.0980151923548 0.901984807645
0.0980046258183 0.901995374182
0.0979940615599 0.90200593844
0.0979834995787 0.902016500421
0.097972939874 0.902027060126
0.0979623824451 0.902037617555
0.0979518272913 0.902048172709
0.0979412744119 0.902058725588
0.097930723806 0.902069276194
0.097920175473 0.902079824527
0.0979096294121 0.902090370588
0.0978990856225 0.902100914377
0.0978885441037 0.902111455896
0.0978780048547 0.902121995145
0.097867467875 0.902132532125
0.0978569331637 0.902143066836
0.0978464007201 0.90215359928
0.0978358705436 0.902164129456
0.0978253426333 0.902174657367
0.0978148169885 0.902185183012
0.0978042936085 0.902195706392
0.0977937724926 0.902206227507
0.09778325364 0.90221674636
0.09777273705 0.90222726295
0.0977622227219 0.902237777278
0.0977517106549 0.902248289345
0.0977412008484 0.902258799152
0.0977306933015 0.902269306698
0.0977201880136 0.902279811986
0.097709684984 0.902290315016
0.0976991842118 0.902300815788
0.0976886856964 0.902311314304
0.0976781894371 0.902321810563
0.0976676954331 0.902332304567
0.0976572036836 0.902342796316
0.0976467141881 0.902353285812
0.0976362269456 0.902363773054
0.0976257419556 0.902374258044
0.0976152592173 0.902384740783
0.09760477873 0.90239522127
0.0975943004929 0.902405699507
0.0975838245053 0.902416175495
0.0975733507664 0.902426649234
0.0975628792757 0.902437120724
0.0975524100323 0.902447589968
0.0975419430355 0.902458056964
0.0975314782846 0.902468521715
0.0975210157789 0.902478984221
0.0975105555176 0.902489444482
0.0975000975001 0.9024999025
0.0974896417256 0.902510358274
0.0974791881933 0.902520811807
0.0974687369026 0.902531263097
0.0974582878528 0.902541712147
0.0974478410431 0.902552158957
0.0974373964728 0.902562603527
0.0974269541411 0.902573045859
0.0974165140475 0.902583485953
0.097406076191 0.902593923809
0.0973956405711 0.902604359429
0.097385207187 0.902614792813
0.097374776038 0.902625223962
0.0973643471234 0.902635652877
0.0973539204424 0.902646079558
0.0973434959943 0.902656504006
0.0973330737785 0.902666926222
0.0973226537941 0.902677346206
0.0973122360406 0.902687763959
0.0973018205171 0.902698179483
0.0972914072229 0.902708592777
0.0972809961574 0.902719003843
0.0972705873198 0.90272941268
0.0972601807094 0.902739819291
0.0972497763255 0.902750223674
0.0972393741674 0.902760625833
0.0972289742343 0.902771025766
0.0972185765256 0.902781423474
0.0972081810405 0.902791818959
0.0971977877784 0.902802212222
0.0971873967384 0.902812603262
0.0971770079199 0.90282299208
0.0971666213222 0.902833378678
0.0971562369446 0.902843763055
0.0971458547864 0.902854145214
0.0971354748468 0.902864525153
0.0971250971251 0.902874902875
0.0971147216207 0.902885278379
0.0971043483327 0.902895651667
0.0970939772606 0.902906022739
0.0970836084036 0.902916391596
0.0970732417609 0.902926758239
0.0970628773319 0.902937122668
0.0970525151159 0.902947484884
0.0970421551122 0.902957844888
0.09703179732 0.90296820268
0.0970214417386 0.902978558261
0.0970110883674 0.902988911633
0.0970007372056 0.902999262794
0.0969903882525 0.903009611747
0.0969800415075 0.903019958493
0.0969696969697 0.90303030303
0.0969593546385 0.903040645361
0.0969490145133 0.903050985487
0.0969386765932 0.903061323407
0.0969283408776 0.903071659122
0.0969180073658 0.903081992634
0.096907676057 0.903092323943
0.0968973469506 0.903102653049
0.0968870200459 0.903112979954
0.0968766953422 0.903123304658
0.0968663728387 0.903133627161
0.0968560525347 0.903143947465
0.0968457344296 0.90315426557
0.0968354185227 0.903164581477
0.0968251048132 0.903174895187
0.0968147933004 0.9031852067
0.0968044839837 0.903195516016
0.0967941768623 0.903205823138
0.0967838719356 0.903216128064
0.0967735692028 0.903226430797
0.0967632686632 0.903236731337
0.0967529703162 0.903247029684
0.096742674161 0.903257325839
0.0967323801969 0.903267619803
0.0967220884233 0.903277911577
0.0967117988395 0.903288201161
0.0967015114446 0.903298488555
0.0966912262381 0.903308773762
0.0966809432193 0.903319056781
0.0966706623874 0.903329337613
0.0966603837417 0.903339616258
0.0966501072816 0.903349892718
0.0966398330064 0.903360166994
0.0966295609153 0.903370439085
0.0966192910076 0.903380708992
0.0966090232828 0.903390976717
0.09659875774 0.90340124226
0.0965884943785 0.903411505621
0.0965782331978 0.903421766802
0.096567974197 0.903432025803
0.0965577173756 0.903442282624
0.0965474627327 0.903452537267
0.0965372102677 0.903462789732
0.0965269599799 0.90347304002
0.0965167118687 0.903483288131
0.0965064659332 0.903493534067
0.0964962221729 0.903503777827
0.096485980587 0.903514019413
0.0964757411749 0.903524258825
0.0964655039358 0.903534496064
0.0964552688691 0.903544731131
0.096445035974 0.903554964026
0.0964348052499 0.90356519475
0.0964245766961 0.903575423304
0.0964143503119 0.903585649688
0.0964041260966 0.903595873903
0.0963939040495 0.90360609595
0.0963836841699 0.90361631583
0.0963734664572 0.903626533543
0.0963632509106 0.903636749089
0.0963530375295 0.90364696247
0.0963428263132 0.903657173687
0.0963326172609 0.903667382739
0.096322410372 0.903677589628
0.0963122056458 0.903687794354
0.0963020030817 0.903697996918
0.0962918026788 0.903708197321
0.0962816044367 0.903718395563
0.0962714083544 0.903728591646
0.0962612144315 0.903738785569
0.0962510226671 0.903748977333
0.0962408330607 0.903759166939
0.0962306456114 0.903769354389
0.0962204603187 0.903779539681
0.0962102771818 0.903789722818
0.0962000962001 0.9037999038
0.0961899173729 0.903810082627
0.0961797406994 0.903820259301
0.0961695661791 0.903830433821
0.0961593938112 0.903840606189
0.096149223595 0.903850776405
0.0961390555299 0.90386094447
0.0961288896152 0.903871110385
0.0961187258502 0.90388127415
0.0961085642342 0.903891435766
0.0960984047665 0.903901595234
0.0960882474465 0.903911752554
0.0960780922734 0.903921907727
0.0960679392466 0.903932060753
0.0960577883655 0.903942211635
0.0960476396293 0.903952360371
0.0960374930373 0.903962506963
0.0960273485889 0.903972651411
0.0960172062834 0.903982793717
0.0960070661201 0.90399293388
0.0959969280983 0.904003071902
0.0959867922174 0.904013207783
0.0959766584767 0.904023341523
0.0959665268754 0.904033473125
0.095956397413 0.904043602587
0.0959462700888 0.904053729911
0.095936144902 0.904063855098
0.0959260218519 0.904073978148
0.0959159009381 0.904084099062
0.0959057821596 0.90409421784
0.0958956655159 0.904104334484
0.0958855510063 0.904114448994
0.0958754386301 0.90412456137
0.0958653283867 0.904134671613
0.0958552202753 0.904144779725
0.0958451142953 0.904154885705
0.095835010446 0.904164989554
0.0958249087268 0.904175091273
0.0958148091369 0.904185190863
0.0958047116757 0.904195288324
0.0957946163426 0.904205383657
0.0957845231368 0.904215476863
0.0957744320576 0.904225567942
0.0957643431045 0.904235656896
0.0957542562767 0.904245743723
0.0957441715736 0.904255828426
0.0957340889944 0.904265911006
0.0957240085386 0.904275991461
0.0957139302054 0.904286069795
0.0957038539942 0.904296146006
0.0956937799043 0.904306220096
0.095683707935 0.904316292065
0.0956736380858 0.904326361914
0.0956635703558 0.904336429644
0.0956535047444 0.904346495256
0.095643441251 0.904356558749
0.0956333798749 0.904366620125
0.0956233206154 0.904376679385
0.0956132634719 0.904386736528
0.0956032084437 0.904396791556
0.0955931555301 0.90440684447
0.0955831047304 0.90441689527
0.095573056044 0.904426943956
0.0955630094703 0.90443699053
0.0955529650085 0.904447034991
0.095542922658 0.904457077342
0.0955328824181 0.904467117582
0.0955228442882 0.904477155712
0.0955128082676 0.904487191732
0.0955027743556 0.904497225644
0.0954927425516 0.904507257448
0.0954827128548 0.904517287145
0.0954726852647 0.904527314735
0.0954626597806 0.904537340219
0.0954526364018 0.904547363598
0.0954426151277 0.904557384872
0.0954325959575 0.904567404043
0.0954225788906 0.904577421109
0.0954125639264 0.904587436074
0.0954025510642 0.904597448936
0.0953925403033 0.904607459697
0.0953825316432 0.904617468357
0.095372525083 0.904627474917
0.0953625206221 0.904637479378
0.09535251826 0.90464748174
0.0953425179959 0.904657482004
0.0953325198292 0.904667480171
0.0953225237591 0.904677476241
0.0953125297852 0.904687470215
0.0953025379066 0.904697462093
0.0952925481227 0.904707451877
0.095282560433 0.904717439567
0.0952725748366 0.904727425163
0.095262591333 0.904737408667
0.0952526099215 0.904747390078
0.0952426306015 0.904757369399
0.0952326533722 0.904767346628
0.095222678233 0.904777321767
0.0952127051834 0.904787294817
0.0952027342225 0.904797265777
0.0951927653498 0.90480723465
0.0951827985646 0.904817201435
0.0951728338663 0.904827166134
0.0951628712542 0.904837128746
0.0951529107275 0.904847089272
0.0951429522858 0.904857047714
0.0951329959283 0.904867004072
0.0951230416544 0.904876958346
0.0951130894634 0.904886910537
0.0951031393546 0.904896860645
0.0950931913275 0.904906808672
0.0950832453813 0.904916754619
0.0950733015155 0.904926698485
0.0950633597293 0.904936640271
0.0950534200221 0.904946579978
0.0950434823932 0.904956517607
0.095033546842 0.904966453158
0.0950236133679 0.904976386632
0.0950136819702 0.90498631803
0.0950037526482 0.904996247352
0.0949938254013 0.905006174599
0.0949839002289 0.905016099771
0.0949739771303 0.90502602287
0.0949640561048 0.905035943895
0.0949541371518 0.905045862848
0.0949442202706 0.905055779729
0.0949343054606 0.905065694539
0.0949243927212 0.905075607279
0.0949144820517 0.905085517948
0.0949045734514 0.905095426549
0.0948946669197 0.90510533308
0.094884762456 0.905115237544
0.0948748600596 0.90512513994
0.0948649597298 0.90513504027
0.0948550614661 0.905144938534
0.0948451652677 0.905154834732
0.094835271134 0.905164728866
0.0948253790645 0.905174620936
0.0948154890583 0.905184510942
0.0948056011149 0.905194398885
0.0947957152337 0.905204284766
0.0947858314139 0.905214168586
0.094775949655 0.905224050345
0.0947660699563 0.905233930044
0.0947561923172 0.905243807683
0.0947463167369 0.905253683263
0.094736443215 0.905263556785
0.0947265717506 0.905273428249
0.0947167023433 0.905283297657
0.0947068349923 0.905293165008
0.094696969697 0.905303030303
0.0946871064567 0.905312893543
0.0946772452709 0.905322754729
0.0946673861388 0.905332613861
0.0946575290599 0.90534247094
0.0946476740334 0.905352325967
0.0946378210588 0.905362178941
0.0946279701354 0.905372029865
0.0946181212626 0.905381878737
0.0946082744397 0.90539172556
0.0945984296661 0.905401570334
0.0945885869411 0.905411413059
0.0945787462641 0.905421253736
0.0945689076345 0.905431092365
0.0945590710517 0.905440928948
0.0945492365149 0.905450763485
0.0945394040236 0.905460595976
0.0945295735771 0.905470426423
0.0945197451748 0.905480254825
0.094509918816 0.905490081184
0.0945000945001 0.9054999055
0.0944902722265 0.905509727774
0.0944804519945 0.905519548006
0.0944706338035 0.905529366197
0.0944608176528 0.905539182347
0.0944510035419 0.905548996458
0.0944411914701 0.90555880853
0.0944313814367 0.905568618563
0.0944215734411 0.905578426559
0.0944117674827 0.905588232517
0.0944019635608 0.905598036439
0.0943921616749 0.905607838325
0.0943823618242 0.905617638176
0.0943725640082 0.905627435992
0.0943627682262 0.905637231774
0.0943529744775 0.905647025522
0.0943431827616 0.905656817238
0.0943333930778 0.905666606922
0.0943236054255 0.905676394575
0.094313819804 0.905686180196
0.0943040362127 0.905695963787
0.0942942546511 0.905705745349
0.0942844751183 0.905715524882
0.0942746976139 0.905725302386
0.0942649221372 0.905735077863
0.0942551486875 0.905744851313
0.0942453772642 0.905754622736
0.0942356078668 0.905764392133
0.0942258404945 0.905774159506
0.0942160751467 0.905783924853
0.0942063118229 0.905793688177
0.0941965505223 0.905803449478
0.0941867912444 0.905813208756
0.0941770339885 0.905822966012
0.094167278754 0.905832721246
0.0941575255402 0.90584247446
0.0941477743466 0.905852225653
0.0941380251725 0.905861974827
0.0941282780173 0.905871721983
0.0941185328803 0.90588146712
0.094108789761 0.905891210239
0.0940990486586 0.905900951341
0.0940893095726 0.905910690427
0.0940795725024 0.905920427498
0.0940698374473 0.905930162553
0.0940601044067 0.905939895593
0.09405037338 0.90594962662
0.0940406443665 0.905959355634
0.0940309173656 0.905969082634
0.0940211923768 0.905978807623
0.0940114693993 0.905988530601
0.0940017484325 0.905998251567
0.0939920294759 0.906007970524
0.0939823125288 0.906017687471
0.0939725975905 0.906027402409
0.0939628846606 0.906037115339
0.0939531737382 0.906046826262
0.0939434648229 0.906056535177
0.0939337579139 0.906066242086
0.0939240530107 0.906075946989
0.0939143501127 0.906085649887
0.0939046492192 0.906095350781
0.0938949503296 0.90610504967
0.0938852534432 0.906114746557
0.0938755585596 0.90612444144
0.0938658656779 0.906134134322
0.0938561747977 0.906143825202
0.0938464859183 0.906153514082
0.0938367990391 0.906163200961
0.0938271141594 0.906172885841
0.0938174312787 0.906182568721
0.0938077503963 0.906192249604
0.0937980715116 0.906201928488
0.093788394624 0.906211605376
0.0937787197329 0.906221280267
0.0937690468376 0.906230953162
0.0937593759376 0.906240624062
0.0937497070322 0.906250292968
0.0937400401207 0.906259959879
0.0937303752027 0.906269624797
0.0937207122774 0.906279287723
0.0937110513443 0.906288948656
0.0937013924027 0.906298607597
0.093691735452 0.906308264548
0.0936820804916 0.906317919508
0.093672427521 0.906327572479
0.0936627765393 0.906337223461
0.0936531275462 0.906346872454
0.0936434805409 0.906356519459
0.0936338355228 0.906366164477
0.0936241924913 0.906375807509
0.0936145514459 0.906385448554
0.0936049123858 0.906395087614
0.0935952753105 0.906404724689
0.0935856402194 0.906414359781
0.0935760071118 0.906423992888
0.0935663759871 0.906433624013
0.0935567468448 0.906443253155
0.0935471196842 0.906452880316
0.0935374945047 0.906462505495
0.0935278713056 0.906472128694
0.0935182500865 0.906481749913
0.0935086308466 0.906491369153
0.0934990135854 0.906500986415
0.0934893983022 0.906510601698
0.0934797849965 0.906520215004
0.0934701736676 0.906529826332
0.0934605643149 0.906539435685
0.0934509569378 0.906549043062
0.0934413515357 0.906558648464
0.093431748108 0.906568251892
0.0934221466541 0.906577853346
0.0934125471733 0.906587452827
0.0934029496652 0.906597050335
0.0933933541289 0.906606645871
0.093383760564 0.906616239436
0.0933741689699 0.90662583103
0.0933645793459 0.906635420654
0.0933549916914 0.906645008309
0.0933454060058 0.906654593994
0.0933358222886 0.906664177711
0.0933262405391 0.906673759461
0.0933166607566 0.906683339243
0.0933070829407 0.906692917059
0.0932975070906 0.906702492909
0.0932879332058 0.906712066794
0.0932783612857 0.906721638714
0.0932687913297 0.90673120867
0.0932592233372 0.906740776663
0.0932496573075 0.906750342692
0.0932400932401 0.90675990676
0.0932305311343 0.906769468866
0.0932209709896 0.90677902901
0.0932114128054 0.906788587195
0.093201856581 0.906798143419
0.0931923023158 0.906807697684
0.0931827500093 0.906817249991
0.0931731996608 0.906826800339
0.0931636512698 0.90683634873
0.0931541048356 0.906845895164
0.0931445603577 0.906855439642
0.0931350178354 0.906864982165
0.0931254772681 0.906874522732
0.0931159386552 0.906884061345
0.0931064019962 0.906893598004
0.0930968672904 0.90690313271
0.0930873345373 0.906912665463
0.0930778037361 0.906922196264
0.0930682748865 0.906931725114
0.0930587479876 0.906941252012
0.093049223039 0.906950776961
0.09303970004 0.90696029996
0.0930301789901 0.90696982101
0.0930206598886 0.906979340111
0.0930111427349 0.906988857265
0.0930016275285 0.906998372472
0.0929921142687 0.907007885731
0.092982602955 0.907017397045
0.0929730935867 0.907026906413
0.0929635861633 0.907036413837
0.0929540806841 0.907045919316
0.0929445771486 0.907055422851
0.0929350755562 0.907064924444
0.0929255759063 0.907074424094
0.0929160781982 0.907083921802
0.0929065824314 0.907093417569
0.0928970886052 0.907102911395
0.0928875967192 0.907112403281
0.0928781067727 0.907121893227
0.092868618765 0.907131381235
0.0928591326957 0.907140867304
0.0928496485641 0.907150351436
0.0928401663696 0.90715983363
0.0928306861116 0.907169313888
0.0928212077896 0.90717879221
0.0928117314028 0.907188268597
0.0928022569509 0.907197743049
0.0927927844331 0.907207215567
0.0927833138488 0.907216686151
0.0927738451976 0.907226154802
0.0927643784787 0.907235621521
0.0927549136916 0.907245086308
0.0927454508356 0.907254549164
0.0927359899103 0.90726401009
0.092726530915 0.907273469085
0.0927170738491 0.907282926151
0.0927076187121 0.907292381288
0.0926981655033 0.907301834497
0.0926887142222 0.907311285778
0.0926792648681 0.907320735132
0.0926698174405 0.90733018256
0.0926603719387 0.907339628061
0.0926509283623 0.907349071638
0.0926414867106 0.907358513289
0.092632046983 0.907367953017
0.0926226091789 0.907377390821
0.0926131732978 0.907386826702
0.092603739339 0.907396260661
0.092594307302 0.907405692698
0.0925848771862 0.907415122814
0.0925754489909 0.907424551009
0.0925660227157 0.907433977284
0.0925565983599 0.90744340164
0.0925471759229 0.907452824077
0.0925377554042 0.907462244596
0.0925283368031 0.907471663197
0.0925189201192 0.907481079881
0.0925095053517 0.907490494648
0.0925000925001 0.9074999075
0.0924906815638 0.907509318436
0.0924812725423 0.907518727458
0.0924718654349 0.907528134565
0.0924624602411 0.907537539759
0.0924530569603 0.90754694304
0.0924436555919 0.907556344408
0.0924342561353 0.907565743865
0.09242485859 0.90757514141
0.0924154629553 0.907584537045
0.0924060692306 0.907593930769
0.0923966774155 0.907603322585
0.0923872875092 0.907612712491
0.0923778995113 0.907622100489
0.0923685134211 0.907631486579
0.0923591292381 0.907640870762
0.0923497469617 0.907650253038
0.0923403665913 0.907659633409
0.0923309881262 0.907669011874
0.0923216115661 0.907678388434
0.0923122369101 0.90768776309
0.0923028641579 0.907697135842
0.0922934933087 0.907706506691
0.0922841243621 0.907715875638
0.0922747573174 0.907725242683
0.092265392174 0.907734607826
0.0922560289315 0.907743971069
0.0922466675891 0.907753332411
0.0922373081464 0.907762691854
0.0922279506027 0.907772049397
0.0922185949575 0.907781405043
0.0922092412102 0.90779075879
0.0921998893601 0.90780011064
0.0921905394068 0.907809460593
0.0921811913497 0.90781880865
0.0921718451882 0.907828154812
0.0921625009216 0.907837499078
0.0921531585495 0.90784684145
0.0921438180712 0.907856181929
0.0921344794863 0.907865520514
0.092125142794 0.907874857206
0.0921158079938 0.907884192006
0.0921064750852 0.907893524915
0.0920971440676 0.907902855932
0.0920878149403 0.90791218506
0.0920784877029 0.907921512297
0.0920691623548 0.907930837645
0.0920598388953 0.907940161105
0.0920505173239 0.907949482676
0.0920411976401 0.90795880236
0.0920318798432 0.907968120157
0.0920225639327 0.907977436067
0.092013249908 0.907986750092
0.0920039377685 0.907996062231
0.0919946275138 0.908005372486
0.0919853191431 0.908014680857
0.0919760126559 0.908023987344
0.0919667080517 0.908033291948
0.0919574053299 0.90804259467
0.0919481044898 0.90805189551
0.091938805531 0.908061194469
0.0919295084529 0.908070491547
0.0919202132549 0.908079786745
0.0919109199364 0.908089080064
0.0919016284969 0.908098371503
0.0918923389357 0.908107661064
0.0918830512524 0.908116948748
0.0918737654463 0.908126234554
0.0918644815169 0.908135518483
0.0918551994636 0.908144800536
0.0918459192858 0.908154080714
0.091836640983 0.908163359017
0.0918273645546 0.908172635445
0.0918180900001 0.90818191
0.0918088173188 0.908191182681
0.0917995465102 0.90820045349
0.0917902775738 0.908209722426
0.0917810105089 0.908218989491
0.0917717453151 0.908228254685
0.0917624819916 0.908237518008
0.091753220538 0.908246779462
0.0917439609538 0.908256039046
0.0917347032382 0.908265296762
0.0917254473909 0.908274552609
0.0917161934111 0.908283806589
0.0917069412984 0.908293058702
0.0916976910521 0.908302308948
0.0916884426718 0.908311557328
0.0916791961568 0.908320803843
0.0916699515066 0.908330048493
0.0916607087206 0.908339291279
0.0916514677983 0.908348532202
0.091642228739 0.908357771261
0.0916329915423 0.908367008458
0.0916237562075 0.908376243792
0.0916145227341 0.908385477266
0.0916052911216 0.908394708878
0.0915960613694 0.908403938631
0.0915868334768 0.908413166523
0.0915776074434 0.908422392557
0.0915683832686 0.908431616731
0.0915591609518 0.908440839048
0.0915499404925 0.908450059507
0.0915407218901 0.90845927811
0.0915315051441 0.908468494856
0.0915222902538 0.908477709746
0.0915130772187 0.908486922781
0.0915038660383 0.908496133962
0.091494656712 0.908505343288
0.0914854492393 0.908514550761
0.0914762436195 0.90852375638
0.0914670398522 0.908532960148
0.0914578379367 0.908542162063
0.0914486378725 0.908551362127
0.0914394396591 0.908560560341
0.0914302432959 0.908569756704
0.0914210487823 0.908578951218
0.0914118561177 0.908588143882
0.0914026653017 0.908597334698
0.0913934763337 0.908606523666
0.091384289213 0.908615710787
0.0913751039392 0.908624896061
0.0913659205116 0.908634079488
0.0913567389298 0.90864326107
0.0913475591932 0.908652440807
0.0913383813012 0.908661618699
0.0913292052533 0.908670794747
0.0913200310488 0.908679968951
0.0913108586873 0.908689141313
0.0913016881682 0.908698311832
0.091292519491 0.908707480509
0.091283352655 0.908716647345
0.0912741876597 0.90872581234
0.0912650245047 0.908734975495
0.0912558631892 0.908744136811
0.0912467037128 0.908753296287
0.091237546075 0.908762453925
0.0912283902751 0.908771609725
0.0912192363126 0.908780763687
0.0912100841869 0.908789915813
0.0912009338976 0.908799066102
0.091191785444 0.908808214556
0.0911826388256 0.908817361174
0.0911734940418 0.908826505958
0.0911643510921 0.908835648908
0.091155209976 0.908844790024
0.0911460706929 0.908853929307
0.0911369332422 0.908863066758
0.0911277976234 0.908872202377
0.0911186638359 0.908881336164
0.0911095318792 0.908890468121
0.0911004017528 0.908899598247
0.091091273456 0.908908726544
0.0910821469884 0.908917853012
0.0910730223493 0.908926977651
0.0910638995383 0.908936100462
0.0910547785548 0.908945221445
0.0910456593982 0.908954340602
0.091036542068 0.908963457932
0.0910274265636 0.908972573436
0.0910183128846 0.908981687115
0.0910092010302 0.90899079897
0.0910000910001 0.908999909
0.0909909827936 0.909009017206
0.0909818764102 0.90901812359
0.0909727718494 0.909027228151
0.0909636691106 0.909036330889
0.0909545681932 0.909045431807
0.0909454690967 0.909054530903
0.0909363718206 0.909063628179
0.0909272763644 0.909072723636
0.0909181827274 0.909081817273


==> figuresAndData/dataForPeriodicSigma1.tex <==
909.090909091 -908.090909091
454.545454545 -453.545454545
303.03030303 -302.03030303
227.272727273 -226.272727273
181.818181818 -180.818181818
151.515151515 -150.515151515
129.87012987 -128.87012987
113.636363636 -112.636363636
101.01010101 -100.01010101
90.9090909091 -89.9090909091
82.6446280992 -81.6446280992
75.7575757576 -74.7575757576
69.9300699301 -68.9300699301
64.9350649351 -63.9350649351
60.6060606061 -59.6060606061
56.8181818182 -55.8181818182
53.4759358289 -52.4759358289
50.5050505051 -49.5050505051
47.8468899522 -46.8468899522
45.4545454545 -44.4545454545
43.29004329 -42.29004329
41.3223140496 -40.3223140496
39.5256916996 -38.5256916996
37.8787878788 -36.8787878788
36.3636363636 -35.3636363636
34.965034965 -33.965034965
33.67003367 -32.67003367
32.4675324675 -31.4675324675
31.3479623824 -30.3479623824
30.303030303 -29.303030303
29.3255131965 -28.3255131965
28.4090909091 -27.4090909091
27.5482093664 -26.5482093664
26.7379679144 -25.7379679144
25.974025974 -24.974025974
25.2525252525 -24.2525252525
24.57002457 -23.57002457
23.9234449761 -22.9234449761
23.31002331 -22.31002331
22.7272727273 -21.7272727273
22.1729490022 -21.1729490022
21.645021645 -20.645021645
21.1416490486 -20.1416490486
20.6611570248 -19.6611570248
20.202020202 -19.202020202
19.7628458498 -18.7628458498
19.3423597679 -18.3423597679
18.9393939394 -17.9393939394
18.5528756957 -17.5528756957
18.1818181818 -17.1818181818
17.825311943 -16.825311943
17.4825174825 -16.4825174825
17.1526586621 -16.1526586621
16.835016835 -15.835016835
16.5289256198 -15.5289256198
16.2337662338 -15.2337662338
15.9489633174 -14.9489633174
15.6739811912 -14.6739811912
15.4083204931 -14.4083204931
15.1515151515 -14.1515151515
14.9031296572 -13.9031296572
14.6627565982 -13.6627565982
14.43001443 -13.43001443
14.2045454545 -13.2045454545
13.986013986 -12.986013986
13.7741046832 -12.7741046832
13.5685210312 -12.5685210312
13.3689839572 -12.3689839572
13.1752305665 -12.1752305665
12.987012987 -11.987012987
12.8040973111 -11.8040973111
12.6262626263 -11.6262626263
12.4533001245 -11.4533001245
12.285012285 -11.285012285
12.1212121212 -11.1212121212
11.961722488 -10.961722488
11.8063754427 -10.8063754427
11.655011655 -10.655011655
11.5074798619 -10.5074798619
11.3636363636 -10.3636363636
11.2233445567 -10.2233445567
11.0864745011 -10.0864745011
10.9529025192 -9.95290251917
10.8225108225 -9.82251082251
10.6951871658 -9.69518716578
10.5708245243 -9.57082452431
10.4493207941 -9.44932079415
10.3305785124 -9.3305785124
10.2145045965 -9.21450459653
10.101010101 -9.10101010101
9.99000999001 -8.99000999001
9.8814229249 -8.8814229249
9.77517106549 -8.77517106549
9.67117988395 -8.67117988395
9.56937799043 -8.56937799043
9.4696969697 -8.4696969697
9.37207122774 -8.37207122774
9.27643784787 -8.27643784787
9.18273645546 -8.18273645546
9.09090909091 -8.09090909091
9.00090009001 -8.00090009001
8.91265597148 -7.91265597148
8.82612533098 -7.82612533098
8.74125874126 -7.74125874126
8.65800865801 -7.65800865801
8.57632933105 -7.57632933105
8.49617672048 -7.49617672048
8.41750841751 -7.41750841751
8.34028356964 -7.34028356964
8.26446280992 -7.26446280992
8.19000819001 -7.19000819001
8.11688311688 -7.11688311688
8.04505229284 -7.04505229284
7.97448165869 -6.97448165869
7.90513833992 -6.90513833992
7.83699059561 -6.83699059561
7.77000777001 -6.77000777001
7.70416024653 -6.70416024653
7.63941940413 -6.63941940413
7.57575757576 -6.57575757576
7.51314800902 -6.51314800902
7.45156482861 -6.45156482861
7.39098300074 -6.39098300074
7.33137829912 -6.33137829912
7.27272727273 -6.27272727273
7.21500721501 -6.21500721501
7.15819613457 -6.15819613457
7.10227272727 -6.10227272727
7.04721634954 -6.04721634954
6.99300699301 -5.99300699301
6.93962526024 -5.93962526024
6.8870523416 -5.8870523416
6.83526999316 -5.83526999316
6.7842605156 -5.7842605156
6.73400673401 -5.73400673401
6.68449197861 -5.68449197861
6.63570006636 -5.63570006636
6.58761528327 -5.58761528327
6.54022236756 -5.54022236756
6.49350649351 -5.49350649351
6.44745325596 -5.44745325596
6.40204865557 -5.40204865557
6.35727908455 -5.35727908455
6.31313131313 -5.31313131313
6.26959247649 -5.26959247649
6.22665006227 -5.22665006227
6.18429189858 -5.18429189858
6.14250614251 -5.14250614251
6.10128126907 -5.10128126907
6.06060606061 -5.06060606061
6.02046959663 -5.02046959663
5.98086124402 -4.98086124402
5.94177064765 -4.94177064765
5.90318772137 -4.90318772137
5.8651026393 -4.8651026393
5.82750582751 -4.82750582751
5.79038795599 -4.79038795599
5.75373993096 -4.75373993096
5.71755288736 -4.71755288736
5.68181818182 -4.68181818182
5.64652738566 -4.64652738566
5.61167227834 -4.61167227834
5.57724484105 -4.57724484105
5.54323725055 -4.54323725055
5.50964187328 -4.50964187328
5.47645125958 -4.47645125958
5.44365813827 -4.44365813827
5.41125541126 -4.41125541126
5.37923614847 -4.37923614847
5.34759358289 -4.34759358289
5.31632110579 -4.31632110579
5.28541226216 -4.28541226216
5.25486074619 -4.25486074619
5.22466039707 -4.22466039707
5.19480519481 -4.19480519481
5.1652892562 -4.1652892562
5.13610683102 -4.13610683102
5.10725229826 -4.10725229826
5.07872016252 -4.07872016252
5.05050505051 -4.05050505051
5.02260170768 -4.02260170768
4.995004995 -3.995004995
4.96770988574 -3.96770988574
4.94071146245 -3.94071146245
4.914004914 -3.914004914
4.88758553275 -3.88758553275
4.86144871172 -3.86144871172
4.83558994197 -3.83558994197
4.81000481 -3.81000481
4.78468899522 -3.78468899522
4.75963826749 -3.75963826749
4.73484848485 -3.73484848485
4.71031559114 -3.71031559114
4.68603561387 -3.68603561387
4.662004662 -3.662004662
4.63821892393 -3.63821892393
4.61467466544 -3.61467466544
4.59136822773 -3.59136822773
4.56829602558 -3.56829602558
4.54545454545 -3.54545454545
4.52284034374 -3.52284034374
4.500450045 -3.500450045
4.47828034035 -3.47828034035
4.45632798574 -3.45632798574
4.43458980044 -3.43458980044
4.41306266549 -3.41306266549
4.39174352218 -3.39174352218
4.37062937063 -3.37062937063
4.34971726838 -3.34971726838
4.329004329 -3.329004329
4.30848772081 -3.30848772081
4.28816466552 -3.28816466552
4.26803243705 -3.26803243705
4.24808836024 -3.24808836024
4.22832980973 -3.22832980973
4.20875420875 -3.20875420875
4.18935902807 -3.18935902807
4.17014178482 -3.17014178482
4.15110004151 -3.15110004151
4.13223140496 -3.13223140496
4.1135335253 -3.1135335253
4.095004095 -3.095004095
4.07664084794 -3.07664084794
4.05844155844 -3.05844155844
4.0404040404 -3.0404040404
4.02252614642 -3.02252614642
4.00480576692 -3.00480576692
3.98724082935 -2.98724082935
3.96982929734 -2.96982929734
3.95256916996 -2.95256916996
3.93545848091 -2.93545848091
3.91849529781 -2.91849529781
3.90167772142 -2.90167772142
3.885003885 -2.885003885
3.86847195358 -2.86847195358
3.85208012327 -2.85208012327
3.83582662064 -2.83582662064
3.81970970206 -2.81970970206
3.8037276531 -2.8037276531
3.78787878788 -2.78787878788
3.77216144851 -2.77216144851
3.75657400451 -2.75657400451
3.74111485223 -2.74111485223
3.72578241431 -2.72578241431
3.71057513915 -2.71057513915
3.69549150037 -2.69549150037
3.68052999632 -2.68052999632
3.66568914956 -2.66568914956
3.65096750639 -2.65096750639
3.63636363636 -2.63636363636
3.62187613184 -2.62187613184
3.6075036075 -2.6075036075
3.59324469996 -2.59324469996
3.57909806729 -2.57909806729
3.56506238859 -2.56506238859
3.55113636364 -2.55113636364
3.53731871242 -2.53731871242
3.52360817477 -2.52360817477
3.51000351 -2.51000351
3.4965034965 -2.4965034965
3.48310693138 -2.48310693138
3.46981263012 -2.46981263012
3.4566194262 -2.4566194262
3.4435261708 -2.4435261708
3.43053173242 -2.43053173242
3.41763499658 -2.41763499658
3.40483486551 -2.40483486551
3.3921302578 -2.3921302578
3.37952010814 -2.37952010814
3.367003367 -2.367003367
3.35457900034 -2.35457900034
3.3422459893 -2.3422459893
3.33000333 -2.33000333
3.31785003318 -2.31785003318
3.30578512397 -2.30578512397
3.29380764163 -2.29380764163
3.28191663932 -2.28191663932
3.27011118378 -2.27011118378
3.25839035516 -2.25839035516
3.24675324675 -2.24675324675
3.23519896474 -2.23519896474
3.22372662798 -2.22372662798
3.21233536781 -2.21233536781
3.20102432778 -2.20102432778
3.18979266348 -2.18979266348
3.17863954228 -2.17863954228
3.16756414317 -2.16756414317
3.15656565657 -2.15656565657
3.14564328405 -2.14564328405
3.13479623824 -2.13479623824
3.12402374258 -2.12402374258
3.11332503113 -2.11332503113
3.10269934843 -2.10269934843
3.09214594929 -2.09214594929
3.08166409861 -2.08166409861
3.07125307125 -2.07125307125
3.06091215182 -2.06091215182
3.05064063453 -2.05064063453
3.04043782305 -2.04043782305
3.0303030303 -2.0303030303
3.02023557838 -2.02023557838
3.01023479831 -2.01023479831
3.00030003 -2.00030003
2.99043062201 -1.99043062201
2.98062593145 -1.98062593145
2.97088532383 -1.97088532383
2.96120817293 -1.96120817293
2.95159386068 -1.95159386068
2.94204177699 -1.94204177699
2.93255131965 -1.93255131965
2.92312189418 -1.92312189418
2.91375291375 -1.91375291375
2.90444379901 -1.90444379901
2.895193978 -1.895193978
2.886002886 -1.886002886
2.87686996548 -1.87686996548
2.8677946659 -1.8677946659
2.85877644368 -1.85877644368
2.84981476204 -1.84981476204
2.84090909091 -1.84090909091
2.83205890683 -1.83205890683
2.82326369283 -1.82326369283
2.81452293836 -1.81452293836
2.80583613917 -1.80583613917
2.7972027972 -1.7972027972
2.78862242052 -1.78862242052
2.78009452321 -1.78009452321
2.77161862528 -1.77161862528
2.76319425256 -1.76319425256
2.75482093664 -1.75482093664
2.74649821478 -1.74649821478
2.73822562979 -1.73822562979
2.73000273 -1.73000273
2.72182906913 -1.72182906913
2.71370420624 -1.71370420624
2.70562770563 -1.70562770563
2.69759913677 -1.69759913677
2.68961807423 -1.68961807423
2.68168409761 -1.68168409761
2.67379679144 -1.67379679144
2.66595574513 -1.66595574513
2.6581605529 -1.6581605529
2.65041081368 -1.65041081368
2.64270613108 -1.64270613108
2.63504611331 -1.63504611331
2.6274303731 -1.6274303731
2.61985852764 -1.61985852764
2.61233019854 -1.61233019854
2.60484501172 -1.60484501172
2.5974025974 -1.5974025974
2.59000259 -1.59000259
2.5826446281 -1.5826446281
2.57532835437 -1.57532835437
2.56805341551 -1.56805341551
2.56081946223 -1.56081946223
2.55362614913 -1.55362614913
2.54647313471 -1.54647313471
2.53936008126 -1.53936008126
2.53228665485 -1.53228665485
2.52525252525 -1.52525252525
2.5182573659 -1.5182573659
2.51130085384 -1.51130085384
2.50438266967 -1.50438266967
2.4975024975 -1.4975024975
2.49066002491 -1.49066002491
2.48385494287 -1.48385494287
2.47708694575 -1.47708694575
2.47035573123 -1.47035573123
2.46366100025 -1.46366100025
2.457002457 -1.457002457
2.45037980887 -1.45037980887
2.44379276637 -1.44379276637
2.43724104314 -1.43724104314
2.43072435586 -1.43072435586
2.42424242424 -1.42424242424
2.41779497099 -1.41779497099
2.41138172173 -1.41138172173
2.405002405 -1.405002405
2.39865675222 -1.39865675222
2.39234449761 -1.39234449761
2.38606537819 -1.38606537819
2.37981913375 -1.37981913375
2.37360550676 -1.37360550676
2.36742424242 -1.36742424242
2.36127508855 -1.36127508855
2.35515779557 -1.35515779557
2.34907211651 -1.34907211651
2.34301780694 -1.34301780694
2.33699462491 -1.33699462491
2.331002331 -1.331002331
2.32504068821 -1.32504068821
2.31910946197 -1.31910946197
2.31320842008 -1.31320842008
2.30733733272 -1.30733733272
2.30149597238 -1.30149597238
2.29568411387 -1.29568411387
2.28990153423 -1.28990153423
2.28414801279 -1.28414801279
2.27842333105 -1.27842333105
2.27272727273 -1.27272727273
2.26705962367 -1.26705962367
2.26142017187 -1.26142017187
2.25580870742 -1.25580870742
2.2502250225 -1.2502250225
2.24466891134 -1.24466891134
2.23914017017 -1.23914017017
2.23363859727 -1.23363859727
2.22816399287 -1.22816399287
2.22271615915 -1.22271615915
2.21729490022 -1.21729490022
2.21190002212 -1.21190002212
2.20653133274 -1.20653133274
2.20118864187 -1.20118864187
2.19587176109 -1.19587176109
2.19058050383 -1.19058050383
2.18531468531 -1.18531468531
2.18007412252 -1.18007412252
2.17485863419 -1.17485863419
2.16966804079 -1.16966804079
2.1645021645 -1.1645021645
2.15936082919 -1.15936082919
2.1542438604 -1.1542438604
2.14915108532 -1.14915108532
2.14408233276 -1.14408233276
2.13903743316 -1.13903743316
2.13401621852 -1.13401621852
2.12901852246 -1.12901852246
2.12404418012 -1.12404418012
2.11909302818 -1.11909302818
2.11416490486 -1.11416490486
2.10925964986 -1.10925964986
2.10437710438 -1.10437710438
2.09951711106 -1.09951711106
2.09467951403 -1.09467951403
2.08986415883 -1.08986415883
2.08507089241 -1.08507089241
2.08029956314 -1.08029956314
2.07555002076 -1.07555002076
2.07082211638 -1.07082211638
2.06611570248 -1.06611570248
2.06143063286 -1.06143063286
2.05676676265 -1.05676676265
2.05212394829 -1.05212394829
2.0475020475 -1.0475020475
2.04290091931 -1.04290091931
2.03832042397 -1.03832042397
2.03376042302 -1.03376042302
2.02922077922 -1.02922077922
2.02470135655 -1.02470135655
2.0202020202 -1.0202020202
2.01572263657 -1.01572263657
2.01126307321 -1.01126307321
2.00682319888 -1.00682319888
2.00240288346 -1.00240288346
1.998001998 -0.998001998002
1.99362041467 -0.993620414673
1.98925800676 -0.989258006763
1.98491464867 -0.98491464867
1.98059021588 -0.980590215884
1.97628458498 -0.97628458498
1.9719976336 -0.971997633603
1.96772924046 -0.967729240457
1.96347928529 -0.963479285294
1.9592476489 -0.959247648903
1.9550342131 -0.955034213099
1.95083886071 -0.95083886071
1.94666147557 -0.946661475569
1.9425019425 -0.942501942502
1.93836014732 -0.938360147315
1.93423597679 -0.934235976789
1.93012931866 -0.930129318664
1.92604006163 -0.926040061633
1.92196809533 -0.92196809533
1.91791331032 -0.917913310318
1.91387559809 -0.913875598086
1.90985485103 -0.909854851031
1.90585096245 -0.905850962455
1.90186382655 -0.90186382655
1.89789333839 -0.897893338394
1.89393939394 -0.893939393939
1.89000189 -0.890001890002
1.88608072425 -0.886080724255
1.88217579522 -0.882175795219
1.87828700225 -0.878287002254
1.87441424555 -0.874414245548
1.87055742611 -0.870557426113
1.86671644577 -0.866716445772
1.86289120715 -0.862891207154
1.85908161368 -0.859081613683
1.85528756957 -0.855287569573
1.85150897982 -0.851508979819
1.84774575018 -0.847745750185
1.8439977872 -0.843997787203
1.84026499816 -0.84026499816
1.83654729109 -0.836547291093
1.83284457478 -0.83284457478
1.82915675873 -0.829156758734
1.82548375319 -0.825483753195
1.82182546912 -0.82182546912
1.81818181818 -0.818181818182
1.81455271276 -0.814552712756
1.81093806592 -0.810938065918
1.80733779143 -0.807337791433
1.80375180375 -0.803751803752
1.800180018 -0.800180018002
1.79662234998 -0.796622349982
1.79307871616 -0.793078716156
1.78954903364 -0.789549033644
1.78603322022 -0.786033220218
1.7825311943 -0.782531194296
1.77904287493 -0.779042874933
1.77556818182 -0.775568181818
1.77210703526 -0.772107035265
1.76865935621 -0.768659356208
1.7652250662 -0.765225066196
1.76180408739 -0.761804087385
1.75839634254 -0.758396342536
1.755001755 -0.755001755002
1.75162024873 -0.75162024873
1.74825174825 -0.748251748252
1.74489617868 -0.744896178677
1.74155346569 -0.741553465691
1.73822353555 -0.738223535547
1.73490631506 -0.734906315059
1.7316017316 -0.731601731602
1.7283097131 -0.728309713101
1.72503018803 -0.725030188028
1.7217630854 -0.721763085399
1.71850833477 -0.718508334765
1.71526586621 -0.715265866209
1.71203561034 -0.712035610341
1.70881749829 -0.708817498291
1.70561146171 -0.705611461709
1.70241743275 -0.702417432755
1.6992353441 -0.699235344095
1.6960651289 -0.696065128901
1.69290672084 -0.69290672084
1.68976005407 -0.689760054072
1.68662506325 -0.686625063248
1.6835016835 -0.683501683502
1.68038985045 -0.680389850445
1.67728950017 -0.677289500168
1.67420056923 -0.674200569228
1.67112299465 -0.671122994652
1.66805671393 -0.668056713928
1.665001665 -0.665001665002
1.66195778627 -0.661957786272
1.65892501659 -0.658925016589
1.65590329525 -0.655903295248
1.65289256198 -0.652892561983
1.64989275697 -0.649892756971
1.64690382082 -0.646903820817
1.64392569456 -0.643925694559
1.64095831966 -0.640958319659
1.638001638 -0.638001638002
1.63505559189 -0.63505559189
1.63212012404 -0.632120124041
1.62919517758 -0.629195177582
1.62628069605 -0.626280696048
1.62337662338 -0.623376623377
1.62048290391 -0.620482903905
1.61759948237 -0.617599482368
1.61472630389 -0.614726303891
1.61186331399 -0.611863313991
1.60901045857 -0.609010458568
1.60616768391 -0.606167683906
1.60333493667 -0.603334936668
1.60051216389 -0.600512163892
1.59769931299 -0.597699312989
1.59489633174 -0.594896331738
1.59210316829 -0.592103168285
1.58931977114 -0.589319771138
1.58654608916 -0.586546089164
1.58378207159 -0.583782071587
1.58102766798 -0.581027667984
1.57828282828 -0.578282828283
1.57554750276 -0.575547502757
1.57282164203 -0.572821642026
1.57010519705 -0.570105197048
1.56739811912 -0.567398119122
1.56470035988 -0.564700359881
1.56201187129 -0.56201187129
1.55933260564 -0.559332605645
1.55666251557 -0.556662515567
1.554001554 -0.554001554002
1.55134967422 -0.551349674217
1.5487068298 -0.548706829797
1.54607297464 -0.546072974644
1.54344806297 -0.543448062973
1.54083204931 -0.540832049307
1.53822488848 -0.538224888479
1.53562653563 -0.535626535627
1.53303694619 -0.53303694619
1.53045607591 -0.530456075911
1.52788388083 -0.527883880825
1.52532031727 -0.525320317267
1.52276534186 -0.522765341861
1.52021891152 -0.520218911523
1.51768098346 -0.517680983457
1.51515151515 -0.515151515152
1.51263046438 -0.512630464378
1.51011778919 -0.510117789188
1.50761344791 -0.507613447912
1.50511739916 -0.505117399157
1.5026296018 -0.502629601803
1.500150015 -0.500150015001
1.49767859817 -0.497678598173
1.495215311 -0.495215311005
1.49276011345 -0.49276011345
1.49031296572 -0.490312965723
1.4878738283 -0.487873828299
1.48544266191 -0.485442661913
1.48301942755 -0.483019427555
1.48060408647 -0.480604086467
1.47819660015 -0.478196600148
1.47579693034 -0.475796930342
1.47340503905 -0.473405039045
1.4710208885 -0.471020888497
1.46864444118 -0.468644441181
1.46627565982 -0.466275659824
1.46391450739 -0.463914507393
1.46156094709 -0.461560947091
1.45921494236 -0.459214942361
1.45687645688 -0.456876456876
1.45454545455 -0.454545454545
1.45222189951 -0.452221899506
1.44990575613 -0.449905756126
1.447596989 -0.447596988998
1.44529556294 -0.445295562943
1.443001443 -0.443001443001
1.44071459444 -0.440714594439
1.43843498274 -0.438434982739
1.4361625736 -0.436162573603
1.43389733295 -0.433897332951
1.43163922691 -0.431639226915
1.42938822184 -0.429388221841
1.42714428429 -0.427144284287
1.42490738102 -0.42490738102
1.42267747902 -0.422677479016
1.42045454545 -0.420454545455
1.41823854772 -0.418238547724
1.41602945341 -0.416029453413
1.41382723031 -0.413827230312
1.41163184641 -0.411631846414
1.40944326991 -0.409443269908
1.40726146918 -0.407261469181
1.40508641281 -0.405086412814
1.40291806958 -0.402918069585
1.40075640846 -0.400756408461
1.3986013986 -0.398601398601
1.39645300936 -0.396453009356
1.39431121026 -0.394311210262
1.39217597104 -0.392175971043
1.39004726161 -0.390047261607
1.38792505205 -0.387925052047
1.38580931264 -0.385809312639
1.38370001384 -0.383700013837
1.38159712628 -0.381597126278
1.37950062078 -0.379500620775
1.37741046832 -0.37741046832
1.37532664008 -0.375326640077
1.37324910739 -0.373249107388
1.37117784177 -0.371177841766
1.3691128149 -0.369112814896
1.36705399863 -0.367053998633
1.365001365 -0.365001365001
1.36295488619 -0.362954886193
1.36091453457 -0.360914534567
1.35888028265 -0.358880282647
1.35685210312 -0.356852103121
1.35482996884 -0.354829968839
1.35281385281 -0.352813852814
1.35080372822 -0.350803728218
1.34879956838 -0.348799568384
1.3468013468 -0.346801346801
1.34480903712 -0.344809037117
1.34282261313 -0.342822613133
1.34084204881 -0.340842048807
1.33886731825 -0.338867318249
1.33689839572 -0.336898395722
1.33493525564 -0.33493525564
1.33297787257 -0.332977872567
1.33102622122 -0.331026221217
1.32908027645 -0.329080276449
1.32714001327 -0.327140013271
1.32520540684 -0.325205406838
1.32327643245 -0.323276432447
1.32135306554 -0.321353065539
1.3194352817 -0.319435281699
1.31752305665 -0.317523056653
1.31561636627 -0.315616366268
1.31371518655 -0.313715186548
1.31181949364 -0.311819493638
1.30992926382 -0.30992926382
1.30804447351 -0.308044473512
1.30616509927 -0.306165099269
1.30429111778 -0.304291117777
1.30242250586 -0.302422505861
1.30055924047 -0.300559240473
1.2987012987 -0.298701298701
1.29684865776 -0.296848657762
1.295001295 -0.295001295001
1.2931591879 -0.293159187896
1.29132231405 -0.29132231405
1.28949065119 -0.289490651193
1.28766417718 -0.287664177183
1.28584287 -0.285842870001
1.28402670776 -0.284026707756
1.28221566868 -0.282215668675
1.28040973111 -0.280409731114
1.27860887355 -0.278608873546
1.27681307457 -0.276813074566
1.27502231289 -0.27502231289
1.27323656735 -0.273236567354
1.27145581691 -0.27145581691
1.26968004063 -0.26968004063
1.2679092177 -0.2679092177
1.26614332742 -0.266143327425
1.26438234922 -0.264382349222
1.26262626263 -0.262626262626
1.26087504728 -0.260875047283
1.25912868295 -0.259128682951
1.2573871495 -0.257387149503
1.25565042692 -0.255650426921
1.2539184953 -0.253918495298
1.25219133484 -0.252191334836
1.25046892585 -0.250468925847
1.24875124875 -0.248751248751
1.24703828408 -0.247038284075
1.24533001245 -0.245330012453
1.24362641463 -0.243626414625
1.24192747144 -0.241927471436
1.24023316383 -0.240233163835
1.23854347288 -0.238543472876
1.23685837972 -0.236858379716
1.23517786561 -0.235177865613
1.23350191193 -0.233501911928
1.23183050012 -0.231830500123
1.23016361176 -0.23016361176
1.2285012285 -0.228501228501
1.22684333211 -0.226843332106
1.22518990444 -0.225189904435
1.22354092744 -0.223540927444
1.22189638319 -0.221896383187
1.22025625381 -0.220256253813
1.21862052157 -0.21862052157
1.2169891688 -0.216989168796
1.21536217793 -0.215362177929
1.2137395315 -0.213739531497
1.21212121212 -0.212121212121
1.21050720252 -0.210507202518
1.20889748549 -0.208897485493
1.20729204395 -0.207292043945
1.20569086086 -0.205690860863
1.20409391933 -0.204093919326
1.2025012025 -0.202501202501
1.20091269365 -0.200912693647
1.19932837611 -0.199328376109
1.19774823332 -0.197748233321
1.1961722488 -0.196172248804
1.19460040616 -0.194600406164
1.1930326891 -0.193032689096
1.19146908138 -0.191469081377
1.18990956687 -0.189909566873
1.18835412953 -0.188354129531
1.18680275338 -0.186802753382
1.18525542254 -0.185255422544
1.18371212121 -0.183712121212
1.18217283367 -0.182172833668
1.18063754427 -0.180637544274
1.17910623747 -0.179106237472
1.17757889779 -0.177578897786
1.17605550982 -0.17605550982
1.17453605826 -0.174536058257
1.17302052786 -0.173020527859
1.17150890347 -0.171508903468
1.17000117 -0.170001170001
1.16849731246 -0.168497312456
1.16699731591 -0.166997315906
1.1655011655 -0.165501165501
1.16400884647 -0.164008846467
1.16252034411 -0.162520344106
1.16103564379 -0.161035643794
1.15955473098 -0.159554730983
1.1580775912 -0.158077591199
1.15660421004 -0.156604210039
1.15513457318 -0.155134573178
1.15366866636 -0.153668666359
1.1522064754 -0.1522064754
1.15074798619 -0.150747986191
1.14929318469 -0.149293184691
1.14784205693 -0.147842056933
1.14639458902 -0.146394589018
1.14495076712 -0.144950767117
1.14351057747 -0.143510577473
1.1420740064 -0.142074006396
1.14064104026 -0.140641040265
1.13921166553 -0.139211665527
1.1377858687 -0.1377858687
1.13636363636 -0.136363636364
1.13494495517 -0.13494495517
1.13352981183 -0.133529811834
1.13211819314 -0.132118193139
1.13071008593 -0.130710085934
1.12930547713 -0.129305477132
1.12790435371 -0.127904353711
1.12650670271 -0.126506702715
1.12511251125 -0.125112511251
1.12372176649 -0.123721766491
1.12233445567 -0.122334455668
1.12095056608 -0.12095056608
1.11957008509 -0.119570085087
1.11819300011 -0.118193000112
1.11681929864 -0.116819298637
1.11544896821 -0.11544896821
1.11408199643 -0.114081996435
1.11271837098 -0.11271837098
1.11135807957 -0.111358079573
1.11000111 -0.110001110001
1.10864745011 -0.108647450111
1.10729708781 -0.107297087809
1.10595001106 -0.10595001106
1.10460620789 -0.104606207887
1.10326566637 -0.103265666372
1.10192837466 -0.101928374656
1.10059432093 -0.100594320933
1.09926349346 -0.0992634934594
1.09793588054 -0.0979358805446
1.09661147056 -0.096611470556
1.09529025192 -0.0952902519168
1.09397221311 -0.0939722131058
1.09265734266 -0.0926573426573
1.09134562916 -0.0913456291608
1.09003706126 -0.0900370612601
1.08873162765 -0.0887316276538
1.08742931709 -0.0874293170944
1.08613011839 -0.0861301183882
1.08483402039 -0.0848340203949
1.08354101203 -0.0835410120273
1.08225108225 -0.0822510822511
1.08096422008 -0.0809642200843
1.0796804146 -0.0796804145973
1.07839965491 -0.0783996549121
1.0771219302 -0.0771219302025
1.07584722969 -0.0758472296934
1.07457554266 -0.0745755426606
1.07330685843 -0.0733068584308
1.07204116638 -0.0720411663808
1.07077845594 -0.0707784559375
1.06951871658 -0.0695187165775
1.06826193783 -0.0682619378272
1.06700810926 -0.0670081092616
1.06575722051 -0.0657572205052
1.06450926123 -0.0645092612306
1.06326422116 -0.063264221159
1.06202209006 -0.0620220900595
1.06078285775 -0.060782857749
1.05954651409 -0.059546514092
1.058313049 -0.0583130489999
1.05708245243 -0.0570824524313
1.05585471439 -0.0558547143913
1.05462982493 -0.0546298249314
1.05340777415 -0.0534077741494
1.05218855219 -0.0521885521886
1.05097214924 -0.050972149238
1.04975855553 -0.0497585555322
1.04854776135 -0.0485477613505
1.04733975702 -0.0473397570172
1.0461345329 -0.0461345329009
1.04493207941 -0.0449320794148
1.04373238702 -0.043732387016
1.04253544621 -0.0425354462052
1.04134124753 -0.0413412475268
1.04014978157 -0.0401497815685
1.03896103896 -0.038961038961
1.03777501038 -0.0377750103778
1.03659168653 -0.0365916865347
1.03541105819 -0.0354110581901
1.03423311614 -0.0342331161444
1.03305785124 -0.0330578512397
1.03188525436 -0.0318852543597
1.03071531643 -0.0307153164296
1.02954802842 -0.0295480284155
1.02838338132 -0.0283833813246
1.0272213662 -0.0272213662044
1.02606197414 -0.0260619741432
1.02490519627 -0.0249051962693
1.02375102375 -0.023751023751
1.0225994478 -0.0225994477963
1.02145045965 -0.0214504596527
1.02030405061 -0.0203040506071
1.01916021199 -0.0191602119853
1.01801893515 -0.0180189351522
1.01688021151 -0.0168802115111
1.0157440325 -0.0157440325038
1.01461038961 -0.0146103896104
1.01347927435 -0.0134792743488
1.01235067827 -0.012350678275
1.01122459298 -0.0112245929821
1.0101010101 -0.010101010101
1.0089799213 -0.00897992129957
1.00786131828 -0.0078613182826
1.00674519279 -0.0067451927917
1.0056315366 -0.00563153660499
1.00452034154 -0.00452034153692
1.00341159944 -0.00341159943809
1.0023053022 -0.00230530219505
1.00120144173 -0.00120144173008
1.00010001 -0.000100010001
0.999000999001 0.000999000999001
0.997904400758 0.00209559924159
0.996810207337 0.00318979266348
0.995718410833 0.00428158916658
0.994629003382 0.00537099661826
0.993541977149 0.00645802285147
0.992457324335 0.00754267566495
0.991375037177 0.00862496282344
0.990295107942 0.00970489205783
0.989217528935 0.0107824710654
0.98814229249 0.0118577075099
0.987069390978 0.0129306090218
0.985998816801 0.0140011831986
0.984930562395 0.0150694376046
0.983864620228 0.0161353797717
0.982800982801 0.017199017199
0.981739642647 0.0182603573532
0.980680592331 0.0193194076689
0.979623824451 0.0203761755486
0.978569331637 0.0214306683629
0.977517106549 0.0224828934506
0.976467141881 0.0235328581193
0.975419430355 0.0245805696449
0.974373964728 0.0256260352723
0.973330737785 0.0266692622153
0.972289742343 0.0277102576568
0.971250971251 0.028749028749
0.970214417386 0.0297855826138
0.969180073658 0.0308199263423
0.968147933004 0.0318520669958
0.967117988395 0.0328820116054
0.966090232828 0.0339097671723
0.965064659332 0.0349353406678
0.964041260966 0.035958739034
0.963020030817 0.0369799691834
0.962000962001 0.037999037999
0.960984047665 0.0390159523352
0.959969280983 0.040030719017
0.958956655159 0.0410433448408
0.957946163426 0.0420538365744
0.956937799043 0.0430622009569
0.955931555301 0.0440684446994
0.954927425516 0.0450725744843
0.953925403033 0.0460745969665
0.952925481227 0.0470745187726
0.951927653498 0.0480723465017
0.950931913275 0.049068086725
0.949938254013 0.0500617459865
0.948946669197 0.0510533308028
0.947957152337 0.0520428476633
0.94696969697 0.0530303030303
0.945984296661 0.0540157033393
0.945000945001 0.0549990549991
0.944019635608 0.0559803643916
0.943040362127 0.0569596378725
0.942063118229 0.0579368817711
0.94108789761 0.0589121023904
0.940114693993 0.0598853060073
0.939143501127 0.060856498873
0.938174312787 0.0618256872127
0.937207122774 0.0627928772259
0.936241924913 0.0637580750866
0.935278713056 0.0647212869435
0.93431748108 0.0656825189199
0.933358222886 0.0666417771141
0.932400932401 0.0675990675991
0.931445603577 0.0685543964232
0.93049223039 0.0695077696101
0.929540806841 0.0704591931586
0.928591326957 0.071408673043
0.927643784787 0.0723562152134
0.926698174405 0.0733018255954
0.925754489909 0.0742455100907
0.924812725423 0.0751872745769
0.923872875092 0.0761271249076
0.922934933087 0.0770650669128
0.921998893601 0.0780011063987
0.921064750852 0.078935249148
0.92013249908 0.0798675009201
0.919202132549 0.0807978674511
0.918273645546 0.0817263544536
0.917347032382 0.0826529676176
0.91642228739 0.08357771261
0.915499404925 0.0845005950746
0.914578379367 0.0854216206329
0.913659205116 0.0863407948835
0.912741876597 0.0872581234027
0.911826388256 0.0881736117443
0.91091273456 0.08908726544
0.910000910001 0.0899990899991
0.909090909091 0.0909090909091
0.908182726365 0.0918172736355
0.907276356378 0.0927236436218
0.90637179371 0.0936282062902
0.905469032959 0.0945309670409
0.904568068747 0.0954319312528
0.903668895717 0.0963311042834
0.902771508531 0.0972284914688
0.901875901876 0.0981240981241
0.900982070457 0.0990179295432
0.900090009001 0.0999099909991
0.899199712256 0.100800287744
0.898311174991 0.101688825009
0.897424391995 0.102575608005
0.896539358078 0.103460641922
0.89565606807 0.10434393193
0.894774516822 0.105225483178
0.893894699204 0.106105300796
0.893016610109 0.106983389891
0.892140244446 0.107859755554
0.891265597148 0.108734402852
0.890392663164 0.109607336836
0.889521437467 0.110478562533
0.888651915045 0.111348084955
0.887784090909 0.112215909091
0.886917960089 0.113082039911
0.886053517632 0.113946482368
0.885190758608 0.114809241392
0.884329678104 0.115670321896
0.883470271225 0.116529728775
0.882612533098 0.117387466902
0.881756458866 0.118243541134
0.880902043693 0.119097956307
0.88004928276 0.11995071724
0.879198171268 0.120801828732
0.878348704436 0.121651295564
0.877500877501 0.122499122499
0.876654685719 0.123345314281
0.875810124365 0.124189875635
0.87496718873 0.12503281127
0.874125874126 0.125874125874
0.87328617588 0.12671382412
0.872448089339 0.127551910661
0.871611609867 0.128388390133
0.870776732846 0.129223267154
0.869943453676 0.130056546324
0.869111767773 0.130888232227
0.868281670574 0.131718329426
0.867453157529 0.132546842471
0.86662622411 0.13337377589
0.865800865801 0.134199134199
0.864977078107 0.135022921893
0.86415485655 0.13584514345
0.863334196668 0.136665803332
0.862515094014 0.137484905986
0.861697544162 0.138302455838
0.8608815427 0.1391184573
0.860067085233 0.139932914767
0.859254167383 0.140745832617
0.858442784788 0.141557215212
0.857632933105 0.142367066895
0.856824608003 0.143175391997
0.85601780517 0.14398219483
0.855212520311 0.144787479689
0.854408749146 0.145591250854
0.853606487409 0.146393512591
0.852805730855 0.147194269145
0.852006475249 0.147993524751
0.851208716377 0.148791283623
0.850412450038 0.149587549962
0.849617672048 0.150382327952
0.848824378236 0.151175621764
0.84803256445 0.15196743555
0.847242226553 0.152757773447
0.84645336042 0.15354663958
0.845665961945 0.154334038055
0.844880027036 0.155119972964
0.844095551616 0.155904448384
0.843312531624 0.156687468376
0.842530963013 0.157469036987
0.841750841751 0.158249158249
0.840972163821 0.159027836179
0.840194925223 0.159805074777
0.839419121968 0.160580878032
0.838644750084 0.161355249916
0.837871805614 0.162128194386
0.837100284614 0.162899715386
0.836330183156 0.163669816844
0.835561497326 0.164438502674
0.834794223224 0.165205776776
0.834028356964 0.165971643036
0.833263894675 0.166736105325
0.832500832501 0.167499167499
0.831739166597 0.168260833403
0.830978893136 0.169021106864
0.830220008302 0.169779991698
0.829462508295 0.170537491705
0.828706389326 0.171293610674
0.827951647624 0.172048352376
0.827198279428 0.172801720572
0.826446280992 0.173553719008
0.825695648584 0.174304351416
0.824946378485 0.175053621515
0.824198466991 0.175801533009
0.823451910408 0.176548089592
0.82270670506 0.17729329494
0.821962847279 0.178037152721
0.821220333415 0.178779666585
0.820479159829 0.179520840171
0.819739322895 0.180260677105
0.819000819001 0.180999180999
0.818263644546 0.181736355454
0.817527795945 0.182472204055
0.816793269623 0.183206730377
0.816060062021 0.183939937979
0.815328169588 0.184671830412
0.814597588791 0.185402411209
0.813868316106 0.186131683894
0.813140348024 0.186859651976
0.812413681046 0.187586318954
0.811688311688 0.188311688312
0.810964236477 0.189035763523
0.810241451953 0.189758548047
0.809519954667 0.190480045333
0.808799741184 0.191200258816
0.808080808081 0.191919191919
0.807363151946 0.192636848054
0.80664676938 0.19335323062
0.805931656995 0.194068343005
0.805217811418 0.194782188582
0.804505229284 0.195494770716
0.803793907242 0.196206092758
0.803083841953 0.196916158047
0.802375030089 0.197624969911
0.801667468334 0.198332531666
0.800961153384 0.199038846616
0.800256081946 0.199743918054
0.79955225074 0.20044774926
0.798849656495 0.201150343505
0.798148295953 0.201851704047
0.797448165869 0.202551834131
0.796749263007 0.203250736993
0.796051584143 0.203948415857
0.795355126064 0.204644873936
0.794659885569 0.205340114431
0.793965859468 0.206034140532
0.793273044582 0.206726955418
0.792581437743 0.207418562257
0.791891035793 0.208108964207
0.791201835588 0.208798164412
0.790513833992 0.209486166008
0.789827027881 0.210172972119
0.789141414141 0.210858585859
0.788456989671 0.211543010329
0.787773751379 0.212226248621
0.787091696183 0.212908303817
0.786410821013 0.213589178987
0.78573112281 0.21426887719
0.785052598524 0.214947401476
0.784375245117 0.215624754883
0.783699059561 0.216300940439
0.783024038838 0.216975961162
0.782350179941 0.217649820059
0.781677479872 0.218322520128
0.781005935645 0.218994064355
0.780335544284 0.219664455716
0.779666302822 0.220333697178
0.778998208304 0.221001791696
0.778331257783 0.221668742217
0.777665448324 0.222334551676
0.777000777001 0.222999222999
0.776337240897 0.223662759103
0.775674837108 0.224325162892
0.775013562737 0.224986437263
0.774353414899 0.225646585101
0.773694390716 0.226305609284
0.773036487322 0.226963512678
0.772379701861 0.227620298139
0.771724031486 0.228275968514
0.77106947336 0.22893052664
0.770416024653 0.229583975347
0.769763682549 0.230236317451
0.769112444239 0.230887555761
0.768462306924 0.231537693076
0.767813267813 0.232186732187
0.767165324127 0.232834675873
0.766518473095 0.233481526905
0.765872711955 0.234127288045
0.765228037955 0.234771962045
0.764584448352 0.235415551648
0.763941940413 0.236058059587
0.763300511411 0.236699488589
0.762660158633 0.237339841367
0.762020879372 0.237979120628
0.76138267093 0.23861732907
0.76074553062 0.23925446938
0.760109455762 0.239890544238
0.759474443685 0.240525556315
0.758840491729 0.241159508271
0.75820759724 0.24179240276
0.757575757576 0.242424242424
0.756944970101 0.243055029899
0.756315232189 0.243684767811
0.755686541223 0.244313458777
0.755058894594 0.244941105406
0.754432289702 0.245567710298
0.753806723956 0.246193276044
0.753182194773 0.246817805227
0.752558699579 0.247441300421
0.751936235807 0.248063764193
0.751314800902 0.248685199098
0.750694392313 0.249305607687
0.750075007501 0.249924992499
0.749456643933 0.250543356067
0.748839299086 0.251160700914
0.748222970445 0.251777029555
0.747607655502 0.252392344498
0.746993351759 0.253006648241
0.746380056725 0.253619943275
0.745767767917 0.254232232083
0.745156482861 0.254843517139
0.744546199092 0.255453800908
0.74393691415 0.25606308585
0.743328625585 0.256671374415
0.742721330957 0.257278669043
0.742115027829 0.257884972171
0.741509713777 0.258490286223
0.740905386382 0.259094613618
0.740302043234 0.259697956766
0.739699681929 0.260300318071
0.739098300074 0.260901699926
0.738497895281 0.261502104719
0.737898465171 0.262101534829
0.737300007373 0.262699992627
0.736702519523 0.263297480477
0.736105999264 0.263894000736
0.735510444248 0.264489555752
0.734915852135 0.265084147865
0.73432222059 0.26567777941
0.733729547289 0.266270452711
0.733137829912 0.266862170088
0.732547066149 0.267452933851
0.731957253696 0.268042746304
0.731368390258 0.268631609742
0.730780473546 0.269219526454
0.730193501278 0.269806498722
0.729607471181 0.270392528819
0.729022380987 0.270977619013
0.728438228438 0.271561771562
0.727855011282 0.272144988718
0.727272727273 0.272727272727
0.726691374173 0.273308625827
0.726110949753 0.273889050247
0.725531451788 0.274468548212
0.724952878063 0.275047121937
0.724375226367 0.275624773633
0.723798494499 0.276201505501
0.723222680263 0.276777319737
0.722647781471 0.277352218529
0.722073795942 0.277926204058
0.721500721501 0.278499278499
0.72092855598 0.27907144402
0.720357297219 0.279642702781
0.719786943065 0.280213056935
0.719217491369 0.280782508631
0.718648939993 0.281351060007
0.718081286802 0.281918713198
0.717514529669 0.282485470331
0.716948666475 0.283051333525
0.716383695107 0.283616304893
0.715819613457 0.284180386543
0.715256419426 0.284743580574
0.714694110921 0.285305889079
0.714132685853 0.285867314147
0.713572142144 0.286427857856
0.713012477718 0.286987522282
0.71245369051 0.28754630949
0.711895778458 0.288104221542
0.711338739508 0.288661260492
0.710782571611 0.289217428389
0.710227272727 0.289772727273
0.70967284082 0.29032715918
0.709119273862 0.290880726138
0.708566569829 0.291433430171
0.708014726706 0.291985273294
0.707463742483 0.292536257517
0.706913615156 0.293086384844
0.706364342728 0.293635657272
0.705815923207 0.294184076793
0.705268354609 0.294731645391
0.704721634954 0.295278365046
0.70417576227 0.29582423773
0.70363073459 0.29636926541
0.703086549954 0.296913450046
0.702543206407 0.297456793593
0.702000702001 0.297999297999
0.701459034792 0.298540965208
0.700918202846 0.299081797154
0.70037820423 0.29962179577
0.699839037021 0.300160962979
0.699300699301 0.300699300699
0.698763189155 0.301236810845
0.698226504678 0.301773495322
0.697690643968 0.302309356032
0.697155605131 0.302844394869
0.696621386277 0.303378613723
0.696087985521 0.303912014479
0.695555400988 0.304444599012
0.695023630803 0.304976369197
0.694492673102 0.305507326898
0.693962526024 0.306037473976
0.693433187712 0.306566812288
0.692904656319 0.307095343681
0.692376930001 0.307623069999
0.691850006919 0.308149993081
0.69132388524 0.30867611476
0.690798563139 0.309201436861
0.690274038793 0.309725961207
0.689750310388 0.310249689612
0.689227376111 0.310772623889
0.68870523416 0.31129476584
0.688183882733 0.311816117267
0.687663320039 0.312336679961
0.687143544286 0.312856455714
0.686624553694 0.313375446306
0.686106346484 0.313893653516
0.685588920883 0.314411079117
0.685072275125 0.314927724875
0.684556407448 0.315443592552
0.684041316095 0.315958683905
0.683526999316 0.316473000684
0.683013455365 0.316986544635
0.682500682501 0.317499317499
0.681988678988 0.318011321012
0.681477443097 0.318522556903
0.680966973102 0.319033026898
0.680457267284 0.319542732716
0.679948323927 0.320051676073
0.679440141324 0.320559858676
0.678932717768 0.321067282232
0.67842605156 0.32157394844
0.677920141007 0.322079858993
0.677414984419 0.322585015581
0.676910580112 0.323089419888
0.676406926407 0.323593073593
0.675904021629 0.324095978371
0.675401864109 0.324598135891
0.674900452183 0.325099547817
0.674399784192 0.325600215808
0.673899858481 0.326100141519
0.673400673401 0.326599326599
0.672902227306 0.327097772694
0.672404518558 0.327595481442
0.671907545522 0.328092454478
0.671411306566 0.328588693434
0.670915800067 0.329084199933
0.670421024403 0.329578975597
0.669926977959 0.330073022041
0.669433659124 0.330566340876
0.668941066292 0.331058933708
0.668449197861 0.331550802139
0.667958052234 0.332041947766
0.66746762782 0.33253237218
0.666977923031 0.333022076969
0.666488936284 0.333511063716
0.666000666001 0.333999333999
0.665513110608 0.334486889392
0.665026268538 0.334973731462
0.664540138224 0.335459861776
0.664054718109 0.335945281891
0.663570006636 0.336429993364
0.663086002254 0.336913997746
0.662602703419 0.337397296581
0.662120108588 0.337879891412
0.661638216223 0.338361783777
0.661157024793 0.338842975207
0.66067653277 0.33932346723
0.660196738628 0.339803261372
0.65971764085 0.34028235915
0.659239237919 0.340760762081
0.658761528327 0.341238471673
0.658284510565 0.341715489435
0.657808183134 0.342191816866
0.657332544534 0.342667455466
0.656857593274 0.343142406726
0.656383327863 0.343616672137
0.655909746819 0.344090253181
0.65543684866 0.34456315134
0.65496463191 0.34503536809
0.654493095098 0.345506904902
0.654022236756 0.345977763244
0.653552055421 0.346447944579
0.653082549634 0.346917450366
0.65261371794 0.34738628206
0.652145558889 0.347854441111
0.651678071033 0.348321928967
0.65121125293 0.34878874707
0.650745103143 0.349254896857
0.650279620237 0.349720379763
0.649814802781 0.350185197219
0.649350649351 0.350649350649
0.648887158523 0.351112841477
0.648424328881 0.351575671119
0.64796215901 0.35203784099
0.647500647501 0.352499352499
0.647039792947 0.352960207053
0.646579593948 0.353420406052
0.646120049105 0.353879950895
0.645661157025 0.354338842975
0.645202916317 0.354797083683
0.644745325596 0.355254674404
0.64428838348 0.35571161652
0.643832088591 0.356167911409
0.643376439555 0.356623560445
0.642921435001 0.357078564999
0.642467073562 0.357532926438
0.642013353878 0.357986646122
0.641560274588 0.358439725412
0.641107834338 0.358892165662
0.640656031777 0.359343968223
0.640204865557 0.359795134443
0.639754334336 0.360245665664
0.639304436773 0.360695563227
0.638855171533 0.361144828467
0.638406537283 0.361593462717
0.637958532695 0.362041467305
0.637511156445 0.362488843555
0.637064407212 0.362935592788
0.636618283677 0.363381716323
0.636172784528 0.363827215472
0.635727908455 0.364272091545
0.635283654152 0.364716345848
0.634840020315 0.365159979685
0.634397005646 0.365602994354
0.63395460885 0.36604539115
0.633512828635 0.366487171365
0.633071663712 0.366928336288
0.632631112798 0.367368887202
0.632191174611 0.367808825389
0.631751847874 0.368248152126
0.631313131313 0.368686868687
0.630875023658 0.369124976342
0.630437523641 0.369562476359
0.630000630001 0.369999369999
0.629564341476 0.370435658524
0.62912865681 0.37087134319
0.628693574752 0.371306425248
0.62825909405 0.37174090595
0.627825213461 0.372174786539
0.62739193174 0.37260806826
0.626959247649 0.373040752351
0.626527159952 0.373472840048
0.626095667418 0.373904332582
0.625664768817 0.374335231183
0.625234462924 0.374765537076
0.624804748516 0.375195251484
0.624375624376 0.375624375624
0.623947089287 0.376052910713
0.623519142038 0.376480857962
0.623091781419 0.376908218581
0.622665006227 0.377334993773
0.622238815257 0.377761184743
0.621813207313 0.378186792687
0.621388181197 0.378611818803
0.620963735718 0.379036264282
0.620539869687 0.379460130313
0.620116581917 0.379883418083
0.619693871228 0.380306128772
0.619271736438 0.380728263562
0.618850176372 0.381149823628
0.618429189858 0.381570810142
0.618008775725 0.381991224275
0.617588932806 0.382411067194
0.61716965994 0.38283034006
0.616750955964 0.383249044036
0.616332819723 0.383667180277
0.615915250062 0.384084749938
0.61549824583 0.38450175417
0.61508180588 0.38491819412
0.614665929068 0.385334070932
0.614250614251 0.385749385749
0.613835860291 0.386164139709
0.613421666053 0.386578333947
0.613008030405 0.386991969595
0.612594952218 0.387405047782
0.612182430364 0.387817569636
0.611770463722 0.388229536278
0.611359051171 0.388640948829
0.610948191593 0.389051808407
0.610537883876 0.389462116124
0.610128126907 0.389871873093
0.609718919578 0.390281080422
0.609310260785 0.390689739215
0.608902149425 0.391097850575
0.608494584398 0.391505415602
0.608087564609 0.391912435391
0.607681088965 0.392318911035
0.607275156373 0.392724843627
0.606869765748 0.393130234252
0.606464916005 0.393535083995
0.606060606061 0.393939393939
0.605656834837 0.394343165163
0.605253601259 0.394746398741
0.604850904252 0.395149095748
0.604448742747 0.395551257253
0.604047115675 0.395952884325
0.603646021973 0.396353978027
0.603245460578 0.396754539422
0.602845430432 0.397154569568
0.602445930478 0.397554069522
0.602046959663 0.397953040337
0.601648516936 0.398351483064
0.601250601251 0.398749398749
0.60085321156 0.39914678844
0.600456346824 0.399543653176
0.600060006001 0.399939993999
0.599664188055 0.400335811945
0.599268891952 0.400731108048
0.598874116661 0.401125883339
0.598479861153 0.401520138847
0.598086124402 0.401913875598
0.597692905385 0.402307094615
0.597300203082 0.402699796918
0.596908016475 0.403091983525
0.596516344548 0.403483655452
0.596125186289 0.403874813711
0.595734540689 0.404265459311
0.595344406739 0.404655593261
0.594954783436 0.405045216564
0.594565669778 0.405434330222
0.594177064765 0.405822935235
0.593788967401 0.406211032599
0.593401376691 0.406598623309
0.593014291644 0.406985708356
0.592627711272 0.407372288728
0.592241634587 0.407758365413
0.591856060606 0.408143939394
0.591470988348 0.408529011652
0.591086416834 0.408913583166
0.590702345088 0.409297654912
0.590318772137 0.409681227863
0.589935697009 0.410064302991
0.589553118736 0.410446881264
0.589171036352 0.410828963648
0.588789448893 0.411210551107
0.588408355399 0.411591644601
0.58802775491 0.41197224509
0.587647646471 0.412352353529
0.587268029128 0.412731970872
0.586888901931 0.413111098069
0.58651026393 0.41348973607
0.586132114179 0.413867885821
0.585754451734 0.414245548266
0.585377275654 0.414622724346
0.585000585001 0.414999414999
0.584624378837 0.415375621163
0.584248656228 0.415751343772
0.583873416243 0.416126583757
0.583498657953 0.416501342047
0.58312438043 0.41687561957
0.582750582751 0.417249417249
0.582377263992 0.417622736008
0.582004423234 0.417995576766
0.581632059559 0.418367940441
0.581260172053 0.418739827947
0.580888759802 0.419111240198
0.580517821897 0.419482178103
0.580147357429 0.419852642571
0.579777365492 0.420222634508
0.579407845182 0.420592154818
0.579038795599 0.420961204401
0.578670215844 0.421329784156
0.57830210502 0.42169789498
0.577934462232 0.422065537768
0.577567286589 0.422432713411
0.577200577201 0.422799422799
0.57683433318 0.42316566682
0.57646855364 0.42353144636
0.5761032377 0.4238967623
0.575738384478 0.424261615522
0.575373993096 0.424626006904
0.575010062676 0.424989937324
0.574646592346 0.425353407654
0.574283581232 0.425716418768
0.573921028466 0.426078971534
0.57355893318 0.42644106682
0.573197294509 0.426802705491
0.572836111588 0.427163888412
0.572475383559 0.427524616441
0.57211510956 0.42788489044
0.571755288736 0.428244711264
0.571395920233 0.428604079767
0.571037003198 0.428962996802
0.57067853678 0.42932146322
0.570320520132 0.429679479868
0.569962952408 0.430037047592
0.569605832764 0.430394167236
0.569249160357 0.430750839643
0.56889293435 0.43110706565
0.568537153903 0.431462846097
0.568181818182 0.431818181818
0.567826926353 0.432173073647
0.567472477585 0.432527522415
0.567118471049 0.432881528951
0.566764905917 0.433235094083
0.566411781365 0.433588218635
0.56605909657 0.43394090343
0.56570685071 0.43429314929
0.565355042967 0.434644957033
0.565003672524 0.434996327476
0.564652738566 0.435347261434
0.56430224028 0.43569775972
0.563952176855 0.436047823145
0.563602547484 0.436397452516
0.563253351357 0.436746648643
0.562904587672 0.437095412328
0.562556255626 0.437443744374
0.562208354416 0.437791645584
0.561860883245 0.438139116755
0.561513841316 0.438486158684
0.561167227834 0.438832772166
0.560821042005 0.439178957995
0.56047528304 0.43952471696
0.560129950148 0.439870049852
0.559785042544 0.440214957456
0.559440559441 0.440559440559
0.559096500056 0.440903499944
0.558752863608 0.441247136392
0.558409649319 0.441590350681
0.558066856409 0.441933143591
0.557724484105 0.442275515895
0.557382531631 0.442617468369
0.557040998217 0.442959001783
0.556699883093 0.443300116907
0.55635918549 0.44364081451
0.556018904643 0.443981095357
0.555679039787 0.444320960213
0.555339590159 0.444660409841
0.555000555001 0.444999444999
0.554661933552 0.445338066448
0.554323725055 0.445676274945
0.553985928757 0.446014071243
0.553648543904 0.446351456096
0.553311569745 0.446688430255
0.55297500553 0.44702499447
0.552638850511 0.447361149489
0.552303103943 0.447696896057
0.551967765083 0.448032234917
0.551632833186 0.448367166814
0.551298307514 0.448701692486
0.550964187328 0.449035812672
0.55063047189 0.44936952811
0.550297160467 0.449702839533
0.549964252324 0.450035747676
0.54963174673 0.45036825327
0.549299642955 0.450700357045
0.548967940272 0.451032059728
0.548636637955 0.451363362045
0.548305735278 0.451694264722
0.54797523152 0.45202476848
0.547645125958 0.452354874042
0.547315417875 0.452684582125
0.546986106553 0.453013893447
0.546657191275 0.453342808725
0.546328671329 0.453671328671
0.546000546001 0.453999453999
0.54567281458 0.45432718542
0.545345476359 0.454654523641
0.54501853063 0.45498146937
0.544691976687 0.455308023313
0.544365813827 0.455634186173
0.544040041347 0.455959958653
0.543714658547 0.456285341453
0.543389664729 0.456610335271
0.543065059194 0.456934940806
0.542740841248 0.457259158752
0.542417010197 0.457582989803
0.542093565349 0.457906434651
0.541770506014 0.458229493986
0.541447831501 0.458552168499
0.541125541126 0.458874458874
0.5408036342 0.4591963658
0.540482110042 0.459517889958
0.540160967968 0.459839032032
0.539840207299 0.460159792701
0.539519827354 0.460480172646
0.539199827456 0.460800172544
0.53888020693 0.46111979307
0.538560965101 0.461439034899
0.538242101297 0.461757898703
0.537923614847 0.462076385153
0.53760550508 0.46239449492
0.53728777133 0.46271222867
0.53697041293 0.46302958707
0.536653429215 0.463346570785
0.536336819523 0.463663180477
0.53602058319 0.46397941681
0.535704719559 0.464295280441
0.535389227969 0.464610772031
0.535074107764 0.464925892236
0.534759358289 0.465240641711
0.534444978889 0.465555021111
0.534130968914 0.465869031086
0.53381732771 0.46618267229
0.533504054631 0.466495945369
0.533191149027 0.466808850973
0.532878610253 0.467121389747
0.532566437663 0.467433562337
0.532254630615 0.467745369385
0.531943188467 0.468056811533
0.531632110579 0.468367889421
0.531321396313 0.468678603687
0.53101104503 0.46898895497
0.530701056095 0.469298943905
0.530391428875 0.469608571125
0.530082162735 0.469917837265
0.529773257046 0.470226742954
0.529464711177 0.470535288823
0.5291565245 0.4708434755
0.528848696388 0.471151303612
0.528541226216 0.471458773784
0.528234113359 0.471765886641
0.527927357196 0.472072642804
0.527620957104 0.472379042896
0.527314912466 0.472685087534
0.527009222661 0.472990777339
0.526703887075 0.473296112925
0.52639890509 0.47360109491
0.526094276094 0.473905723906
0.525789999474 0.474210000526
0.525486074619 0.474513925381
0.525182500919 0.474817499081
0.524879277766 0.475120722234
0.524576404553 0.475423595447
0.524273880675 0.475726119325
0.523971705528 0.476028294472
0.523669878509 0.476330121491
0.523368399016 0.476631600984
0.52306726645 0.47693273355
0.522766480213 0.477233519787
0.522466039707 0.477533960293
0.522165944337 0.477834055663
0.521866193508 0.478133806492
0.521566786627 0.478433213373
0.521267723103 0.478732276897
0.520969002344 0.479030997656
0.520670623763 0.479329376237
0.520372586772 0.479627413228
0.520074890784 0.479925109216
0.519777535215 0.480222464785
0.519480519481 0.480519480519
0.519183842999 0.480816157001
0.518887505189 0.481112494811
0.518591505471 0.481408494529
0.518295843267 0.481704156733
0.518000518001 0.481999481999
0.517705529095 0.482294470905
0.517410875977 0.482589124023
0.517116558072 0.482883441928
0.51682257481 0.48317742519
0.51652892562 0.48347107438
0.516235609932 0.483764390068
0.51594262718 0.48405737282
0.515649976796 0.484350023204
0.515357658215 0.484642341785
0.515065670873 0.484934329127
0.514774014208 0.485225985792
0.514482687658 0.485517312342
0.514191690662 0.485808309338
0.513901022663 0.486098977337
0.513610683102 0.486389316898
0.513320671423 0.486679328577
0.513030987072 0.486969012928
0.512741629493 0.487258370507
0.512452598135 0.487547401865
0.512163892446 0.487836107554
0.511875511876 0.488124488124
0.511587455876 0.488412544124
0.511299723898 0.488700276102
0.511012315397 0.488987684603
0.510725229826 0.489274770174
0.510438466643 0.489561533357
0.510152025304 0.489847974696
0.509865905267 0.490134094733
0.509580105993 0.490419894007
0.509294626942 0.490705373058
0.509009467576 0.490990532424
0.508724627359 0.491275372641
0.508440105756 0.491559894244
0.508155902231 0.491844097769
0.507872016252 0.492127983748
0.507588447287 0.492411552713
0.507305194805 0.492694805195
0.507022258277 0.492977741723
0.506739637174 0.493260362826
0.50645733097 0.49354266903
0.506175339137 0.493824660863
0.505893661152 0.494106338848
0.505612296491 0.494387703509
0.505331244631 0.494668755369
0.505050505051 0.494949494949
0.50477007723 0.49522992277
0.50448996065 0.49551003935
0.504210154793 0.495789845207
0.503930659141 0.496069340859
0.503651473181 0.496348526819
0.503372596396 0.496627403604
0.503094028274 0.496905971726
0.502815768302 0.497184231698
0.502537815971 0.497462184029
0.502260170768 0.497739829232
0.501982832187 0.498017167813
0.501705799719 0.498294200281
0.501429072858 0.498570927142
0.501152651098 0.498847348902
0.500876533934 0.499123466066
0.500600720865 0.499399279135
0.500325211387 0.499674788613
0.500050005001 0.499949994999
0.499775101204 0.500224898796
0.4995004995 0.5004995005
0.499226199391 0.500773800609
0.498952200379 0.501047799621
0.49867850197 0.50132149803
0.498405103668 0.501594896332
0.498132004981 0.501867995019
0.497859205417 0.502140794583
0.497586704483 0.502413295517
0.497314501691 0.502685498309
0.497042596551 0.502957403449
0.496770988574 0.503229011426
0.496499677275 0.503500322725
0.496228662168 0.503771337832
0.495957942766 0.504042057234
0.495687518588 0.504312481412
0.49541738915 0.50458261085
0.495147553971 0.504852446029
0.49487801257 0.50512198743
0.494608764467 0.505391235533
0.494339809185 0.505660190815
0.494071146245 0.505928853755
0.493802775172 0.506197224828
0.493534695489 0.506465304511
0.493266906723 0.506733093277
0.492999408401 0.507000591599
0.492732200049 0.507267799951
0.492465281198 0.507534718802
0.492198651376 0.507801348624
0.491932310114 0.508067689886
0.491666256945 0.508333743055
0.4914004914 0.5085995086
0.491135013015 0.508864986985
0.490869821323 0.509130178677
0.490604915861 0.509395084139
0.490340296166 0.509659703834
0.490075961774 0.509924038226
0.489811912226 0.510188087774
0.48954814706 0.51045185294
0.489284665819 0.510715334181
0.489021468042 0.510978531958
0.488758553275 0.511241446725
0.488495921059 0.511504078941
0.48823357094 0.51176642906
0.487971502464 0.512028497536
0.487709715178 0.512290284822
0.487448208628 0.512551791372
0.487186982364 0.512813017636
0.486926035935 0.513073964065
0.486665368892 0.513334631108
0.486404980787 0.513595019213
0.486144871172 0.513855128828
0.4858850396 0.5141149604
0.485625485625 0.514374514375
0.485366208805 0.514633791195
0.485107208693 0.514892791307
0.484848484848 0.515151515152
0.484590036829 0.515409963171
0.484331864193 0.515668135807
0.484073966502 0.515926033498
0.483816343316 0.516183656684
0.483558994197 0.516441005803
0.483301918709 0.516698081291
0.483045116414 0.516954883586
0.482788586878 0.517211413122
0.482532329666 0.517467670334
0.482276344345 0.517723655655
0.482020630483 0.517979369517
0.481765187648 0.518234812352
0.481510015408 0.518489984592
0.481255113336 0.518744886664
0.481000481 0.518999519
0.480746117975 0.519253882025
0.480492023832 0.519507976168
0.480238198146 0.519761801854
0.479984640492 0.520015359508
0.479731350444 0.520268649556
0.47947832758 0.52052167242
0.479225571476 0.520774428524
0.478973081713 0.521026918287
0.478720857868 0.521279142132
0.478468899522 0.521531100478
0.478217206255 0.521782793745
0.47796577765 0.52203422235
0.47771461329 0.52228538671
0.477463712758 0.522536287242
0.477213075638 0.522786924362
0.476962701517 0.523037298483
0.47671258998 0.52328741002
0.476462740614 0.523537259386
0.476213153007 0.523786846993
0.475963826749 0.524036173251
0.475714761429 0.524285238571
0.475465956638 0.524534043362
0.475217411966 0.524782588034
0.474969127007 0.525030872993
0.474721101353 0.525278898647
0.474473334599 0.525526665401
0.474225826339 0.525774173661
0.473978576168 0.526021423832
0.473731583685 0.526268416315
0.473484848485 0.526515151515
0.473238370167 0.526761629833
0.47299214833 0.52700785167
0.472746182575 0.527253817425
0.4725004725 0.5274995275
0.47225501771 0.52774498229
0.472009817804 0.527990182196
0.471764872388 0.528235127612
0.471520181064 0.528479818936
0.471275743437 0.528724256563
0.471031559114 0.528968440886
0.470787627701 0.529212372299
0.470543948805 0.529456051195
0.470300522034 0.529699477966
0.470057346996 0.529942653004
0.469814423303 0.530185576697
0.469571750563 0.530428249437
0.46932932839 0.53067067161
0.469087156394 0.530912843606
0.468845234188 0.531154765812
0.468603561387 0.531396438613
0.468362137605 0.531637862395
0.468120962457 0.531879037543
0.467880035559 0.532119964441
0.467639356528 0.532360643472
0.467398924982 0.532601075018
0.46715874054 0.53284125946
0.46691880282 0.53308119718
0.466679111443 0.533320888557
0.466439666029 0.533560333971
0.4662004662 0.5337995338
0.465961511579 0.534038488421
0.465722801788 0.534277198212
0.465484336452 0.534515663548
0.465246115195 0.534753884805
0.465008137642 0.534991862358
0.464770403421 0.535229596579
0.464532912157 0.535467087843
0.464295663479 0.535704336521
0.464058657014 0.535941342986
0.463821892393 0.536178107607
0.463585369246 0.536414630754
0.463349087202 0.536650912798
0.463113045895 0.536886954105
0.462877244955 0.537122755045
0.462641684016 0.537358315984
0.462406362712 0.537593637288
0.462171280677 0.537828719323
0.461936437546 0.538063562454
0.461701832956 0.538298167044
0.461467466544 0.538532533456
0.461233337946 0.538766662054
0.460999446801 0.539000553199
0.460765792748 0.539234207252
0.460532375426 0.539467624574
0.460299194476 0.539700805524
0.46006624954 0.53993375046
0.459833540258 0.540166459742
0.459601066274 0.540398933726
0.459368827231 0.540631172769
0.459136822773 0.540863177227
0.458905052545 0.541094947455
0.458673516191 0.541326483809
0.458442213359 0.541557786641
0.458211143695 0.541788856305
0.457980306847 0.542019693153
0.457749702463 0.542250297537
0.457519330192 0.542480669808
0.457289189684 0.542710810316
0.457059280589 0.542940719411
0.456829602558 0.543170397442
0.456600155244 0.543399844756
0.456370938299 0.543629061701
0.456141951375 0.543858048625
0.455913194128 0.544086805872
0.455684666211 0.544315333789
0.45545636728 0.54454363272
0.455228296991 0.544771703009
0.455000455 0.544999545
0.454772840966 0.545227159034
0.454545454545 0.545454545455
0.454318295398 0.545681704602
0.454091363182 0.545908636818
0.453864657559 0.546135342441
0.453638178189 0.546361821811
0.453411924734 0.546588075266
0.453185896855 0.546814103145
0.452960094216 0.547039905784
0.45273451648 0.54726548352
0.452509163311 0.547490836689
0.452284034374 0.547715965626
0.452059129334 0.547940870666
0.451834447858 0.548165552142
0.451609989613 0.548390010387
0.451385754266 0.548614245734
0.451161741484 0.548838258516
0.450937950938 0.549062049062
0.450714382296 0.549285617704
0.450491035228 0.549508964772
0.450267909406 0.549732090594
0.4500450045 0.5499549955
0.449822320184 0.550177679816
0.449599856128 0.550400143872
0.449377612007 0.550622387993
0.449155587496 0.550844412504
0.448933782267 0.551066217733
0.448712195997 0.551287804003
0.448490828363 0.551509171637
0.448269679039 0.551730320961
0.448048747704 0.551951252296
0.447828034035 0.552171965965
0.447607537711 0.552392462289
0.447387258411 0.552612741589
0.447167195815 0.552832804185
0.446947349602 0.553052650398
0.446727719455 0.553272280545
0.446508305054 0.553491694946
0.446289106083 0.553710893917
0.446070122223 0.553929877777
0.445851353159 0.554148646841
0.445632798574 0.554367201426
0.445414458153 0.554585541847
0.445196331582 0.554803668418
0.444978418547 0.555021581453
0.444760718733 0.555239281267
0.444543231829 0.555456768171
0.444325957522 0.555674042478
0.444108895501 0.555891104499
0.443892045455 0.556107954545
0.443675407072 0.556324592928
0.443458980044 0.556541019956
0.443242764062 0.556757235938
0.443026758816 0.556973241184
0.442810963999 0.557189036001
0.442595379304 0.557404620696
0.442380004424 0.557619995576
0.442164839052 0.557835160948
0.441949882883 0.558050117117
0.441735135613 0.558264864387
0.441520596936 0.558479403064
0.441306266549 0.558693733451
0.441092144149 0.558907855851
0.440878229433 0.559121770567
0.440664522099 0.559335477901
0.440451021846 0.559548978154
0.440237728373 0.559762271627
0.44002464138 0.55997535862
0.439811760566 0.560188239434
0.439599085634 0.560400914366
0.439386616284 0.560613383716
0.439174352218 0.560825647782
0.438962293139 0.561037706861
0.43875043875 0.56124956125
0.438538788756 0.561461211244
0.43832734286 0.56167265714
0.438116100767 0.561883899233
0.437905062183 0.562094937817
0.437694226813 0.562305773187
0.437483594365 0.562516405635
0.437273164546 0.562726835454
0.437062937063 0.562937062937
0.436852911625 0.563147088375
0.43664308794 0.56335691206
0.436433465718 0.563566534282
0.436224044669 0.563775955331
0.436014824504 0.563985175496
0.435805804933 0.564194195067
0.435596985669 0.564403014331
0.435388366423 0.564611633577
0.435179946908 0.564820053092
0.434971726838 0.565028273162
0.434763705926 0.565236294074
0.434555883887 0.565444116113
0.434348260435 0.565651739565
0.434140835287 0.565859164713
0.433933608158 0.566066391842
0.433726578765 0.566273421235
0.433519746824 0.566480253176
0.433313112055 0.566686887945
0.433106674174 0.566893325826
0.4329004329 0.5670995671
0.432694387954 0.567305612046
0.432488539054 0.567511460946
0.432282885921 0.567717114079
0.432077428275 0.567922571725
0.431872165839 0.568127834161
0.431667098334 0.568332901666
0.431462225482 0.568537774518
0.431257547007 0.568742452993
0.431053062632 0.568946937368
0.430848772081 0.569151227919
0.430644675079 0.569355324921
0.43044077135 0.56955922865
0.43023706062 0.56976293938
0.430033542616 0.569966457384
0.429830217064 0.570169782936
0.429627083691 0.570372916309
0.429424142225 0.570575857775
0.429221392394 0.570778607606
0.429018833927 0.570981166073
0.428816466552 0.571183533448
0.42861429 0.57138571
0.428412304001 0.571587695999
0.428210508286 0.571789491714
0.428008902585 0.571991097415
0.427807486631 0.572192513369
0.427606260156 0.572393739844
0.427405222892 0.572594777108
0.427204374573 0.572795625427
0.427003714932 0.572996285068
0.426803243705 0.573196756295
0.426602960625 0.573397039375
0.426402865427 0.573597134573
0.426202957849 0.573797042151
0.426003237625 0.573996762375
0.425803704492 0.574196295508
0.425604358189 0.574395641811
0.425405198452 0.574594801548
0.425206225019 0.574793774981
0.42500743763 0.57499256237
0.424808836024 0.575191163976
0.42461041994 0.57538958006
0.424412189118 0.575587810882
0.4242141433 0.5757858567
0.424016282225 0.575983717775
0.423818605637 0.576181394363
0.423621113276 0.576378886724
0.423423804886 0.576576195114
0.42322668021 0.57677331979
0.423029738991 0.576970261009
0.422832980973 0.577167019027
0.4226364059 0.5773635941
0.422440013518 0.577559986482
0.422243803572 0.577756196428
0.422047775808 0.577952224192
0.421851929973 0.578148070027
0.421656265812 0.578343734188
0.421460783074 0.578539216926
0.421265481506 0.578734518494
0.421070360857 0.578929639143
0.420875420875 0.579124579125
0.42068066131 0.57931933869
0.420486081911 0.579513918089
0.420291682428 0.579708317572
0.420097462611 0.579902537389
0.419903422213 0.580096577787
0.419709560984 0.580290439016
0.419515878676 0.580484121324
0.419322375042 0.580677624958
0.419129049834 0.580870950166
0.418935902807 0.581064097193
0.418742933713 0.581257066287
0.418550142307 0.581449857693
0.418357528344 0.581642471656
0.418165091578 0.581834908422
0.417972831766 0.582027168234
0.417780748663 0.582219251337
0.417588842026 0.582411157974
0.417397111612 0.582602888388
0.417205557178 0.582794442822
0.417014178482 0.582985821518
0.416822975282 0.583177024718
0.416631947338 0.583368052662
0.416441094407 0.583558905593
0.41625041625 0.58374958375
0.416059912627 0.583940087373
0.415869583299 0.584130416701
0.415679428025 0.584320571975
0.415489446568 0.584510553432
0.415299638689 0.584700361311
0.415110004151 0.584889995849
0.414920542716 0.585079457284
0.414731254147 0.585268745853
0.414542138208 0.585457861792
0.414353194663 0.585646805337
0.414164423276 0.585835576724
0.413975823812 0.586024176188
0.413787396036 0.586212603964
0.413599139714 0.586400860286
0.413411054612 0.586588945388
0.413223140496 0.586776859504
0.413035397134 0.586964602866
0.412847824292 0.587152175708
0.412660421739 0.587339578261
0.412473189243 0.587526810757
0.412286126572 0.587713873428
0.412099233495 0.587900766505
0.411912509783 0.588087490217
0.411725955204 0.588274044796
0.41153956953 0.58846043047
0.41135335253 0.58864664747
0.411167303976 0.588832696024
0.41098142364 0.58901857636
0.410795711293 0.589204288707
0.410610166708 0.589389833292
0.410424789657 0.589575210343
0.410239579915 0.589760420085
0.410054537253 0.589945462747
0.409869661448 0.590130338552
0.409684952272 0.590315047728
0.4095004095 0.5904995905
0.409316032909 0.590683967091
0.409131822273 0.590868177727
0.408947777369 0.591052222631
0.408763897973 0.591236102027
0.408580183861 0.591419816139
0.408396634812 0.591603365188
0.408213250602 0.591786749398
0.40803003101 0.59196996899
0.407846975815 0.592153024185
0.407664084794 0.592335915206
0.407481357728 0.592518642272
0.407298794396 0.592701205604
0.407116394577 0.592883605423
0.406934158053 0.593065841947
0.406752084604 0.593247915396
0.406570174012 0.593429825988
0.406388426058 0.593611573942
0.406206840523 0.593793159477
0.406025417191 0.593974582809
0.405844155844 0.594155844156
0.405663056265 0.594336943735
0.405482118239 0.594517881761
0.405301341547 0.594698658453
0.405120725976 0.594879274024
0.40494027131 0.59505972869
0.404759977333 0.595240022667
0.404579843832 0.595420156168
0.404399870592 0.595600129408
0.404220057399 0.595779942601
0.40404040404 0.59595959596
0.403860910302 0.596139089698
0.403681575973 0.596318424027
0.403502400839 0.596497599161
0.40332338469 0.59667661531
0.403144527313 0.596855472687
0.402965828498 0.597034171502
0.402787288033 0.597212711967
0.402608905709 0.597391094291
0.402430681315 0.597569318685
0.402252614642 0.597747385358
0.40207470548 0.59792529452
0.401896953621 0.598103046379
0.401719358856 0.598280641144
0.401541920977 0.598458079023
0.401364639775 0.598635360225
0.401187515045 0.598812484955
0.401010546577 0.598989453423
0.400833734167 0.599166265833
0.400657077607 0.599342922393
0.400480576692 0.599519423308
0.400304231216 0.599695768784
0.400128040973 0.599871959027
0.399952005759 0.600047994241
0.39977612537 0.60022387463
0.3996003996 0.6003996004
0.399424828247 0.600575171753
0.399249411107 0.600750588893
0.399074147977 0.600925852023
0.398899038653 0.601100961347
0.398724082935 0.601275917065
0.398549280619 0.601450719381
0.398374631503 0.601625368497
0.398200135388 0.601799864612
0.398025792071 0.601974207929
0.397851601353 0.602148398647
0.397677563032 0.602322436968
0.397503676909 0.602496323091
0.397329942784 0.602670057216
0.397156360459 0.602843639541
0.396982929734 0.603017070266
0.396809650411 0.603190349589
0.396636522291 0.603363477709
0.396463545177 0.603536454823
0.396290718871 0.603709281129
0.396118043177 0.603881956823
0.395945517897 0.604054482103
0.395773142835 0.604226857165
0.395600917794 0.604399082206
0.39542884258 0.60457115742
0.395256916996 0.604743083004
0.395085140848 0.604914859152
0.39491351394 0.60508648606
0.394742036079 0.605257963921
0.394570707071 0.605429292929
0.394399526721 0.605600473279
0.394228494836 0.605771505164
0.394057611223 0.605942388777
0.393886875689 0.606113124311
0.393716288043 0.606283711957
0.393545848091 0.606454151909
0.393375555643 0.606624444357
0.393205410506 0.606794589494
0.393035412491 0.606964587509
0.392865561405 0.607134438595
0.392695857059 0.607304142941
0.392526299262 0.607473700738
0.392356887825 0.607643112175
0.392187622559 0.607812377441
0.392018503273 0.607981496727
0.391849529781 0.608150470219
0.391680701892 0.608319298108
0.391512019419 0.608487980581
0.391343482174 0.608656517826
0.39117508997 0.60882491003
0.39100684262 0.60899315738
0.390838739936 0.609161260064
0.390670781732 0.609329218268
0.390502967823 0.609497032177
0.390335298021 0.609664701979
0.390167772142 0.609832227858
0.39000039 0.60999961
0.389833151411 0.610166848589
0.38966605619 0.61033394381
0.389499104152 0.610500895848
0.389332295114 0.610667704886
0.389165628892 0.610834371108
0.388999105302 0.611000894698
0.388832724162 0.611167275838
0.388666485289 0.611333514711
0.3885003885 0.6114996115
0.388334433614 0.611665566386
0.388168620449 0.611831379551
0.388002948822 0.611997051178
0.387837418554 0.612162581446
0.387672029463 0.612327970537
0.387506781369 0.612493218631
0.387341674091 0.612658325909
0.387176707449 0.612823292551
0.387011881265 0.612988118735
0.386847195358 0.613152804642
0.38668264955 0.61331735045
0.386518243661 0.613481756339
0.386353977514 0.613646022486
0.386189850931 0.613810149069
0.386025863733 0.613974136267
0.385862015743 0.614137984257
0.385698306784 0.614301693216
0.38553473668 0.61446526332
0.385371305253 0.614628694747
0.385208012327 0.614791987673
0.385044857726 0.614955142274
0.384881841275 0.615118158725
0.384718962798 0.615281037202
0.38455622212 0.61544377788
0.384393619066 0.615606380934
0.384231153462 0.615768846538
0.384068825133 0.615931174867
0.383906633907 0.616093366093
0.383744579608 0.616255420392
0.383582662064 0.616417337936
0.383420881101 0.616579118899
0.383259236548 0.616740763452
0.38309772823 0.61690227177
0.382936355978 0.617063644022
0.382775119617 0.617224880383
0.382614018978 0.617385981022
0.382453053888 0.617546946112
0.382292224176 0.617707775824
0.382131529673 0.617868470327
0.381970970206 0.618029029794
0.381810545607 0.618189454393
0.381650255706 0.618349744294
0.381490100332 0.618509899668
0.381330079317 0.618669920683
0.381170192491 0.618829807509
0.381010439686 0.618989560314
0.380850820734 0.619149179266
0.380691335465 0.619308664535
0.380531983713 0.619468016287
0.38037276531 0.61962723469
0.380213680088 0.619786319912
0.380054727881 0.619945272119
0.379895908521 0.620104091479
0.379737221842 0.620262778158
0.379578667679 0.620421332321
0.379420245864 0.620579754136
0.379261956233 0.620738043767
0.37910379862 0.62089620138
0.37894577286 0.62105422714
0.378787878788 0.621212121212
0.378630116239 0.621369883761
0.37847248505 0.62152751495
0.378314985057 0.621685014943
0.378157616094 0.621842383906
0.378000378 0.621999622
0.377843270611 0.622156729389
0.377686293764 0.622313706236
0.377529447297 0.622470552703
0.377372731046 0.622627268954
0.377216144851 0.622783855149
0.377059688549 0.622940311451
0.376903361978 0.623096638022
0.376747164978 0.623252835022
0.376591097386 0.623408902614
0.376435159044 0.623564840956
0.376279349789 0.623720650211
0.376123669463 0.623876330537
0.375968117904 0.624031882096
0.375812694953 0.624187305047
0.375657400451 0.624342599549
0.375502234238 0.624497765762
0.375347196156 0.624652803844
0.375192286047 0.624807713953
0.37503750375 0.62496249625
0.37488284911 0.62511715089
0.374728321967 0.625271678033
0.374573922164 0.625426077836
0.374419649543 0.625580350457
0.374265503949 0.625734496051
0.374111485223 0.625888514777
0.373957593209 0.626042406791
0.373803827751 0.626196172249
0.373650188693 0.626349811307
0.37349667588 0.62650332412
0.373343289154 0.626656710846
0.373190028362 0.626809971638
0.373036893349 0.626963106651
0.372883883959 0.627116116041
0.372731000037 0.627268999963
0.372578241431 0.627421758569
0.372425607985 0.627574392015
0.372273099546 0.627726900454
0.37212071596 0.62787928404
0.371968457075 0.628031542925
0.371816322737 0.628183677263
0.371664312793 0.628335687207
0.371512427091 0.628487572909
0.371360665478 0.628639334522
0.371209027804 0.628790972196
0.371057513915 0.628942486085
0.37090612366 0.62909387634
0.370754856889 0.629245143111
0.370603713449 0.629396286551
0.370452693191 0.629547306809
0.370301795964 0.629698204036
0.370151021617 0.629848978383
0.37000037 0.62999963
0.369849840965 0.630150159035
0.36969943436 0.63030056564
0.369549150037 0.630450849963
0.369398987847 0.630601012153
0.36924894764 0.63075105236
0.36909902927 0.63090097073
0.368949232586 0.631050767414
0.368799557441 0.631200442559
0.368650003687 0.631349996313
0.368500571176 0.631499428824
0.368351259761 0.631648740239
0.368202069296 0.631797930704
0.368052999632 0.631947000368
0.367904050624 0.632095949376
0.367755222124 0.632244777876
0.367606513987 0.632393486013
0.367457926067 0.632542073933
0.367309458219 0.632690541781
0.367161110295 0.632838889705
0.367012882152 0.632987117848
0.366864773644 0.633135226356
0.366716784627 0.633283215373
0.366568914956 0.633431085044
0.366421164486 0.633578835514
0.366273533075 0.633726466925
0.366126020576 0.633873979424
0.365978626848 0.634021373152
0.365831351747 0.634168648253
0.365684195129 0.634315804871
0.365537156852 0.634462843148
0.365390236773 0.634609763227
0.365243434749 0.634756565251
0.365096750639 0.634903249361
0.3649501843 0.6350498157
0.36480373559 0.63519626441
0.364657404369 0.635342595631
0.364511190494 0.635488809506
0.364365093824 0.635634906176
0.364219114219 0.635780885781
0.364073251538 0.635926748462
0.363927505641 0.636072494359
0.363781876387 0.636218123613
0.363636363636 0.636363636364
0.363490967249 0.636509032751
0.363345687087 0.636654312913
0.363200523009 0.636799476991
0.363055474877 0.636944525123
0.362910542551 0.637089457449
0.362765725894 0.637234274106
0.362621024767 0.637378975233
0.362476439031 0.637523560969
0.36233196855 0.63766803145
0.362187613184 0.637812386816
0.362043372796 0.637956627204
0.36189924725 0.63810075275
0.361755236407 0.638244763593
0.361611340132 0.638388659868
0.361467558287 0.638532441713
0.361323890736 0.638676109264
0.361180337342 0.638819662658
0.361036897971 0.638963102029
0.360893572485 0.639106427515
0.36075036075 0.63924963925
0.36060726263 0.63939273737
0.36046427799 0.63953572201
0.360321406695 0.639678593305
0.36017864861 0.63982135139
0.3600360036 0.6399639964
0.359893471532 0.640106528468
0.359751052272 0.640248947728
0.359608745685 0.640391254315
0.359466551637 0.640533448363
0.359324469996 0.640675530004
0.359182500629 0.640817499371
0.359040643401 0.640959356599
0.35889889818 0.64110110182
0.358757264835 0.641242735165
0.358615743231 0.641384256769
0.358474333238 0.641525666762
0.358333034722 0.641666965278
0.358191847554 0.641808152446
0.358050771599 0.641949228401
0.357909806729 0.642090193271
0.35776895281 0.64223104719
0.357628209713 0.642371790287
0.357487577307 0.642512422693
0.35734705546 0.64265294454
0.357206644044 0.642793355956
0.357066342927 0.642933657073
0.356926151979 0.643073848021
0.356786071072 0.643213928928
0.356646100075 0.643353899925
0.356506238859 0.643493761141
0.356366487296 0.643633512704
0.356226845255 0.643773154745
0.356087312609 0.643912687391
0.355947889229 0.644052110771
0.355808574987 0.644191425013
0.355669369754 0.644330630246
0.355530273403 0.644469726597
0.355391285806 0.644608714194
0.355252406835 0.644747593165
0.355113636364 0.644886363636
0.354974974264 0.645025025736
0.35483642041 0.64516357959
0.354697974675 0.645302025325
0.354559636931 0.645440363069
0.354421407053 0.645578592947
0.354283284915 0.645716715085
0.35414527039 0.64585472961
0.354007363353 0.645992636647
0.353869563679 0.646130436321
0.353731871242 0.646268128758
0.353594285916 0.646405714084
0.353456807578 0.646543192422
0.353319436102 0.646680563898
0.353182171364 0.646817828636
0.353045013239 0.646954986761
0.352907961604 0.647092038396
0.352771016333 0.647228983667
0.352634177304 0.647365822696
0.352497444394 0.647502555606
0.352360817477 0.647639182523
0.352224296432 0.647775703568
0.352087881135 0.647912118865
0.351951571464 0.648048428536
0.351815367295 0.648184632705
0.351679268507 0.648320731493
0.351543274977 0.648456725023
0.351407386583 0.648592613417
0.351271603204 0.648728396796
0.351135924716 0.648864075284
0.351000351 0.648999649
0.350864881934 0.649135118066
0.350729517396 0.649270482604
0.350594257266 0.649405742734
0.350459101423 0.649540898577
0.350324049746 0.649675950254
0.350189102115 0.649810897885
0.35005425841 0.64994574159
0.349919518511 0.650080481489
0.349784882297 0.650215117703
0.34965034965 0.65034965035
0.34951592045 0.65048407955
0.349381594578 0.650618405422
0.349247371914 0.650752628086
0.349113252339 0.650886747661
0.348979235735 0.651020764265
0.348845321984 0.651154678016
0.348711510967 0.651288489033
0.348577802566 0.651422197434
0.348444196662 0.651555803338
0.348310693138 0.651689306862
0.348177291877 0.651822708123
0.348043992761 0.651956007239
0.347910795672 0.652089204328
0.347777700494 0.652222299506
0.347644707109 0.652355292891
0.347511815402 0.652488184598
0.347379025254 0.652620974746
0.347246336551 0.652753663449
0.347113749176 0.652886250824
0.346981263012 0.653018736988
0.346848877944 0.653151122056
0.346716593856 0.653283406144
0.346584410633 0.653415589367
0.34645232816 0.65354767184
0.34632034632 0.65367965368
0.346188465 0.653811535
0.346056684085 0.653943315915
0.345925003459 0.654074996541
0.345793423009 0.654206576991
0.34566194262 0.65433805738
0.345530562178 0.654469437822
0.345399281569 0.654600718431
0.34526810068 0.65473189932
0.345137019397 0.654862980603
0.345006037606 0.654993962394
0.344875155194 0.655124844806
0.344744372048 0.655255627952
0.344613688056 0.655386311944
0.344483103104 0.655516896896
0.34435261708 0.65564738292
0.344222229872 0.655777770128
0.344091941367 0.655908058633
0.343961751453 0.656038248547
0.343831660019 0.656168339981
0.343701666953 0.656298333047
0.343571772143 0.656428227857
0.343441975478 0.656558024522
0.343312276847 0.656687723153
0.343182676139 0.656817323861
0.343053173242 0.656946826758
0.342923768046 0.657076231954
0.342794460442 0.657205539558
0.342665250317 0.657334749683
0.342536137563 0.657463862437
0.342407122068 0.657592877932
0.342278203724 0.657721796276
0.34214938242 0.65785061758
0.342020658048 0.657979341952
0.341892030497 0.658107969503
0.341763499658 0.658236500342
0.341635065423 0.658364934577
0.341506727683 0.658493272317
0.341378486328 0.658621513672
0.34125034125 0.65874965875
0.341122292342 0.658877707658
0.340994339494 0.659005660506
0.340866482599 0.659133517401
0.340738721548 0.659261278452
0.340611056235 0.659388943765
0.340483486551 0.659516513449
0.340356012389 0.659643987611
0.340228633642 0.659771366358
0.340101350202 0.659898649798
0.339974161964 0.660025838036
0.339847068819 0.660152931181
0.339720070662 0.660279929338
0.339593167385 0.660406832615
0.339466358884 0.660533641116
0.339339645051 0.660660354949
0.33921302578 0.66078697422
0.339086500966 0.660913499034
0.338960070504 0.661039929496
0.338833734287 0.661166265713
0.33870749221 0.66129250779
0.338581344168 0.661418655832
0.338455290056 0.661544709944
0.33832932977 0.66167067023
0.338203463203 0.661796536797
0.338077690253 0.661922309747
0.337952010814 0.662047989186
0.337826424783 0.662173575217
0.337700932055 0.662299067945
0.337575532525 0.662424467475
0.337450226092 0.662549773908
0.33732501265 0.66267498735
0.337199892096 0.662800107904
0.337074864327 0.662925135673
0.336949929241 0.663050070759
0.336825086732 0.663174913268
0.3367003367 0.6632996633
0.336575679041 0.663424320959
0.336451113653 0.663548886347
0.336326640433 0.663673359567
0.336202259279 0.663797740721
0.336077970089 0.663922029911
0.335953772761 0.664046227239
0.335829667193 0.664170332807
0.335705653283 0.664294346717
0.335581730931 0.664418269069
0.335457900034 0.664542099966
0.335334160491 0.664665839509
0.335210512202 0.664789487798
0.335086955065 0.664913044935
0.33496348898 0.66503651102
0.334840113846 0.665159886154
0.334716829562 0.665283170438
0.334593636029 0.665406363971
0.334470533146 0.665529466854
0.334347520813 0.665652479187
0.33422459893 0.66577540107
0.334101767398 0.665898232602
0.333979026117 0.666020973883
0.333856374987 0.666143625013
0.33373381391 0.66626618609
0.333611342786 0.666388657214
0.333488961515 0.666511038485
0.33336667 0.66663333
0.333244468142 0.666755531858
0.333122355841 0.666877644159
0.333000333 0.666999667
0.332878399521 0.667121600479
0.332756555304 0.667243444696
0.332634800253 0.667365199747
0.332513134269 0.667486865731
0.332391557254 0.667608442746
0.332270069112 0.667729930888
0.332148669745 0.667851330255
0.332027359054 0.667972640946
0.331906136944 0.668093863056
0.331785003318 0.668214996682
0.331663958078 0.668336041922
0.331543001127 0.668456998873
0.33142213237 0.66857786763
0.33130135171 0.66869864829
0.33118065905 0.66881934095
0.331060054294 0.668939945706
0.330939537347 0.669060462653
0.330819108112 0.669180891888
0.330698766494 0.669301233506
0.330578512397 0.669421487603
0.330458345726 0.669541654274
0.330338266385 0.669661733615
0.330218274279 0.669781725721
0.330098369314 0.669901630686
0.329978551394 0.670021448606
0.329858820425 0.670141179575
0.329739176312 0.670260823688
0.32961961896 0.67038038104
0.329500148275 0.670499851725
0.329380764163 0.670619235837
0.329261466531 0.670738533469
0.329142255283 0.670857744717
0.329023130326 0.670976869674
0.328904091567 0.671095908433
0.328785138912 0.671214861088
0.328666272267 0.671333727733
0.32854749154 0.67145250846
0.328428796637 0.671571203363
0.328310187465 0.671689812535
0.328191663932 0.671808336068
0.328073225944 0.671926774056
0.327954873409 0.672045126591
0.327836606235 0.672163393765
0.32771842433 0.67228157567
0.3276003276 0.6723996724
0.327482315955 0.672517684045
0.327364389302 0.672635610698
0.327246547549 0.672753452451
0.327128790605 0.672871209395
0.327011118378 0.672988881622
0.326893530777 0.673106469223
0.326776027711 0.673223972289
0.326658609088 0.673341390912
0.326541274817 0.673458725183
0.326424024808 0.673575975192
0.32630685897 0.67369314103
0.326189777212 0.673810222788
0.326072779444 0.673927220556
0.325955865576 0.674044134424
0.325839035516 0.674160964484
0.325722289176 0.674277710824
0.325605626465 0.674394373535
0.325489047294 0.674510952706
0.325372551572 0.674627448428
0.32525613921 0.67474386079
0.325139810118 0.674860189882
0.325023564208 0.674976435792
0.324907401391 0.675092598609
0.324791321576 0.675208678424
0.324675324675 0.675324675325
0.3245594106 0.6754405894
0.324443579262 0.675556420738
0.324327830571 0.675672169429
0.32421216444 0.67578783556
0.324096580781 0.675903419219
0.323981079505 0.676018920495
0.323865660524 0.676134339476
0.32375032375 0.67624967625
0.323635069096 0.676364930904
0.323519896474 0.676480103526
0.323404805795 0.676595194205
0.323289796974 0.676710203026
0.323174869922 0.676825130078
0.323060024553 0.676939975447
0.322945260778 0.677054739222
0.322830578512 0.677169421488
0.322715977668 0.677284022332
0.322601458159 0.677398541841
0.322487019897 0.677512980103
0.322372662798 0.677627337202
0.322258386775 0.677741613225
0.32214419174 0.67785580826
0.322030077609 0.677969922391
0.321916044296 0.678083955704
0.321802091714 0.678197908286
0.321688219777 0.678311780223
0.321574428401 0.678425571599
0.3214607175 0.6785392825
0.321347086989 0.678652913011
0.321233536781 0.678766463219
0.321120066793 0.678879933207
0.321006676939 0.678993323061
0.320893367134 0.679106632866
0.320780137294 0.679219862706
0.320666987334 0.679333012666
0.320553917169 0.679446082831
0.320440926715 0.679559073285
0.320328015888 0.679671984112
0.320215184604 0.679784815396
0.320102432778 0.679897567222
0.319989760328 0.680010239672
0.319877167168 0.680122832832
0.319764653215 0.680235346785
0.319652218386 0.680347781614
0.319539862598 0.680460137402
0.319427585766 0.680572414234
0.319315387809 0.680684612191
0.319203268641 0.680796731359
0.319091228182 0.680908771818
0.318979266348 0.681020733652
0.318867383055 0.681132616945
0.318755578223 0.681244421777
0.318643851767 0.681356148233
0.318532203606 0.681467796394
0.318420633657 0.681579366343
0.318309141839 0.681690858161
0.318197728068 0.681802271932
0.318086392264 0.681913607736
0.317975134344 0.682024865656
0.317863954228 0.682136045772
0.317752851832 0.682247148168
0.317641827076 0.682358172924
0.317530879878 0.682469120122
0.317420010157 0.682579989843
0.317309217833 0.682690782167
0.317198502823 0.682801497177
0.317087865047 0.682912134953
0.316977304425 0.683022695575
0.316866820875 0.683133179125
0.316756414317 0.683243585683
0.316646084671 0.683353915329
0.316535831856 0.683464168144
0.316425655792 0.683574344208
0.316315556399 0.683684443601
0.316205533597 0.683794466403
0.316095587306 0.683904412694
0.315985717446 0.684014282554
0.315875923937 0.684124076063
0.315766206701 0.684233793299
0.315656565657 0.684343434343
0.315547000726 0.684452999274
0.315437511829 0.684562488171
0.315328098887 0.684671901113
0.315218761821 0.684781238179
0.315109500551 0.684890499449
0.315000315 0.684999685
0.314891205089 0.685108794911
0.314782170738 0.685217829262
0.314673211869 0.685326788131
0.314564328405 0.685435671595
0.314455520267 0.685544479733
0.314346787376 0.685653212624
0.314238129655 0.685761870345
0.314129547025 0.685870452975
0.31402103941 0.68597896059
0.31391260673 0.68608739327
0.31380424891 0.68619575109
0.31369596587 0.68630403413
0.313587757534 0.686412242466
0.313479623824 0.686520376176
0.313371564664 0.686628435336
0.313263579976 0.686736420024
0.313155669683 0.686844330317
0.313047833709 0.686952166291
0.312940071976 0.687059928024
0.312832384408 0.687167615592
0.312724770929 0.687275229071
0.312617231462 0.687382768538
0.31250976593 0.68749023407
0.312402374258 0.687597625742
0.312295056369 0.687704943631
0.312187812188 0.687812187812
0.312080641638 0.687919358362
0.311973544643 0.688026455357
0.311866521129 0.688133478871
0.311759571019 0.688240428981
0.311652694238 0.688347305762
0.31154589071 0.68845410929
0.31143916036 0.68856083964
0.311332503113 0.688667496887
0.311225918895 0.688774081105
0.311119407629 0.688880592371
0.311012969241 0.688987030759
0.310906603656 0.689093396344
0.3108003108 0.6891996892
0.310694090598 0.689305909402
0.310587942976 0.689412057024
0.310481867859 0.689518132141
0.310375865173 0.689624134827
0.310269934843 0.689730065157
0.310164076797 0.689835923203
0.310058290959 0.689941709041
0.309952577256 0.690047422744
0.309846935614 0.690153064386
0.309741365959 0.690258634041
0.309635868219 0.690364131781
0.309530442319 0.690469557681
0.309425088186 0.690574911814
0.309319805747 0.690680194253
0.309214594929 0.690785405071
0.309109455658 0.690890544342
0.309004387862 0.690995612138
0.308899391468 0.691100608532
0.308794466403 0.691205533597
0.308689612595 0.691310387405
0.30858482997 0.69141517003
0.308480118456 0.691519881544
0.308375477982 0.691624522018
0.308270908474 0.691729091526
0.308166409861 0.691833590139
0.308061982071 0.691938017929
0.307957625031 0.692042374969
0.307853338669 0.692146661331
0.307749122915 0.692250877085
0.307644977696 0.692355022304
0.30754090294 0.69245909706
0.307436898577 0.692563101423
0.307332964534 0.692667035466
0.30722910074 0.69277089926
0.307125307125 0.692874692875
0.307021583617 0.692978416383
0.306917930145 0.693082069855
0.306814346639 0.693185653361
0.306710833027 0.693289166973
0.306607389238 0.693392610762
0.306504015203 0.693495984797
0.30640071085 0.69359928915
0.306297476109 0.693702523891
0.30619431091 0.69380568909
0.306091215182 0.693908784818
0.305988188856 0.694011811144
0.305885231861 0.694114768139
0.305782344127 0.694217655873
0.305679525585 0.694320474415
0.305576776165 0.694423223835
0.305474095797 0.694525904203
0.305371484411 0.694628515589
0.305268941938 0.694731058062
0.305166468308 0.694833531692
0.305064063453 0.694935936547
0.304961727303 0.695038272697
0.304859459789 0.695140540211
0.304757260842 0.695242739158
0.304655130392 0.695344869608
0.304553068372 0.695446931628
0.304451074712 0.695548925288
0.304349149344 0.695650850656
0.304247292199 0.695752707801
0.304145503209 0.695854496791
0.304043782305 0.695956217695
0.303942129419 0.696057870581
0.303840544482 0.696159455518
0.303739027428 0.696260972572
0.303637578187 0.696362421813
0.303536196691 0.696463803309
0.303434882874 0.696565117126
0.303333636667 0.696666363333
0.303232458002 0.696767541998
0.303131346813 0.696868653187
0.30303030303 0.69696969697
0.302929326588 0.697070673412
0.302828417419 0.697171582581
0.302727575455 0.697272424545
0.302626800629 0.697373199371
0.302526092876 0.697473907124
0.302425452126 0.697574547874
0.302324878314 0.697675121686
0.302224371373 0.697775628627
0.302123931237 0.697876068763
0.302023557838 0.697976442162
0.30192325111 0.69807674889
0.301823010986 0.698176989014
0.301722837402 0.698277162598
0.301622730289 0.698377269711
0.301522689582 0.698477310418
0.301422715216 0.698577284784
0.301322807123 0.698677192877
0.301222965239 0.698777034761
0.301123189497 0.698876810503
0.301023479831 0.698976520169
0.300923836177 0.699076163823
0.300824258468 0.699175741532
0.300724746639 0.699275253361
0.300625300625 0.699374699375
0.300525920361 0.699474079639
0.30042660578 0.69957339422
0.300327356819 0.699672643181
0.300228173412 0.699771826588
0.300129055494 0.699870944506
0.300030003 0.699969997
0.299931015866 0.700068984134
0.299832094027 0.700167905973
0.299733237419 0.700266762581
0.299634445976 0.700365554024
0.299535719635 0.700464280365
0.29943705833 0.70056294167
0.299338461999 0.700661538001
0.299239930576 0.700760069424
0.299141463998 0.700858536002
0.299043062201 0.700956937799
0.29894472512 0.70105527488
0.298846452693 0.701153547307
0.298748244854 0.701251755146
0.298650101541 0.701349898459
0.29855202269 0.70144797731
0.298454008237 0.701545991763
0.29835605812 0.70164394188
0.298258172274 0.701741827726
0.298160350637 0.701839649363
0.298062593145 0.701937406855
0.297964899735 0.702035100265
0.297867270344 0.702132729656
0.29776970491 0.70223029509
0.29767220337 0.70232779663
0.29757476566 0.70242523434
0.297477391718 0.702522608282
0.297380081482 0.702619918518
0.297282834889 0.702717165111
0.297185651877 0.702814348123
0.297088532383 0.702911467617
0.296991476345 0.703008523655
0.2968944837 0.7031055163
0.296797554388 0.703202445612
0.296700688346 0.703299311654
0.296603885511 0.703396114489
0.296507145822 0.703492854178
0.296410469218 0.703589530782
0.296313855636 0.703686144364
0.296217305015 0.703782694985
0.296120817293 0.703879182707
0.29602439241 0.70397560759
0.295928030303 0.704071969697
0.295831730911 0.704168269089
0.295735494174 0.704264505826
0.29563932003 0.70436067997
0.295543208417 0.704456791583
0.295447159276 0.704552840724
0.295351172544 0.704648827456
0.295255248162 0.704744751838
0.295159386068 0.704840613932
0.295063586203 0.704936413797
0.294967848505 0.705032151495
0.294872172913 0.705127827087
0.294776559368 0.705223440632
0.294681007809 0.705318992191
0.294585518176 0.705414481824
0.294490090408 0.705509909592
0.294394724447 0.705605275553
0.29429942023 0.70570057977
0.294204177699 0.705795822301
0.294108996794 0.705891003206
0.294013877455 0.705986122545
0.293918819622 0.706081180378
0.293823823236 0.706176176764
0.293728888236 0.706271111764
0.293634014564 0.706365985436
0.29353920216 0.70646079784
0.293444450965 0.706555549035
0.29334976092 0.70665023908
0.293255131965 0.706744868035
0.293160564041 0.706839435959
0.293066057089 0.706933942911
0.292971611051 0.707028388949
0.292877225867 0.707122774133
0.292782901479 0.707217098521
0.292688637827 0.707311362173
0.292594434854 0.707405565146
0.2925002925 0.7074997075
0.292406210708 0.707593789292
0.292312189418 0.707687810582
0.292218228573 0.707781771427
0.292124328114 0.707875671886
0.292030487983 0.707969512017
0.291936708122 0.708063291878
0.291842988472 0.708157011528
0.291749328977 0.708250671023
0.291655729577 0.708344270423
0.291562190215 0.708437809785
0.291468710834 0.708531289166
0.291375291375 0.708624708625
0.291281931782 0.708718068218
0.291188631996 0.708811368004
0.29109539196 0.70890460804
0.291002211617 0.708997788383
0.290909090909 0.709090909091
0.29081602978 0.70918397022
0.290723028171 0.709276971829
0.290630086027 0.709369913973
0.290537203289 0.709462796711
0.290444379901 0.709555620099
0.290351615807 0.709648384193
0.290258910949 0.709741089051
0.29016626527 0.70983373473
0.290073678714 0.709926321286
0.289981151225 0.710018848775
0.289888682746 0.710111317254
0.28979627322 0.71020372678
0.289703922591 0.710296077409
0.289611630803 0.710388369197
0.2895193978 0.7104806022
0.289427223525 0.710572776475
0.289335107922 0.710664892078
0.289243050936 0.710756949064
0.28915105251 0.71084894749
0.289059112589 0.710940887411
0.288967231116 0.711032768884
0.288875408037 0.711124591963
0.288783643294 0.711216356706
0.288691936834 0.711308063166
0.2886002886 0.7113997114
0.288508698537 0.711491301463
0.28841716659 0.71158283341
0.288325692702 0.711674307298
0.28823427682 0.71176572318
0.288142918888 0.711857081112
0.28805161885 0.71194838115
0.287960376652 0.712039623348
0.287869192239 0.712130807761
0.287778065556 0.712221934444
0.287686996548 0.712313003452
0.28759598516 0.71240401484
0.287505031338 0.712494968662
0.287414135027 0.712585864973
0.287323296173 0.712676703827
0.287232514721 0.712767485279
0.287141790616 0.712858209384
0.287051123805 0.712948876195
0.286960514233 0.713039485767
0.286869961846 0.713130038154
0.28677946659 0.71322053341
0.286689028411 0.713310971589
0.286598647254 0.713401352746
0.286508323067 0.713491676933
0.286418055794 0.713581944206
0.286327845383 0.713672154617
0.286237691779 0.713762308221
0.286147594929 0.713852405071
0.28605755478 0.71394244522
0.285967571277 0.714032428723
0.285877644368 0.714122355632
0.285787773999 0.714212226001
0.285697960117 0.714302039883
0.285608202668 0.714391797332
0.285518501599 0.714481498401
0.285428856857 0.714571143143
0.28533926839 0.71466073161
0.285249736144 0.714750263856
0.285160260066 0.714839739934
0.285070840104 0.714929159896
0.284981476204 0.715018523796
0.284892168314 0.715107831686
0.284802916382 0.715197083618
0.284713720354 0.715286279646
0.284624580179 0.715375419821
0.284535495803 0.715464504197
0.284446467175 0.715553532825
0.284357494242 0.715642505758
0.284268576952 0.715731423048
0.284179715252 0.715820284748
0.284090909091 0.715909090909
0.284002158416 0.715997841584
0.283913463176 0.716086536824
0.283824823319 0.716175176681
0.283736238792 0.716263761208
0.283647709545 0.716352290455
0.283559235524 0.716440764476
0.283470816679 0.716529183321
0.283382452959 0.716617547041
0.28329414431 0.71670585569
0.283205890683 0.716794109317
0.283117692025 0.716882307975
0.283029548285 0.716970451715
0.282941459412 0.717058540588
0.282853425355 0.717146574645
0.282765446062 0.717234553938
0.282677521483 0.717322478517
0.282589651567 0.717410348433
0.282501836262 0.717498163738
0.282414075518 0.717585924482
0.282326369283 0.717673630717
0.282238717507 0.717761282493
0.28215112014 0.71784887986
0.28206357713 0.71793642287
0.281976088428 0.718023911572
0.281888653982 0.718111346018
0.281801273742 0.718198726258
0.281713947658 0.718286052342
0.281626675679 0.718373324321
0.281539457755 0.718460542245
0.281452293836 0.718547706164
0.281365183872 0.718634816128
0.281278127813 0.718721872187
0.281191125608 0.718808874392
0.281104177208 0.718895822792
0.281017282563 0.718982717437
0.280930441623 0.719069558377
0.280843654338 0.719156345662
0.280756920658 0.719243079342
0.280670240534 0.719329759466
0.280583613917 0.719416386083
0.280497040756 0.719502959244
0.280410521003 0.719589478997
0.280324054607 0.719675945393
0.28023764152 0.71976235848
0.280151281692 0.719848718308
0.280064975074 0.719935024926
0.279978721617 0.720021278383
0.279892521272 0.720107478728
0.279806373989 0.720193626011
0.27972027972 0.72027972028
0.279634238416 0.720365761584
0.279548250028 0.720451749972
0.279462314507 0.720537685493
0.279376431804 0.720623568196
0.279290601871 0.720709398129
0.279204824659 0.720795175341
0.27911910012 0.72088089988
0.279033428205 0.720966571795
0.278947808865 0.721052191135
0.278862242052 0.721137757948
0.278776727719 0.721223272281
0.278691265816 0.721308734184
0.278605856295 0.721394143705
0.278520499109 0.721479500891
0.278435194209 0.721564805791
0.278349941547 0.721650058453
0.278264741075 0.721735258925
0.278179592745 0.721820407255
0.27809449651 0.72190550349
0.278009452321 0.721990547679
0.277924460132 0.722075539868
0.277839519893 0.722160480107
0.277754631558 0.722245368442
0.27766979508 0.72233020492
0.277585010409 0.722414989591
0.2775002775 0.7224997225
0.277415596305 0.722584403695
0.277330966776 0.722669033224
0.277246388866 0.722753611134
0.277161862528 0.722838137472
0.277077387714 0.722922612286
0.276992964379 0.723007035621
0.276908592474 0.723091407526
0.276824271952 0.723175728048
0.276740002767 0.723259997233
0.276655784872 0.723344215128
0.276571618221 0.723428381779
0.276487502765 0.723512497235
0.276403438459 0.723596561541
0.276319425256 0.723680574744
0.276235463109 0.723764536891
0.276151551972 0.723848448028
0.276067691798 0.723932308202
0.275983882541 0.724016117459
0.275900124155 0.724099875845
0.275816416593 0.724183583407
0.275732759809 0.724267240191
0.275649153757 0.724350846243
0.275565598391 0.724434401609
0.275482093664 0.724517906336
0.275398639531 0.724601360469
0.275315235945 0.724684764055
0.275231882861 0.724768117139
0.275148580233 0.724851419767
0.275065328015 0.724934671985
0.274982126162 0.725017873838
0.274898974627 0.725101025373
0.274815873365 0.725184126635
0.27473282233 0.72526717767
0.274649821478 0.725350178522
0.274566870761 0.725433129239
0.274483970136 0.725516029864
0.274401119557 0.725598880443
0.274318318977 0.725681681023
0.274235568353 0.725764431647
0.274152867639 0.725847132361
0.27407021679 0.72592978321
0.27398761576 0.72601238424
0.273905064505 0.726094935495
0.273822562979 0.726177437021
0.273740111138 0.726259888862
0.273657708938 0.726342291062
0.273575356332 0.726424643668
0.273493053276 0.726506946724
0.273410799727 0.726589200273
0.273328595638 0.726671404362
0.273246440965 0.726753559035
0.273164335664 0.726835664336
0.273082279691 0.726917720309
0.273000273 0.726999727
0.272918315548 0.727081684452
0.27283640729 0.72716359271
0.272754548182 0.727245451818
0.27267273818 0.72732726182
0.272590977239 0.727409022761
0.272509265315 0.727490734685
0.272427602365 0.727572397635
0.272345988344 0.727654011656
0.272264423208 0.727735576792
0.272182906913 0.727817093087
0.272101439417 0.727898560583
0.272020020674 0.727979979326
0.27193865064 0.72806134936
0.271857329274 0.728142670726
0.271776056529 0.728223943471
0.271694832364 0.728305167636
0.271613656735 0.728386343265
0.271532529597 0.728467470403
0.271451450908 0.728548549092
0.271370420624 0.728629579376
0.271289438702 0.728710561298
0.271208505099 0.728791494901
0.271127619771 0.728872380229
0.271046782675 0.728953217325
0.270965993768 0.729034006232
0.270885253007 0.729114746993
0.270804560349 0.729195439651
0.270723915751 0.729276084249
0.27064331917 0.72935668083
0.270562770563 0.729437229437
0.270482269887 0.729517730113
0.2704018171 0.7295981829
0.270321412159 0.729678587841
0.270241055021 0.729758944979
0.270160745644 0.729839254356
0.270080483984 0.729919516016
0.27000027 0.72999973
0.269920103649 0.730079896351
0.269839984889 0.730160015111
0.269759913677 0.730240086323
0.269679889971 0.730320110029
0.269599913728 0.730400086272
0.269519984907 0.730480015093
0.269440103465 0.730559896535
0.26936026936 0.73063973064
0.269280482551 0.730719517449
0.269200742994 0.730799257006
0.269121050649 0.730878949351
0.269041405472 0.730958594528
0.268961807423 0.731038192577
0.26888225646 0.73111774354
0.26880275254 0.73119724746
0.268723295622 0.731276704378
0.268643885665 0.731356114335
0.268564522627 0.731435477373
0.268485206465 0.731514793535
0.268405937139 0.731594062861
0.268326714608 0.731673285392
0.268247538829 0.731752461171
0.268168409761 0.731831590239
0.268089327364 0.731910672636
0.268010291595 0.731989708405
0.267931302414 0.732068697586
0.267852359779 0.732147640221
0.26777346365 0.73222653635
0.267694613984 0.732305386016
0.267615810742 0.732384189258
0.267537053882 0.732462946118
0.267458343363 0.732541656637
0.267379679144 0.732620320856
0.267301061185 0.732698938815
0.267222489445 0.732777510555
0.267143963882 0.732856036118
0.267065484457 0.732934515543
0.266987051128 0.733012948872
0.266908663855 0.733091336145
0.266830322598 0.733169677402
0.266752027315 0.733247972685
0.266673777967 0.733326222033
0.266595574513 0.733404425487
0.266517416913 0.733482583087
0.266439305126 0.733560694874
0.266361239112 0.733638760888
0.266283218832 0.733716781168
0.266205244243 0.733794755757
0.266127315308 0.733872684692
0.266049431984 0.733950568016
0.265971594234 0.734028405766
0.265893802015 0.734106197985
0.26581605529 0.73418394471
0.265738354017 0.734261645983
0.265660698156 0.734339301844
0.265583087669 0.734416912331
0.265505522515 0.734494477485
0.265428002654 0.734571997346
0.265350528048 0.734649471952
0.265273098655 0.734726901345
0.265195714437 0.734804285563
0.265118375355 0.734881624645
0.265041081368 0.734958918632
0.264963832437 0.735036167563
0.264886628523 0.735113371477
0.264809469587 0.735190530413
0.264732355589 0.735267644411
0.264655286489 0.735344713511
0.26457826225 0.73542173775
0.264501282831 0.735498717169
0.264424348194 0.735575651806
0.264347458299 0.735652541701
0.264270613108 0.735729386892
0.264193812581 0.735806187419
0.26411705668 0.73588294332
0.264040345365 0.735959654635
0.263963678598 0.736036321402
0.26388705634 0.73611294366
0.263810478552 0.736189521448
0.263733945196 0.736266054804
0.263657456233 0.736342543767
0.263581011624 0.736418988376
0.263504611331 0.736495388669
0.263428255315 0.736571744685
0.263351943537 0.736648056463
0.26327567596 0.73672432404
0.263199452545 0.736800547455
0.263123273254 0.736876726746
0.263047138047 0.736952861953
0.262971046888 0.737028953112
0.262894999737 0.737105000263
0.262818996557 0.737181003443
0.26274303731 0.73725696269
0.262667121956 0.737332878044
0.26259125046 0.73740874954
0.262515422781 0.737484577219
0.262439638883 0.737560361117
0.262363898728 0.737636101272
0.262288202277 0.737711797723
0.262212549493 0.737787450507
0.262136940338 0.737863059662
0.262061374774 0.737938625226
0.261985852764 0.738014147236
0.26191037427 0.73808962573
0.261834939254 0.738165060746
0.26175954768 0.73824045232
0.261684199508 0.738315800492
0.261608894702 0.738391105298
0.261533633225 0.738466366775
0.261458415039 0.738541584961
0.261383240107 0.738616759893
0.261308108391 0.738691891609
0.261233019854 0.738766980146
0.261157974459 0.738842025541
0.261082972169 0.738917027831
0.261008012946 0.738991987054
0.260933096754 0.739066903246
0.260858223555 0.739141776445
0.260783393314 0.739216606686
0.260708605991 0.739291394009
0.260633861551 0.739366138449
0.260559159957 0.739440840043
0.260484501172 0.739515498828
0.260409885159 0.739590114841
0.260335311882 0.739664688118
0.260260781303 0.739739218697
0.260186293386 0.739813706614
0.260111848095 0.739888151905
0.260037445392 0.739962554608
0.259963085242 0.740036914758
0.259888767607 0.740111232393
0.259814492452 0.740185507548
0.25974025974 0.74025974026
0.259666069435 0.740333930565
0.259591921499 0.740408078501
0.259517815898 0.740482184102
0.259443752594 0.740556247406
0.259369731552 0.740630268448
0.259295752736 0.740704247264
0.259221816108 0.740778183892
0.259147921634 0.740852078366
0.259074069276 0.740925930724
0.259000259 0.740999741
0.258926490769 0.741073509231
0.258852764548 0.741147235452
0.258779080299 0.741220919701
0.258705437988 0.741294562012
0.258631837579 0.741368162421
0.258558279036 0.741441720964
0.258484762323 0.741515237677
0.258411287405 0.741588712595
0.258337854246 0.741662145754
0.25826446281 0.74173553719
0.258191113062 0.741808886938
0.258117804966 0.741882195034
0.258044538487 0.741955461513
0.25797131359 0.74202868641
0.257898130239 0.742101869761
0.257824988398 0.742175011602
0.257751888033 0.742248111967
0.257678829107 0.742321170893
0.257605811587 0.742394188413
0.257532835437 0.742467164563
0.25745990062 0.74254009938
0.257387007104 0.742612992896
0.257314154852 0.742685845148
0.257241343829 0.742758656171
0.257168574 0.742831426
0.257095845331 0.742904154669
0.257023157787 0.742976842213
0.256950511332 0.743049488668
0.256877905931 0.743122094069
0.256805341551 0.743194658449
0.256732818156 0.743267181844
0.256660335712 0.743339664288
0.256587894183 0.743412105817
0.256515493536 0.743484506464
0.256443133735 0.743556866265
0.256370814746 0.743629185254
0.256298536535 0.743701463465
0.256226299067 0.743773700933
0.256154102308 0.743845897692
0.256081946223 0.743918053777
0.256009830778 0.743990169222
0.255937755938 0.744062244062
0.255865721669 0.744134278331
0.255793727938 0.744206272062
0.255721774709 0.744278225291
0.255649861949 0.744350138051
0.255577989624 0.744422010376
0.255506157698 0.744493842302
0.25543436614 0.74456563386
0.255362614913 0.744637385087
0.255290903985 0.744709096015
0.255219233321 0.744780766679
0.255147602888 0.744852397112
0.255076012652 0.744923987348
0.255004462578 0.744995537422
0.254932952633 0.745067047367
0.254861482784 0.745138517216
0.254790052996 0.745209947004
0.254718663236 0.745281336764
0.254647313471 0.745352686529
0.254576003666 0.745423996334
0.254504733788 0.745495266212
0.254433503804 0.745566496196
0.25436231368 0.74563768632
0.254291163382 0.745708836618
0.254220052878 0.745779947122
0.254148982133 0.745851017867
0.254077951115 0.745922048885
0.254006959791 0.745993040209
0.253936008126 0.746063991874
0.253865096088 0.746134903912
0.253794223643 0.746205776357
0.253723390759 0.746276609241
0.253652597403 0.746347402597
0.25358184354 0.74641815646
0.253511129139 0.746488870861
0.253440454165 0.746559545835
0.253369818587 0.746630181413
0.253299222371 0.746700777629
0.253228665485 0.746771334515
0.253158147895 0.746841852105
0.253087669569 0.746912330431
0.253017230473 0.746982769527
0.252946830576 0.747053169424
0.252876469844 0.747123530156
0.252806148246 0.747193851754
0.252735865747 0.747264134253
0.252665622315 0.747334377685
0.252595417919 0.747404582081
0.252525252525 0.747474747475
0.252455126101 0.747544873899
0.252385038615 0.747614961385
0.252314990034 0.747685009966
0.252244980325 0.747755019675
0.252175009457 0.747824990543
0.252105077396 0.747894922604
0.252035184112 0.747964815888
0.251965329571 0.748034670429
0.251895513741 0.748104486259
0.25182573659 0.74817426341
0.251755998087 0.748244001913
0.251686298198 0.748313701802
0.251616636892 0.748383363108
0.251547014137 0.748452985863
0.251477429901 0.748522570099
0.251407884151 0.748592115849
0.251338376857 0.748661623143
0.251268907985 0.748731092015
0.251199477505 0.748800522495
0.251130085384 0.748869914616
0.251060731591 0.748939268409
0.250991416094 0.749008583906
0.25092213886 0.74907786114
0.25085289986 0.74914710014
0.25078369906 0.74921630094
0.250714536429 0.749285463571
0.250645411936 0.749354588064
0.250576325549 0.749423674451
0.250507277236 0.749492722764
0.250438266967 0.749561733033
0.25036929471 0.74963070529
0.250300360433 0.749699639567
0.250231464104 0.749768535896
0.250162605694 0.749837394306
0.250093785169 0.749906214831
0.2500250025 0.7499749975
0.249956257655 0.750043742345
0.249887550602 0.750112449398
0.249818881311 0.750181118689
0.24975024975 0.75024975025
0.249681655889 0.750318344111
0.249613099695 0.750386900305
0.249544581139 0.750455418861
0.24947610019 0.75052389981
0.249407656815 0.750592343185
0.249339250985 0.750660749015
0.249270882668 0.750729117332
0.249202551834 0.750797448166
0.249134258452 0.750865741548
0.249066002491 0.750933997509
0.24899778392 0.75100221608
0.248929602708 0.751070397292
0.248861458826 0.751138541174
0.248793352242 0.751206647758
0.248725282925 0.751274717075
0.248657250845 0.751342749155
0.248589255972 0.751410744028
0.248521298275 0.751478701725
0.248453377724 0.751546622276
0.248385494287 0.751614505713
0.248317647935 0.751682352065
0.248249838638 0.751750161362
0.248182066364 0.751817933636
0.248114331084 0.751885668916
0.248046632767 0.751953367233
0.247978971383 0.752021028617
0.247911346902 0.752088653098
0.247843759294 0.752156240706
0.247776208528 0.752223791472
0.247708694575 0.752291305425
0.247641217404 0.752358782596
0.247573776986 0.752426223014
0.247506373289 0.752493626711
0.247439006285 0.752560993715
0.247371675943 0.752628324057
0.247304382234 0.752695617766
0.247237125127 0.752762874873
0.247169904592 0.752830095408
0.247102720601 0.752897279399
0.247035573123 0.752964426877
0.246968462127 0.753031537873
0.246901387586 0.753098612414
0.246834349468 0.753165650532
0.246767347745 0.753232652255
0.246700382386 0.753299617614
0.246633453362 0.753366546638
0.246566560643 0.753433439357
0.2464997042 0.7535002958
0.246432884004 0.753567115996
0.246366100025 0.753633899975
0.246299352233 0.753700647767
0.246232640599 0.753767359401
0.246165965094 0.753834034906
0.246099325688 0.753900674312
0.246032722352 0.753967277648
0.245966155057 0.754033844943
0.245899623774 0.754100376226
0.245833128472 0.754166871528
0.245766669124 0.754233330876
0.2457002457 0.7542997543
0.245633858171 0.754366141829
0.245567506508 0.754432493492
0.245501190681 0.754498809319
0.245434910662 0.754565089338
0.245368666421 0.754631333579
0.245302457931 0.754697542069
0.245236285161 0.754763714839
0.245170148083 0.754829851917
0.245104046668 0.754895953332
0.245037980887 0.754962019113
0.244971950712 0.755028049288
0.244905956113 0.755094043887
0.244839997062 0.755160002938
0.24477407353 0.75522592647
0.244708185489 0.755291814511
0.244642332909 0.755357667091
0.244576515763 0.755423484237
0.244510734021 0.755489265979
0.244444987656 0.755555012344
0.244379276637 0.755620723363
0.244313600938 0.755686399062
0.24424796053 0.75575203947
0.244182355383 0.755817644617
0.24411678547 0.75588321453
0.244051250763 0.755948749237
0.243985751232 0.756014248768
0.24392028685 0.75607971315
0.243854857589 0.756145142411
0.243789463419 0.756210536581
0.243724104314 0.756275895686
0.243658780244 0.756341219756
0.243593491182 0.756406508818
0.243528237099 0.756471762901
0.243463017968 0.756536982032
0.243397833759 0.756602166241
0.243332684446 0.756667315554
0.24326757 0.75673243
0.243202490394 0.756797509606
0.243137445598 0.756862554402
0.243072435586 0.756927564414
0.243007460329 0.756992539671
0.2429425198 0.7570574802
0.24287761397 0.75712238603
0.242812742813 0.757187257187
0.242747906299 0.757252093701
0.242683104402 0.757316895598
0.242618337094 0.757381662906
0.242553604347 0.757446395653
0.242488906133 0.757511093867
0.242424242424 0.757575757576
0.242359613194 0.757640386806
0.242295018414 0.757704981586
0.242230458058 0.757769541942
0.242165932097 0.757834067903
0.242101440504 0.757898559496
0.242036983251 0.757963016749
0.241972560312 0.758027439688
0.241908171658 0.758091828342
0.241843817263 0.758156182737
0.241779497099 0.758220502901
0.241715211138 0.758284788862
0.241650959354 0.758349040646
0.24158674172 0.75841325828
0.241522558207 0.758477441793
0.241458408789 0.758541591211
0.241394293439 0.758605706561
0.241330212129 0.758669787871
0.241266164833 0.758733835167
0.241202151523 0.758797848477
0.241138172173 0.758861827827
0.241074226754 0.758925773246
0.241010315241 0.758989684759
0.240946437607 0.759053562393
0.240882593824 0.759117406176
0.240818783865 0.759181216135
0.240755007704 0.759244992296
0.240691265314 0.759308734686
0.240627556668 0.759372443332
0.240563881739 0.759436118261
0.2405002405 0.7594997595
0.240436632925 0.759563367075
0.240373058988 0.759626941012
0.24030951866 0.75969048134
0.240246011916 0.759753988084
0.240182538729 0.759817461271
0.240119099073 0.759880900927
0.240055692921 0.759944307079
0.239992320246 0.760007679754
0.239928981022 0.760071018978
0.239865675222 0.760134324778
0.23980240282 0.76019759718
0.23973916379 0.76026083621
0.239675958105 0.760324041895
0.239612785738 0.760387214262
0.239549646664 0.760450353336
0.239486540856 0.760513459144
0.239423468288 0.760576531712
0.239360428934 0.760639571066
0.239297422767 0.760702577233
0.239234449761 0.760765550239
0.23917150989 0.76082849011
0.239108603128 0.760891396872
0.239045729448 0.760954270552
0.238982888825 0.761017111175
0.238920081233 0.761079918767
0.238857306645 0.761142693355
0.238794565036 0.761205434964
0.238731856379 0.761268143621
0.238669180649 0.761330819351
0.238606537819 0.761393462181
0.238543927864 0.761456072136
0.238481350758 0.761518649242
0.238418806475 0.761581193525
0.23835629499 0.76164370501
0.238293816275 0.761706183725
0.238231370307 0.761768629693
0.238168957058 0.761831042942
0.238106576504 0.761893423496
0.238044228618 0.761955771382
0.237981913375 0.762018086625
0.237919630749 0.762080369251
0.237857380715 0.762142619285
0.237795163246 0.762204836754
0.237732978319 0.762267021681
0.237670825906 0.762329174094
0.237608705983 0.762391294017
0.237546618524 0.762453381476
0.237484563503 0.762515436497
0.237422540896 0.762577459104
0.237360550676 0.762639449324
0.237298592819 0.762701407181
0.237236667299 0.762763332701
0.237174774091 0.762825225909
0.237112913169 0.762887086831
0.237051084509 0.762948915491
0.236989288084 0.763010711916
0.23692752387 0.76307247613
0.236865791842 0.763134208158
0.236804091975 0.763195908025
0.236742424242 0.763257575758
0.23668078862 0.76331921138
0.236619185084 0.763380814916
0.236557613607 0.763442386393
0.236496074165 0.763503925835
0.236434566734 0.763565433266
0.236373091287 0.763626908713
0.236311647801 0.763688352199
0.23625023625 0.76374976375
0.23618885661 0.76381114339
0.236127508855 0.763872491145
0.236066192961 0.763933807039
0.236004908902 0.763995091098
0.235943656655 0.764056343345
0.235882436194 0.764117563806
0.235821247494 0.764178752506
0.235760090532 0.764239909468
0.235698965282 0.764301034718
0.235637871719 0.764362128281
0.235576809819 0.764423190181
0.235515779557 0.764484220443
0.235454780909 0.764545219091
0.235393813851 0.764606186149
0.235332878356 0.764667121644
0.235271974402 0.764728025598
0.235211101964 0.764788898036
0.235150261017 0.764849738983
0.235089451536 0.764910548464
0.235028673498 0.764971326502
0.234967926878 0.765032073122
0.234907211651 0.765092788349
0.234846527794 0.765153472206
0.234785875282 0.765214124718
0.23472525409 0.76527474591
0.234664664195 0.765335335805
0.234604105572 0.765395894428
0.234543578197 0.765456421803
0.234483082046 0.765516917954
0.234422617094 0.765577382906
0.234362183318 0.765637816682
0.234301780694 0.765698219306
0.234241409196 0.765758590804
0.234181068802 0.765818931198
0.234120759488 0.765879240512
0.234060481228 0.765939518772
0.234000234 0.765999766
0.233940017779 0.766059982221
0.233879832542 0.766120167458
0.233819678264 0.766180321736
0.233759554922 0.766240445078
0.233699462491 0.766300537509
0.233639400949 0.766360599051
0.23357937027 0.76642062973
0.233519370432 0.766480629568
0.23345940141 0.76654059859
0.233399463181 0.766600536819
0.233339555721 0.766660444279
0.233279679007 0.766720320993
0.233219833015 0.766780166985
0.23316001772 0.76683998228
0.2331002331 0.7668997669
0.233040479131 0.766959520869
0.23298075579 0.76701924421
0.232921063052 0.767078936948
0.232861400894 0.767138599106
0.232801769293 0.767198230707
0.232742168226 0.767257831774
0.232682597669 0.767317402331
0.232623057597 0.767376942403
0.232563547989 0.767436452011
0.232504068821 0.767495931179
0.232444620069 0.767555379931
0.23238520171 0.76761479829
0.232325813721 0.767674186279
0.232266456078 0.767733543922
0.232207128759 0.767792871241
0.232147831739 0.767852168261
0.232088564996 0.767911435004
0.232029328507 0.767970671493
0.231970122248 0.768029877752
0.231910946197 0.768089053803
0.231851800329 0.768148199671
0.231792684623 0.768207315377
0.231733599055 0.768266400945
0.231674543601 0.768325456399
0.23161551824 0.76838448176
0.231556522947 0.768443477053
0.231497557701 0.768502442299
0.231438622477 0.768561377523
0.231379717254 0.768620282746
0.231320842008 0.768679157992
0.231261996716 0.768738003284
0.231203181356 0.768796818644
0.231144395904 0.768855604096
0.231085640338 0.768914359662
0.231026914636 0.768973085364
0.230968218773 0.769031781227
0.230909552728 0.769090447272
0.230850916478 0.769149083522
0.23079231 0.76920769
0.230733733272 0.769266266728
0.23067518627 0.76932481373
0.230616668973 0.769383331027
0.230558181357 0.769441818643
0.2304997234 0.7695002766
0.23044129508 0.76955870492
0.230382896374 0.769617103626
0.230324527259 0.769675472741
0.230266187713 0.769733812287
0.230207877714 0.769792122286
0.230149597238 0.769850402762
0.230091346264 0.769908653736
0.23003312477 0.76996687523
0.229974932732 0.770025067268
0.229916770129 0.770083229871
0.229858636938 0.770141363062
0.229800533137 0.770199466863
0.229742458704 0.770257541296
0.229684413616 0.770315586384
0.229626397851 0.770373602149
0.229568411387 0.770431588613
0.229510454201 0.770489545799
0.229452526272 0.770547473728
0.229394627578 0.770605372422
0.229336758096 0.770663241904
0.229278917804 0.770721082196
0.22922110668 0.77077889332
0.229163324702 0.770836675298
0.229105571848 0.770894428152
0.229047848095 0.770952151905
0.228990153423 0.771009846577
0.228932487809 0.771067512191
0.228874851231 0.771125148769
0.228817243667 0.771182756333
0.228759665096 0.771240334904
0.228702115495 0.771297884505
0.228644594842 0.771355405158
0.228587103116 0.771412896884
0.228529640294 0.771470359706
0.228472206356 0.771527793644
0.228414801279 0.771585198721
0.228357425042 0.771642574958
0.228300077622 0.771699922378
0.228242758998 0.771757241002
0.228185469149 0.771814530851
0.228128208053 0.771871791947
0.228070975688 0.771929024312
0.228013772032 0.771986227968
0.227956597064 0.772043402936
0.227899450762 0.772100549238
0.227842333105 0.772157666895
0.227785244072 0.772214755928
0.22772818364 0.77227181636
0.227671151788 0.772328848212
0.227614148495 0.772385851505
0.22755717374 0.77244282626
0.2275002275 0.7724997725
0.227443309755 0.772556690245
0.227386420483 0.772613579517
0.227329559663 0.772670440337
0.227272727273 0.772727272727
0.227215923292 0.772784076708
0.227159147699 0.772840852301
0.227102400472 0.772897599528
0.227045681591 0.772954318409
0.226988991034 0.773011008966
0.22693232878 0.77306767122
0.226875694807 0.773124305193
0.226819089095 0.773180910905
0.226762511622 0.773237488378
0.226705962367 0.773294037633
0.226649441309 0.773350558691
0.226592948427 0.773407051573
0.226536483701 0.773463516299
0.226480047108 0.773519952892
0.226423638628 0.773576361372
0.22636725824 0.77363274176
0.226310905923 0.773689094077
0.226254581655 0.773745418345
0.226198285417 0.773801714583
0.226142017187 0.773857982813
0.226085776944 0.773914223056
0.226029564667 0.773970435333
0.225973380336 0.774026619664
0.225917223929 0.774082776071
0.225861095426 0.774138904574
0.225804994806 0.774195005194
0.225748922049 0.774251077951
0.225692877133 0.774307122867
0.225636860037 0.774363139963
0.225580870742 0.774419129258
0.225524909226 0.774475090774
0.225468975469 0.774531024531
0.22541306945 0.77458693055
0.225357191148 0.774642808852
0.225301340543 0.774698659457
0.225245517614 0.774754482386
0.225189722341 0.774810277659
0.225133954703 0.774866045297
0.22507821468 0.77492178532
0.22502250225 0.77497749775
0.224966817394 0.775033182606
0.224911160092 0.775088839908
0.224855530322 0.775144469678
0.224799928064 0.775200071936
0.224744353298 0.775255646702
0.224688806004 0.775311193996
0.22463328616 0.77536671384
0.224577793748 0.775422206252
0.224522328746 0.775477671254
0.224466891134 0.775533108866
0.224411480891 0.775588519109
0.224356097999 0.775643902001
0.224300742435 0.775699257565
0.224245414181 0.775754585819
0.224190113216 0.775809886784
0.224134839519 0.775865160481
0.224079593071 0.775920406929
0.224024373852 0.775975626148
0.223969181841 0.776030818159
0.223914017017 0.776085982983
0.223858879362 0.776141120638
0.223803768855 0.776196231145
0.223748685476 0.776251314524
0.223693629205 0.776306370795
0.223638600022 0.776361399978
0.223583597907 0.776416402093
0.22352862284 0.77647137716
0.223473674801 0.776526325199
0.22341875377 0.77658124623
0.223363859727 0.776636140273
0.223308992653 0.776691007347
0.223254152527 0.776745847473
0.22319933933 0.77680066067
0.223144553041 0.776855446959
0.223089793642 0.776910206358
0.223035061112 0.776964938888
0.222980355431 0.777019644569
0.222925676579 0.777074323421
0.222871024538 0.777128975462
0.222816399287 0.777183600713
0.222761800806 0.777238199194
0.222707229077 0.777292770923
0.222652684078 0.777347315922
0.222598165791 0.777401834209
0.222543674196 0.777456325804
0.222489209273 0.777510790727
0.222434771003 0.777565228997
0.222380359367 0.777619640633
0.222325974344 0.777674025656
0.222271615915 0.777728384085
0.22221728406 0.77778271594
0.222162978761 0.777837021239
0.222108699998 0.777891300002
0.222054447751 0.777945552249
0.222000222 0.777999778
0.221946022727 0.778053977273
0.221891849912 0.778108150088
0.221837703536 0.778162296464
0.221783583579 0.778216416421
0.221729490022 0.778270509978
0.221675422846 0.778324577154
0.221621382031 0.778378617969
0.221567367558 0.778432632442
0.221513379408 0.778486620592
0.221459417562 0.778540582438
0.221405482 0.778594518
0.221351572703 0.778648427297
0.221297689652 0.778702310348
0.221243832828 0.778756167172
0.221190002212 0.778809997788
0.221136197784 0.778863802216
0.221082419526 0.778917580474
0.221028667418 0.778971332582
0.220974941442 0.779025058558
0.220921241577 0.779078758423
0.220867567806 0.779132432194
0.22081392011 0.77918607989
0.220760298468 0.779239701532
0.220706702863 0.779293297137
0.220653133274 0.779346866726
0.220599589685 0.779400410315
0.220546072074 0.779453927926
0.220492580425 0.779507419575
0.220439114717 0.779560885283
0.220385674931 0.779614325069
0.22033226105 0.77966773895
0.220278873053 0.779721126947
0.220225510923 0.779774489077
0.220172174641 0.779827825359
0.220118864187 0.779881135813
0.220065579543 0.779934420457
0.22001232069 0.77998767931
0.21995908761 0.78004091239
0.219905880283 0.780094119717
0.219852698692 0.780147301308
0.219799542817 0.780200457183
0.21974641264 0.78025358736
0.219693308142 0.780306691858
0.219640229304 0.780359770696
0.219587176109 0.780412823891
0.219534148537 0.780465851463
0.21948114657 0.78051885343
0.219428170188 0.780571829812
0.219375219375 0.780624780625
0.219322294111 0.780677705889
0.219269394378 0.780730605622
0.219216520157 0.780783479843
0.21916367143 0.78083632857
0.219110848178 0.780889151822
0.219058050383 0.780941949617
0.219005278027 0.780994721973
0.218952531091 0.781047468909
0.218899809557 0.781100190443
0.218847113407 0.781152886593
0.218794442621 0.781205557379
0.218741797183 0.781258202817
0.218689177073 0.781310822927
0.218636582273 0.781363417727
0.218584012765 0.781415987235
0.218531468531 0.781468531469
0.218478949553 0.781521050447
0.218426455812 0.781573544188
0.218373987291 0.781626012709
0.21832154397 0.78167845603
0.218269125832 0.781730874168
0.218216732859 0.781783267141
0.218164365033 0.781835634967
0.218112022335 0.781887977665
0.218059704747 0.781940295253
0.218007412252 0.781992587748
0.217955144831 0.782044855169
0.217902902467 0.782097097533
0.21785068514 0.78214931486
0.217798492834 0.782201507166
0.217746325531 0.782253674469
0.217694183211 0.782305816789
0.217642065858 0.782357934142
0.217589973454 0.782410026546
0.21753790598 0.78246209402
0.217485863419 0.782514136581
0.217433845752 0.782566154248
0.217381852963 0.782618147037
0.217329885032 0.782670114968
0.217277941943 0.782722058057
0.217226023678 0.782773976322
0.217174130218 0.782825869782
0.217122261545 0.782877738455
0.217070417643 0.782929582357
0.217018598494 0.782981401506
0.216966804079 0.783033195921
0.216915034381 0.783084965619
0.216863289382 0.783136710618
0.216811569065 0.783188430935
0.216759873412 0.783240126588
0.216708202405 0.783291797595
0.216656556027 0.783343443973
0.21660493426 0.78339506574
0.216553337087 0.783446662913
0.216501764489 0.783498235511
0.21645021645 0.78354978355
0.216398692952 0.783601307048
0.216347193977 0.783652806023
0.216295719508 0.783704280492
0.216244269527 0.783755730473
0.216192844017 0.783807155983
0.21614144296 0.78385855704
0.21609006634 0.78390993366
0.216038714138 0.783961285862
0.215987386337 0.784012613663
0.215936082919 0.784063917081
0.215884803869 0.784115196131
0.215833549167 0.784166450833
0.215782318797 0.784217681203
0.215731112741 0.784268887259
0.215679930982 0.784320069018
0.215628773504 0.784371226496
0.215577640287 0.784422359713
0.215526531316 0.784473468684
0.215475446573 0.784524553427
0.21542438604 0.78457561396
0.215373349702 0.784626650298
0.215322337539 0.784677662461
0.215271349536 0.784728650464
0.215220385675 0.784779614325
0.215169445939 0.784830554061
0.21511853031 0.78488146969
0.215067638772 0.784932361228
0.215016771308 0.784983228692
0.2149659279 0.7850340721
0.214915108532 0.785084891468
0.214864313186 0.785135686814
0.214813541846 0.785186458154
0.214762794493 0.785237205507
0.214712071113 0.785287928887
0.214661371686 0.785338628314
0.214610696197 0.785389303803
0.214560044628 0.785439955372
0.214509416963 0.785490583037
0.214458813185 0.785541186815
0.214408233276 0.785591766724
0.21435767722 0.78564232278
0.214307145 0.785692855
0.214256636599 0.785743363401
0.214206152001 0.785793847999
0.214155691187 0.785844308813
0.214105254143 0.785894745857
0.21405484085 0.78594515915
0.214004451293 0.785995548707
0.213954085453 0.786045914547
0.213903743316 0.786096256684
0.213853424863 0.786146575137
0.213803130078 0.786196869922
0.213752858944 0.786247141056
0.213702611446 0.786297388554
0.213652387565 0.786347612435
0.213602187286 0.786397812714
0.213552010592 0.786447989408
0.213501857466 0.786498142534
0.213451727892 0.786548272108
0.213401621852 0.786598378148
0.213351539331 0.786648460669
0.213301480312 0.786698519688
0.213251444779 0.786748555221
0.213201432714 0.786798567286
0.213151444101 0.786848555899
0.213101478924 0.786898521076
0.213051537167 0.786948462833
0.213001618812 0.786998381188
0.212951723844 0.787048276156
0.212901852246 0.787098147754
0.212852004002 0.787147995998
0.212802179094 0.787197820906
0.212752377508 0.787247622492
0.212702599226 0.787297400774
0.212652844232 0.787347155768
0.21260311251 0.78739688749
0.212553404043 0.787446595957
0.212503718815 0.787496281185
0.21245405681 0.78754594319
0.212404418012 0.787595581988
0.212354802404 0.787645197596
0.21230520997 0.78769479003
0.212255640694 0.787744359306
0.212206094559 0.787793905441
0.21215657155 0.78784342845
0.21210707165 0.78789292835
0.212057594843 0.787942405157
0.212008141113 0.787991858887
0.211958710443 0.788041289557
0.211909302818 0.788090697182
0.211859918222 0.788140081778
0.211810556638 0.788189443362
0.211761218051 0.788238781949
0.211711902443 0.788288097557
0.2116626098 0.7883373902
0.211613340105 0.788386659895
0.211564093342 0.788435906658
0.211514869495 0.788485130505
0.211465668549 0.788534331451
0.211416490486 0.788583509514
0.211367335292 0.788632664708
0.21131820295 0.78868179705
0.211269093444 0.788730906556
0.211220006759 0.788779993241
0.211170942878 0.788829057122
0.211121901786 0.788878098214
0.211072883467 0.788927116533
0.211023887904 0.788976112096
0.210974915083 0.789025084917
0.210925964986 0.789074035014
0.210877037599 0.789122962401
0.210828132906 0.789171867094
0.210779250891 0.789220749109
0.210730391537 0.789269608463
0.21068155483 0.78931844517
0.210632740753 0.789367259247
0.210583949291 0.789416050709
0.210535180429 0.789464819571
0.210486434149 0.789513565851
0.210437710438 0.789562289562
0.210389009278 0.789610990722
0.210340330655 0.789659669345
0.210291674553 0.789708325447
0.210243040955 0.789756959045
0.210194429848 0.789805570152
0.210145841214 0.789854158786
0.210097275038 0.789902724962
0.210048731306 0.789951268694
0.21000021 0.78999979
0.209951711106 0.790048288894
0.209903234609 0.790096765391
0.209854780492 0.790145219508
0.20980634874 0.79019365126
0.209757939338 0.790242060662
0.20970955227 0.79029044773
0.209661187521 0.790338812479
0.209612845075 0.790387154925
0.209564524917 0.790435475083
0.209516227032 0.790483772968
0.209467951403 0.790532048597
0.209419698017 0.790580301983
0.209371466856 0.790628533144
0.209323257907 0.790676742093
0.209275071154 0.790724928846
0.20922690658 0.79077309342
0.209178764172 0.790821235828
0.209130643913 0.790869356087
0.209082545789 0.790917454211
0.209034469784 0.790965530216
0.208986415883 0.791013584117
0.208938384071 0.791061615929
0.208890374332 0.791109625668
0.208842386651 0.791157613349
0.208794421013 0.791205578987
0.208746477403 0.791253522597
0.208698555806 0.791301444194
0.208650656206 0.791349343794
0.208602778589 0.791397221411
0.208554922939 0.791445077061
0.208507089241 0.791492910759
0.20845927748 0.79154072252
0.208411487641 0.791588512359
0.208363719709 0.791636280291
0.208315973669 0.791684026331
0.208268249505 0.791731750495
0.208220547204 0.791779452796
0.208172866749 0.791827133251
0.208125208125 0.791874791875
0.208077571319 0.791922428681
0.208029956314 0.791970043686
0.207982363096 0.792017636904
0.207934791649 0.792065208351
0.20788724196 0.79211275804
0.207839714013 0.792160285987
0.207792207792 0.792207792208
0.207744723284 0.792255276716
0.207697260473 0.792302739527
0.207649819345 0.792350180655
0.207602399884 0.792397600116
0.207555002076 0.792444997924
0.207507625905 0.792492374095
0.207460271358 0.792539728642
0.207412938419 0.792587061581
0.207365627074 0.792634372926
0.207318337307 0.792681662693
0.207271069104 0.792728930896
0.207223822451 0.792776177549
0.207176597332 0.792823402668
0.207129393732 0.792870606268
0.207082211638 0.792917788362
0.207035051034 0.792964948966
0.206987911906 0.793012088094
0.206940794239 0.793059205761
0.206893698018 0.793106301982
0.206846623229 0.793153376771
0.206799569857 0.793200430143
0.206752537887 0.793247462113
0.206705527306 0.793294472694
0.206658538098 0.793341461902
0.206611570248 0.793388429752
0.206564623743 0.793435376257
0.206517698567 0.793482301433
0.206470794706 0.793529205294
0.206423912146 0.793576087854
0.206377050872 0.793622949128
0.206330210869 0.793669789131
0.206283392124 0.793716607876
0.206236594621 0.793763405379
0.206189818347 0.793810181653
0.206143063286 0.793856936714
0.206096329424 0.793903670576
0.206049616748 0.793950383252
0.206002925242 0.793997074758
0.205956254891 0.794043745109
0.205909605683 0.794090394317
0.205862977602 0.794137022398
0.205816370634 0.794183629366
0.205769784765 0.794230215235
0.20572321998 0.79427678002
0.205676676265 0.794323323735
0.205630153606 0.794369846394
0.205583651988 0.794416348012
0.205537171397 0.794462828603
0.20549071182 0.79450928818
0.205444273241 0.794555726759
0.205397855646 0.794602144354
0.205351459022 0.794648540978
0.205305083354 0.794694916646
0.205258728627 0.794741271373
0.205212394829 0.794787605171
0.205166081943 0.794833918057
0.205119789957 0.794880210043
0.205073518857 0.794926481143
0.205027268627 0.794972731373
0.204981039254 0.795018960746
0.204934830724 0.795065169276
0.204888643023 0.795111356977
0.204842476136 0.795157523864
0.20479633005 0.79520366995
0.20475020475 0.79524979525
0.204704100223 0.795295899777
0.204658016455 0.795341983545
0.20461195343 0.79538804657
0.204565911137 0.795434088863
0.204519889559 0.795480110441
0.204473888684 0.795526111316
0.204427908498 0.795572091502
0.204381948986 0.795618051014
0.204336010135 0.795663989865
0.204290091931 0.795709908069
0.204244194359 0.795755805641
0.204198317406 0.795801682594
0.204152461058 0.795847538942
0.204106625301 0.795893374699
0.204060810121 0.795939189879
0.204015015505 0.795984984495
0.203969241438 0.796030758562
0.203923487907 0.796076512093
0.203877754898 0.796122245102
0.203832042397 0.796167957603
0.20378635039 0.79621364961
0.203740678864 0.796259321136
0.203695027804 0.796304972196
0.203649397198 0.796350602802
0.20360378703 0.79639621297
0.203558197289 0.796441802711
0.203512627959 0.796487372041
0.203467079027 0.796532920973
0.203421550479 0.796578449521
0.203376042302 0.796623957698
0.203330554482 0.796669445518
0.203285087006 0.796714912994
0.203239639859 0.796760360141
0.203194213029 0.796805786971
0.203148806501 0.796851193499
0.203103420262 0.796896579738
0.203058054298 0.796941945702
0.203012708596 0.796987291404
0.202967383142 0.797032616858
0.202922077922 0.797077922078
0.202876792924 0.797123207076
0.202831528133 0.797168471867
0.202786283536 0.797213716464
0.202741059119 0.797258940881
0.20269585487 0.79730414513
0.202650670774 0.797349329226
0.202605506818 0.797394493182
0.202560362988 0.797439637012
0.202515239272 0.797484760728
0.202470135655 0.797529864345
0.202425052124 0.797574947876
0.202379988667 0.797620011333
0.202334945268 0.797665054732
0.202289921916 0.797710078084
0.202244918596 0.797755081404
0.202199935296 0.797800064704
0.202154972002 0.797845027998
0.2021100287 0.7978899713
0.202065105377 0.797934894623
0.20202020202 0.79797979798
0.201975318616 0.798024681384
0.201930455151 0.798069544849
0.201885611612 0.798114388388
0.201840787986 0.798159212014
0.20179598426 0.79820401574
0.20175120042 0.79824879958
0.201706436452 0.798293563548
0.201661692345 0.798338307655
0.201616968084 0.798383031916
0.201572263657 0.798427736343
0.201527579049 0.798472420951
0.201482914249 0.798517085751
0.201438269242 0.798561730758
0.201393644017 0.798606355983
0.201349038558 0.798650961442
0.201304452854 0.798695547146
0.201259886892 0.798740113108
0.201215340658 0.798784659342
0.201170814138 0.798829185862
0.201126307321 0.798873692679
0.201081820193 0.798918179807
0.20103735274 0.79896264726
0.20099290495 0.79900709505
0.200948476811 0.799051523189
0.200904068307 0.799095931693
0.200859679428 0.799140320572
0.200815310159 0.799184689841
0.200770960488 0.799229039512
0.200726630402 0.799273369598
0.200682319888 0.799317680112
0.200638028932 0.799361971068
0.200593757522 0.799406242478
0.200549505645 0.799450494355
0.200505273289 0.799494726711
0.200461060439 0.799538939561
0.200416867084 0.799583132916
0.200372693209 0.799627306791
0.200328538804 0.799671461196
0.200284403853 0.799715596147
0.200240288346 0.799759711654
0.200196192268 0.799803807732
0.200152115608 0.799847884392
0.200108058352 0.799891941648
0.200064020487 0.799935979513
0.200020002 0.799979998
0.19997600288 0.80002399712
0.199932023112 0.800067976888
0.199888062685 0.800111937315
0.199844121585 0.800155878415
0.1998001998 0.8001998002
0.199756297317 0.800243702683
0.199712414124 0.800287585876
0.199668550207 0.800331449793
0.199624705554 0.800375294446
0.199580880152 0.800419119848
0.199537073988 0.800462926012
0.199493287051 0.800506712949
0.199449519327 0.800550480673
0.199405770803 0.800594229197
0.199362041467 0.800637958533
0.199318331307 0.800681668693
0.199274640309 0.800725359691
0.199230968462 0.800769031538
0.199187315752 0.800812684248
0.199143682167 0.800856317833
0.199100067694 0.800899932306
0.199056472321 0.800943527679
0.199012896036 0.800987103964
0.198969338825 0.801030661175
0.198925800676 0.801074199324
0.198882281578 0.801117718422
0.198838781516 0.801161218484
0.198795300479 0.801204699521
0.198751838455 0.801248161545
0.19870839543 0.80129160457
0.198664971392 0.801335028608
0.19862156633 0.80137843367
0.19857818023 0.80142181977
0.198534813079 0.801465186921
0.198491464867 0.801508535133
0.19844813558 0.80155186442
0.198404825205 0.801595174795
0.198361533731 0.801638466269
0.198318261145 0.801681738855
0.198275007435 0.801724992565
0.198231772589 0.801768227411
0.198188556593 0.801811443407
0.198145359436 0.801854640564
0.198102181105 0.801897818895
0.198059021588 0.801940978412
0.198015880874 0.801984119126
0.197972758948 0.802027241052
0.1979296558 0.8020703442
0.197886571417 0.802113428583
0.197843505787 0.802156494213
0.197800458897 0.802199541103
0.197757430735 0.802242569265
0.19771442129 0.80228557871
0.197671430548 0.802328569452
0.197628458498 0.802371541502
0.197585505127 0.802414494873
0.197542570424 0.802457429576
0.197499654376 0.802500345624
0.19745675697 0.80254324303
0.197413878196 0.802586121804
0.19737101804 0.80262898196
0.19732817649 0.80267182351
0.197285353535 0.802714646465
0.197242549163 0.802757450837
0.19719976336 0.80280023664
0.197156996116 0.802843003884
0.197114247418 0.802885752582
0.197071517254 0.802928482746
0.197028805611 0.802971194389
0.196986112479 0.803013887521
0.196943437845 0.803056562155
0.196900781696 0.803099218304
0.196858144021 0.803141855979
0.196815524809 0.803184475191
0.196772924046 0.803227075954
0.196730341721 0.803269658279
0.196687777821 0.803312222179
0.196645232336 0.803354767664
0.196602705253 0.803397294747
0.19656019656 0.80343980344
0.196517706245 0.803482293755
0.196475234297 0.803524765703
0.196432780702 0.803567219298
0.196390345451 0.803609654549
0.196347928529 0.803652071471
0.196305529927 0.803694470073
0.196263149631 0.803736850369
0.19622078763 0.80377921237
0.196178443913 0.803821556087
0.196136118466 0.803863881534
0.196093811279 0.803906188721
0.19605152234 0.80394847766
0.196009251637 0.803990748363
0.195966999157 0.804033000843
0.19592476489 0.80407523511
0.195882548824 0.804117451176
0.195840350946 0.804159649054
0.195798171245 0.804201828755
0.195756009709 0.804243990291
0.195713866327 0.804286133673
0.195671741087 0.804328258913
0.195629633977 0.804370366023
0.195587544985 0.804412455015
0.1955454741 0.8044545259
0.19550342131 0.80449657869
0.195461386603 0.804538613397
0.195419369968 0.804580630032
0.195377371393 0.804622628607
0.195335390866 0.804664609134
0.195293428376 0.804706571624
0.195251483911 0.804748516089
0.19520955746 0.80479044254
0.195167649011 0.80483235099
0.195125758551 0.804874241449
0.195083886071 0.804916113929
0.195042031558 0.804957968442
0.195000195 0.804999805
0.194958376387 0.805041623613
0.194916575706 0.805083424294
0.194874792946 0.805125207054
0.194833028095 0.805166971905
0.194791281142 0.805208718858
0.194749552076 0.805250447924
0.194707840885 0.805292159115
0.194666147557 0.805333852443
0.194624472081 0.805375527919
0.194582814446 0.805417185554
0.19454117464 0.80545882536
0.194499552651 0.805500447349
0.194457948469 0.805542051531
0.194416362081 0.805583637919
0.194374793477 0.805625206523
0.194333242644 0.805666757356
0.194291709573 0.805708290427
0.19425019425 0.80574980575
0.194208696665 0.805791303335
0.194167216807 0.805832783193
0.194125754664 0.805874245336
0.194084310224 0.805915689776
0.194042883477 0.805957116523
0.194001474411 0.805998525589
0.193960083015 0.806039916985
0.193918709277 0.806081290723
0.193877353186 0.806122646814
0.193836014732 0.806163985268
0.193794693901 0.806205306099
0.193753390684 0.806246609316
0.193712105069 0.806287894931
0.193670837045 0.806329162955
0.193629586601 0.806370413399
0.193588353725 0.806411646275
0.193547138406 0.806452861594
0.193505940632 0.806494059368
0.193464760394 0.806535239606
0.193423597679 0.806576402321
0.193382452476 0.806617547524
0.193341324775 0.806658675225
0.193300214563 0.806699785437
0.193259121831 0.806740878169
0.193218046566 0.806781953434
0.193176988757 0.806823011243
0.193135948394 0.806864051606
0.193094925465 0.806905074535
0.19305391996 0.80694608004
0.193012931866 0.806987068134
0.192971961174 0.807028038826
0.192931007872 0.807068992128
0.192890071948 0.807109928052
0.192849153392 0.807150846608
0.192808252193 0.807191747807
0.19276736834 0.80723263166
0.192726501821 0.807273498179
0.192685652626 0.807314347374
0.192644820744 0.807355179256
0.192604006163 0.807395993837
0.192563208873 0.807436791127
0.192522428863 0.807477571137
0.192481666121 0.807518333879
0.192440920637 0.807559079363
0.1924001924 0.8075998076
0.192359481399 0.807640518601
0.192318787622 0.807681212378
0.19227811106 0.80772188894
0.1922374517 0.8077625483
0.192196809533 0.807803190467
0.192156184547 0.807843815453
0.192115576731 0.807884423269
0.192074986075 0.807925013925
0.192034412567 0.807965587433
0.191993856197 0.808006143803
0.191953316953 0.808046683047
0.191912794826 0.808087205174
0.191872289804 0.808127710196
0.191831801876 0.808168198124
0.191791331032 0.808208668968
0.19175087726 0.80824912274
0.191710440551 0.808289559449
0.191670020892 0.808329979108
0.191629618274 0.808370381726
0.191589232685 0.808410767315
0.191548864115 0.808451135885
0.191508512553 0.808491487447
0.191468177989 0.808531822011
0.191427860411 0.808572139589
0.191387559809 0.808612440191
0.191347276172 0.808652723828
0.191307009489 0.808692990511
0.19126675975 0.80873324025
0.191226526944 0.808773473056
0.19118631106 0.80881368894
0.191146112088 0.808853887912
0.191105930017 0.808894069983
0.191065764836 0.808934235164
0.191025616535 0.808974383465
0.190985485103 0.809014514897
0.190945370529 0.809054629471
0.190905272804 0.809094727196
0.190865191915 0.809134808085
0.190825127853 0.809174872147
0.190785080607 0.809214919393
0.190745050166 0.809254949834
0.19070503652 0.80929496348
0.190665039658 0.809334960342
0.19062505957 0.80937494043
0.190585096245 0.809414903755
0.190545149673 0.809454850327
0.190505219843 0.809494780157
0.190465306744 0.809534693256
0.190425410367 0.809574589633
0.1903855307 0.8096144693
0.190345667733 0.809654332267
0.190305821455 0.809694178545
0.190265991857 0.809734008143
0.190226178927 0.809773821073
0.190186382655 0.809813617345
0.190146603031 0.809853396969
0.190106840044 0.809893159956
0.190067093684 0.809932906316
0.19002736394 0.80997263606
0.189987650803 0.810012349197
0.189947954261 0.810052045739
0.189908274304 0.810091725696
0.189868610921 0.810131389079
0.189828964103 0.810171035897
0.189789333839 0.810210666161
0.189749720119 0.810250279881
0.189710122932 0.810289877068
0.189670542268 0.810329457732
0.189630978117 0.810369021883
0.189591430467 0.810408569533
0.18955189931 0.81044810069
0.189512384634 0.810487615366
0.18947288643 0.81052711357
0.189433404687 0.810566595313
0.189393939394 0.810606060606
0.189354490542 0.810645509458
0.18931505812 0.81068494188
0.189275642118 0.810724357882
0.189236242525 0.810763757475
0.189196859332 0.810803140668
0.189157492528 0.810842507472
0.189118142103 0.810881857897
0.189078808047 0.810921191953
0.18903949035 0.81096050965
0.189000189 0.810999811
0.188960903989 0.811039096011
0.188921635306 0.811078364694
0.18888238294 0.81111761706
0.188843146882 0.811156853118
0.188803927122 0.811196072878
0.188764723648 0.811235276352
0.188725536452 0.811274463548
0.188686365523 0.811313634477
0.188647210851 0.811352789149
0.188608072425 0.811391927575
0.188568950237 0.811431049763
0.188529844274 0.811470155726
0.188490754528 0.811509245472
0.188451680989 0.811548319011
0.188412623646 0.811587376354
0.188373582489 0.811626417511
0.188334557508 0.811665442492
0.188295548693 0.811704451307
0.188256556035 0.811743443965
0.188217579522 0.811782420478
0.188178619145 0.811821380855
0.188139674895 0.811860325105
0.18810074676 0.81189925324
0.188061834731 0.811938165269
0.188022938799 0.811977061201
0.187984058952 0.812015941048
0.187945195181 0.812054804819
0.187906347476 0.812093652524
0.187867515828 0.812132484172
0.187828700225 0.812171299775
0.187789900659 0.812210099341
0.187751117119 0.812248882881
0.187712349595 0.812287650405
0.187673598078 0.812326401922
0.187634862557 0.812365137443
0.187596143023 0.812403856977
0.187557439466 0.812442560534
0.187518751875 0.812481248125
0.187480080241 0.812519919759
0.187441424555 0.812558575445
0.187402784805 0.812597215195
0.187364160983 0.812635839017
0.187325553079 0.812674446921
0.187286961082 0.812713038918
0.187248384983 0.812751615017
0.187209824772 0.812790175228
0.187171280439 0.812828719561
0.187132751974 0.812867248026
0.187094239368 0.812905760632
0.187055742611 0.812944257389
0.187017261693 0.812982738307
0.186978796604 0.813021203396
0.186940347335 0.813059652665
0.186901913876 0.813098086124
0.186863496216 0.813136503784
0.186825094347 0.813174905653
0.186786708258 0.813213291742
0.18674833794 0.81325166206
0.186709983383 0.813290016617
0.186671644577 0.813328355423
0.186633321513 0.813366678487
0.186595014181 0.813404985819
0.186556722571 0.813443277429
0.186518446674 0.813481553326
0.18648018648 0.81351981352
0.186441941979 0.813558058021
0.186403713162 0.813596286838
0.186365500019 0.813634499981
0.18632730254 0.81367269746
0.186289120715 0.813710879285
0.186250954536 0.813749045464
0.186212803992 0.813787196008
0.186174669075 0.813825330925
0.186136549773 0.813863450227
0.186098446078 0.813901553922
0.18606035798 0.81393964202
0.18602228547 0.81397771453
0.185984228537 0.814015771463
0.185946187173 0.814053812827
0.185908161368 0.814091838632
0.185870151112 0.814129848888
0.185832156396 0.814167843604
0.18579417721 0.81420582279
0.185756213545 0.814243786455
0.185718265391 0.814281734609
0.185680332739 0.814319667261
0.185642415579 0.814357584421
0.185604513902 0.814395486098
0.185566627698 0.814433372302
0.185528756957 0.814471243043
0.185490901671 0.814509098329
0.18545306183 0.81454693817
0.185415237424 0.814584762576
0.185377428444 0.814622571556
0.185339634881 0.814660365119
0.185301856725 0.814698143275
0.185264093966 0.814735906034
0.185226346596 0.814773653404
0.185188614604 0.814811385396
0.185150897982 0.814849102018
0.18511319672 0.81488680328
0.185075510808 0.814924489192
0.185037840238 0.814962159762
0.185000185 0.814999815
0.184962545085 0.815037454915
0.184924920482 0.815075079518
0.184887311184 0.815112688816
0.18484971718 0.81515028282
0.184812138461 0.815187861539
0.184774575018 0.815225424982
0.184737026842 0.815262973158
0.184699493923 0.815300506077
0.184661976252 0.815338023748
0.18462447382 0.81537552618
0.184586986617 0.815413013383
0.184549514635 0.815450485365
0.184512057863 0.815487942137
0.184474616293 0.815525383707
0.184437189915 0.815562810085
0.18439977872 0.81560022128
0.184362382699 0.815637617301
0.184325001843 0.815674998157
0.184287636142 0.815712363858
0.184250285588 0.815749714412
0.18421295017 0.81578704983
0.184175629881 0.815824370119
0.18413832471 0.81586167529
0.184101034648 0.815898965352
0.184063759686 0.815936240314
0.184026499816 0.815973500184
0.183989255028 0.816010744972
0.183952025312 0.816047974688
0.18391481066 0.81608518934
0.183877611062 0.816122388938
0.18384042651 0.81615957349
0.183803256994 0.816196743006
0.183766102505 0.816233897495
0.183728963034 0.816271036966
0.183691838572 0.816308161428
0.183654729109 0.816345270891
0.183617634638 0.816382365362
0.183580555148 0.816419444852
0.18354349063 0.81645650937
0.183506441076 0.816493558924
0.183469406476 0.816530593524
0.183432386822 0.816567613178
0.183395382104 0.816604617896
0.183358392314 0.816641607686
0.183321417441 0.816678582559
0.183284457478 0.816715542522
0.183247512415 0.816752487585
0.183210582243 0.816789417757
0.183173666954 0.816826333046
0.183136766537 0.816863233463
0.183099880985 0.816900119015
0.183063010288 0.816936989712
0.183026154437 0.816973845563
0.182989313424 0.817010686576
0.182952487239 0.817047512761
0.182915675873 0.817084324127
0.182878879318 0.817121120682
0.182842097565 0.817157902435
0.182805330603 0.817194669397
0.182768578426 0.817231421574
0.182731841023 0.817268158977
0.182695118386 0.817304881614
0.182658410507 0.817341589493
0.182621717375 0.817378282625
0.182585038982 0.817414961018
0.182548375319 0.817451624681
0.182511726378 0.817488273622
0.18247509215 0.81752490785
0.182438472625 0.817561527375
0.182401867795 0.817598132205
0.182365277651 0.817634722349
0.182328702184 0.817671297816
0.182292141386 0.817707858614
0.182255595247 0.817744404753
0.182219063758 0.817780936242
0.182182546912 0.817817453088
0.182146044699 0.817853955301
0.18210955711 0.81789044289
0.182073084136 0.817926915864
0.182036625769 0.817963374231
0.182000182 0.817999818
0.18196375282 0.81803624718
0.181927338221 0.818072661779
0.181890938193 0.818109061807
0.181854552729 0.818145447271
0.181818181818 0.818181818182
0.181781825453 0.818218174547
0.181745483625 0.818254516375
0.181709156324 0.818290843676
0.181672843543 0.818327156457
0.181636545273 0.818363454727
0.181600261504 0.818399738496
0.181563992229 0.818436007771
0.181527737438 0.818472262562
0.181491497123 0.818508502877
0.181455271276 0.818544728724
0.181419059886 0.818580940114
0.181382862947 0.818617137053
0.181346680449 0.818653319551
0.181310512384 0.818689487616
0.181274358742 0.818725641258
0.181238219516 0.818761780484
0.181202094696 0.818797905304
0.181165984275 0.818834015725
0.181129888243 0.818870111757
0.181093806592 0.818906193408
0.181057739313 0.818942260687
0.181021686398 0.818978313602
0.180985647838 0.819014352162
0.180949623625 0.819050376375
0.180913613749 0.819086386251
0.180877618204 0.819122381796
0.180841636978 0.819158363022
0.180805670066 0.819194329934
0.180769717457 0.819230282543
0.180733779143 0.819266220857
0.180697855116 0.819302144884
0.180661945368 0.819338054632
0.180626049889 0.819373950111
0.180590168671 0.819409831329
0.180554301706 0.819445698294
0.180518448985 0.819481551015
0.1804826105 0.8195173895
0.180446786243 0.819553213757
0.180410976204 0.819589023796
0.180375180375 0.819624819625
0.180339398748 0.819660601252
0.180303631315 0.819696368685
0.180267878067 0.819732121933
0.180232138995 0.819767861005
0.180196414091 0.819803585909
0.180160703347 0.819839296653
0.180125006755 0.819874993245
0.180089324305 0.819910675695
0.180053655989 0.819946344011
0.1800180018 0.8199819982
0.179982361729 0.820017638271
0.179946735766 0.820053264234
0.179911123905 0.820088876095
0.179875526136 0.820124473864
0.179839942451 0.820160057549
0.179804372842 0.820195627158
0.179768817301 0.820231182699
0.179733275819 0.820266724181
0.179697748387 0.820302251613
0.179662234998 0.820337765002
0.179626735643 0.820373264357
0.179591250314 0.820408749686
0.179555779003 0.820444220997
0.1795203217 0.8204796783
0.179484878399 0.820515121601
0.17944944909 0.82055055091
0.179414033766 0.820585966234
0.179378632417 0.820621367583
0.179343245037 0.820656754963
0.179307871616 0.820692128384
0.179272512146 0.820727487854
0.179237166619 0.820762833381
0.179201835027 0.820798164973
0.179166517361 0.820833482639
0.179131213614 0.820868786386
0.179095923777 0.820904076223
0.179060647841 0.820939352159
0.1790253858 0.8209746142
0.178990137643 0.821009862357
0.178954903364 0.821045096636
0.178919682954 0.821080317046
0.178884476405 0.821115523595
0.178849283709 0.821150716291
0.178814104857 0.821185895143
0.178778939841 0.821221060159
0.178743788653 0.821256211347
0.178708651286 0.821291348714
0.17867352773 0.82132647227
0.178638417978 0.821361582022
0.178603322022 0.821396677978
0.178568239853 0.821431760147
0.178533171463 0.821466828537
0.178498116845 0.821501883155
0.17846307599 0.82153692401
0.178428048889 0.821571951111
0.178393035536 0.821606964464
0.178358035921 0.821641964079
0.178323050037 0.821676949963
0.178288077876 0.821711922124
0.17825311943 0.82174688057
0.178218174689 0.821781825311
0.178183243648 0.821816756352
0.178148326296 0.821851673704
0.178113422628 0.821886577372
0.178078532633 0.821921467367
0.178043656305 0.821956343695
0.178008793634 0.821991206366
0.177973944615 0.822026055385
0.177939109237 0.822060890763
0.177904287493 0.822095712507
0.177869479376 0.822130520624
0.177834684877 0.822165315123
0.177799903988 0.822200096012
0.177765136701 0.822234863299
0.177730383009 0.822269616991
0.177695642903 0.822304357097
0.177660916375 0.822339083625
0.177626203418 0.822373796582
0.177591504022 0.822408495978
0.177556818182 0.822443181818
0.177522145888 0.822477854112
0.177487487132 0.822512512868
0.177452841907 0.822547158093
0.177418210205 0.822581789795
0.177383592018 0.822616407982
0.177348987337 0.822651012663
0.177314396156 0.822685603844
0.177279818465 0.822720181535
0.177245254258 0.822754745742
0.177210703526 0.822789296474
0.177176166262 0.822823833738
0.177141642457 0.822858357543
0.177107132104 0.822892867896
0.177072635195 0.822927364805
0.177038151722 0.822961848278
0.177003681677 0.822996318323
0.176969225052 0.823030774948
0.176934781839 0.823065218161
0.176900352032 0.823099647968
0.176865935621 0.823134064379
0.176831532599 0.823168467401
0.176797142958 0.823202857042
0.176762766691 0.823237233309
0.176728403789 0.823271596211
0.176694054245 0.823305945755
0.176659718051 0.823340281949
0.176625395199 0.823374604801
0.176591085682 0.823408914318
0.176556789491 0.823443210509
0.17652250662 0.82347749338
0.176488237059 0.823511762941
0.176453980802 0.823546019198
0.17641973784 0.82358026216
0.176385508167 0.823614491833
0.176351291773 0.823648708227
0.176317088652 0.823682911348
0.176282898796 0.823717101204
0.176248722197 0.823751277803
0.176214558847 0.823785441153
0.176180408739 0.823819591261
0.176146271864 0.823853728136
0.176112148216 0.823887851784
0.176078037786 0.823921962214
0.176043940568 0.823956059432
0.176009856552 0.823990143448
0.175975785732 0.824024214268
0.1759417281 0.8240582719
0.175907683648 0.824092316352
0.175873652368 0.824126347632
0.175839634254 0.824160365746
0.175805629296 0.824194370704
0.175771637489 0.824228362511
0.175737658823 0.824262341177
0.175703693292 0.824296306708
0.175669740887 0.824330259113
0.175635801602 0.824364198398
0.175601875428 0.824398124572
0.175567962358 0.824432037642
0.175534062385 0.824465937615
0.1755001755 0.8244998245
0.175466301697 0.824533698303
0.175432440967 0.824567559033
0.175398593303 0.824601406697
0.175364758698 0.824635241302
0.175330937144 0.824669062856
0.175297128633 0.824702871367
0.175263333158 0.824736666842
0.175229550711 0.824770449289
0.175195781286 0.824804218714
0.175162024873 0.824837975127
0.175128281466 0.824871718534
0.175094551058 0.824905448942
0.17506083364 0.82493916636
0.175027129205 0.824972870795
0.174993437746 0.825006562254
0.174959759255 0.825040240745
0.174926093725 0.825073906275
0.174892441149 0.825107558851
0.174858801518 0.825141198482
0.174825174825 0.825174825175
0.174791561063 0.825208438937
0.174757960225 0.825242039775
0.174724372303 0.825275627697
0.174690797289 0.825309202711
0.174657235176 0.825342764824
0.174623685957 0.825376314043
0.174590149624 0.825409850376
0.17455662617 0.82544337383
0.174523115587 0.825476884413
0.174489617868 0.825510382132
0.174456133005 0.825543866995
0.174422660992 0.825577339008
0.174389201821 0.825610798179
0.174355755483 0.825644244517
0.174322321973 0.825677678027
0.174288901283 0.825711098717
0.174255493404 0.825744506596
0.174222098331 0.825777901669
0.174188716055 0.825811283945
0.174155346569 0.825844653431
0.174121989866 0.825878010134
0.174088645939 0.825911354061
0.174055314779 0.825944685221
0.17402199638 0.82597800362
0.173988690735 0.826011309265
0.173955397836 0.826044602164
0.173922117676 0.826077882324
0.173888850247 0.826111149753
0.173855595542 0.826144404458
0.173822353555 0.826177646445
0.173789124277 0.826210875723
0.173755907701 0.826244092299
0.17372270382 0.82627729618
0.173689512627 0.826310487373
0.173656334115 0.826343665885
0.173623168276 0.826376831724
0.173590015102 0.826409984898
0.173556874588 0.826443125412
0.173523746725 0.826476253275
0.173490631506 0.826509368494
0.173457528924 0.826542471076
0.173424438972 0.826575561028
0.173391361642 0.826608638358
0.173358296928 0.826641703072
0.173325244822 0.826674755178
0.173292205317 0.826707794683
0.173259178405 0.826740821595
0.17322616408 0.82677383592
0.173193162334 0.826806837666
0.17316017316 0.82683982684
0.173127196551 0.826872803449
0.1730942325 0.8269057675
0.173061281 0.826938719
0.173028342042 0.826971657958
0.172995415621 0.827004584379
0.17296250173 0.82703749827
0.17292960036 0.82707039964
0.172896711505 0.827103288495
0.172863835157 0.827136164843
0.17283097131 0.82716902869
0.172798119956 0.827201880044
0.172765281089 0.827234718911
0.172732454701 0.827267545299
0.172699640785 0.827300359215
0.172666839334 0.827333160666
0.17263405034 0.82736594966
0.172601273797 0.827398726203
0.172568509698 0.827431490302
0.172535758036 0.827464241964
0.172503018803 0.827496981197
0.172470291992 0.827529708008
0.172437577597 0.827562422403
0.17240487561 0.82759512439
0.172372186024 0.827627813976
0.172339508832 0.827660491168
0.172306844028 0.827693155972
0.172274191603 0.827725808397
0.172241551552 0.827758448448
0.172208923866 0.827791076134
0.17217630854 0.82782369146
0.172143705565 0.827856294435
0.172111114936 0.827888885064
0.172078536644 0.827921463356
0.172045970683 0.827954029317
0.172013417047 0.827986582953
0.171980875727 0.828019124273
0.171948346717 0.828051653283
0.17191583001 0.82808416999
0.171883325599 0.828116674401
0.171850833477 0.828149166523
0.171818353637 0.828181646363
0.171785886072 0.828214113928
0.171753430775 0.828246569225
0.171720987739 0.828279012261
0.171688556958 0.828311443042
0.171656138424 0.828343861576
0.17162373213 0.82837626787
0.171591338069 0.828408661931
0.171558956235 0.828441043765
0.171526586621 0.828473413379
0.171494229219 0.828505770781
0.171461884023 0.828538115977
0.171429551026 0.828570448974
0.171397230221 0.828602769779
0.171364921601 0.828635078399
0.171332625158 0.828667374842
0.171300340888 0.828699659112
0.171268068781 0.828731931219
0.171235808832 0.828764191168
0.171203561034 0.828796438966
0.17117132538 0.82882867462
0.171139101862 0.828860898138
0.171106890474 0.828893109526
0.17107469121 0.82892530879
0.171042504062 0.828957495938
0.171010329024 0.828989670976
0.170978166088 0.829021833912
0.170946015248 0.829053984752
0.170913876498 0.829086123502
0.170881749829 0.829118250171
0.170849635236 0.829150364764
0.170817532712 0.829182467288
0.170785442249 0.829214557751
0.170753363841 0.829246636159
0.170721297482 0.829278702518
0.170689243164 0.829310756836
0.170657200881 0.829342799119
0.170625170625 0.829374829375
0.170593152391 0.829406847609
0.170561146171 0.829438853829
0.170529151959 0.829470848041
0.170497169747 0.829502830253
0.17046519953 0.82953480047
0.170433241299 0.829566758701
0.17040129505 0.82959870495
0.170369360774 0.829630639226
0.170337438466 0.829662561534
0.170305528117 0.829694471883
0.170273629723 0.829726370277
0.170241743275 0.829758256725
0.170209868768 0.829790131232
0.170178006194 0.829821993806
0.170146155548 0.829853844452
0.170114316821 0.829885683179
0.170082490008 0.829917509992
0.170050675101 0.829949324899
0.170018872095 0.829981127905
0.169987080982 0.830012919018
0.169955301756 0.830044698244
0.16992353441 0.83007646559
0.169891778937 0.830108221063
0.169860035331 0.830139964669
0.169828303585 0.830171696415
0.169796583693 0.830203416307
0.169764875647 0.830235124353
0.169733179442 0.830266820558
0.16970149507 0.83029850493
0.169669822525 0.830330177475
0.169638161801 0.830361838199
0.16960651289 0.83039348711
0.169574875786 0.830425124214
0.169543250483 0.830456749517
0.169511636974 0.830488363026
0.169480035252 0.830519964748
0.169448445311 0.830551554689
0.169416867143 0.830583132857
0.169385300744 0.830614699256
0.169353746105 0.830646253895
0.169322203221 0.830677796779
0.169290672084 0.830709327916
0.169259152689 0.830740847311
0.169227645028 0.830772354972
0.169196149096 0.830803850904
0.169164664885 0.830835335115
0.169133192389 0.830866807611
0.169101731602 0.830898268398
0.169070282516 0.830929717484
0.169038845127 0.830961154873
0.169007419426 0.830992580574
0.168976005407 0.831023994593
0.168944603065 0.831055396935
0.168913212391 0.831086787609
0.168881833381 0.831118166619
0.168850466027 0.831149533973
0.168819110323 0.831180889677
0.168787766263 0.831212233737
0.168756433839 0.831243566161
0.168725113046 0.831274886954
0.168693803877 0.831306196123
0.168662506325 0.831337493675
0.168631220384 0.831368779616
0.168599946048 0.831400053952
0.16856868331 0.83143131669
0.168537432164 0.831462567836
0.168506192603 0.831493807397
0.16847496462 0.83152503538
0.16844374821 0.83155625179
0.168412543366 0.831587456634
0.168381350082 0.831618649918
0.16835016835 0.83164983165
0.168318998165 0.831681001835
0.168287839521 0.831712160479
0.16825669241 0.83174330759
0.168225556827 0.831774443173
0.168194432764 0.831805567236
0.168163320217 0.831836679783
0.168132219177 0.831867780823
0.16810112964 0.83189887036
0.168070051598 0.831929948402
0.168038985045 0.831961014955
0.168007929974 0.831992070026
0.16797688638 0.83202311362
0.167945854257 0.832054145743
0.167914833596 0.832085166404
0.167883824394 0.832116175606
0.167852826642 0.832147173358
0.167821840334 0.832178159666
0.167790865465 0.832209134535
0.167759902028 0.832240097972
0.167728950017 0.832271049983
0.167698009425 0.832301990575
0.167667080245 0.832332919755
0.167636162473 0.832363837527
0.167605256101 0.832394743899
0.167574361123 0.832425638877
0.167543477532 0.832456522468
0.167512605324 0.832487394676
0.16748174449 0.83251825551
0.167450895025 0.832549104975
0.167420056923 0.832579943077
0.167389230177 0.832610769823
0.167358414781 0.832641585219
0.167327610729 0.832672389271
0.167296818015 0.832703181985
0.167266036631 0.832733963369
0.167235266573 0.832764733427
0.167204507834 0.832795492166
0.167173760407 0.832826239593
0.167143024286 0.832856975714
0.167112299465 0.832887700535
0.167081585938 0.832918414062
0.167050883699 0.832949116301
0.167020192741 0.832979807259
0.166989513059 0.833010486941
0.166958844645 0.833041155355
0.166928187494 0.833071812506
0.166897541599 0.833102458401
0.166866906955 0.833133093045
0.166836283555 0.833163716445
0.166805671393 0.833194328607
0.166775070462 0.833224929538
0.166744480758 0.833255519242
0.166713902272 0.833286097728
0.166683335 0.833316665
0.166652778935 0.833347221065
0.166622234071 0.833377765929
0.166591700401 0.833408299599
0.166561177921 0.833438822079
0.166530666622 0.833469333378
0.1665001665 0.8334998335
0.166469677548 0.833530322452
0.16643919976 0.83356080024
0.16640873313 0.83359126687
0.166378277652 0.833621722348
0.166347833319 0.833652166681
0.166317400126 0.833682599874
0.166286978067 0.833713021933
0.166256567134 0.833743432866
0.166226167323 0.833773832677
0.166195778627 0.833804221373
0.16616540104 0.83383459896
0.166135034556 0.833864965444
0.166104679169 0.833895320831
0.166074334872 0.833925665128
0.16604400166 0.83395599834
0.166013679527 0.833986320473
0.165983368466 0.834016631534
0.165953068472 0.834046931528
0.165922779538 0.834077220462
0.165892501659 0.834107498341
0.165862234828 0.834137765172
0.165831979039 0.834168020961
0.165801734286 0.834198265714
0.165771500564 0.834228499436
0.165741277865 0.834258722135
0.165711066185 0.834288933815
0.165680865517 0.834319134483
0.165650675855 0.834349324145
0.165620497193 0.834379502807
0.165590329525 0.834409670475
0.165560172845 0.834439827155
0.165530027147 0.834469972853
0.165499892425 0.834500107575
0.165469768673 0.834530231327
0.165439655886 0.834560344114
0.165409554056 0.834590445944
0.165379463178 0.834620536822
0.165349383247 0.834650616753
0.165319314255 0.834680685745
0.165289256198 0.834710743802
0.165259209069 0.834740790931
0.165229172863 0.834770827137
0.165199147572 0.834800852428
0.165169133192 0.834830866808
0.165139129717 0.834860870283
0.16510913714 0.83489086286
0.165079155455 0.834920844545
0.165049184657 0.834950815343
0.16501922474 0.83498077526
0.164989275697 0.835010724303
0.164959337523 0.835040662477
0.164929410212 0.835070589788
0.164899493759 0.835100506241
0.164869588156 0.835130411844
0.164839693398 0.835160306602
0.16480980948 0.83519019052
0.164779936395 0.835220063605
0.164750074138 0.835249925862
0.164720222702 0.835279777298
0.164690382082 0.835309617918
0.164660552271 0.835339447729
0.164630733265 0.835369266735
0.164600925057 0.835399074943
0.164571127641 0.835428872359
0.164541341012 0.835458658988
0.164511565163 0.835488434837
0.164481800089 0.835518199911
0.164452045783 0.835547954217
0.164422302241 0.835577697759
0.164392569456 0.835607430544
0.164362847422 0.835637152578
0.164333136134 0.835666863866
0.164303435585 0.835696564415
0.16427374577 0.83572625423
0.164244066683 0.835755933317
0.164214398318 0.835785601682
0.16418474067 0.83581525933
0.164155093733 0.835844906267
0.1641254575 0.8358745425
0.164095831966 0.835904168034
0.164066217125 0.835933782875
0.164036612972 0.835963387028
0.1640070195 0.8359929805
0.163977436705 0.836022563295
0.163947864579 0.836052135421
0.163918303118 0.836081696882
0.163888752315 0.836111247685
0.163859212165 0.836140787835
0.163829682662 0.836170317338
0.1638001638 0.8361998362
0.163770655574 0.836229344426
0.163741157977 0.836258842023
0.163711671005 0.836288328995
0.163682194651 0.836317805349
0.163652728909 0.836347271091
0.163623273774 0.836376726226
0.163593829241 0.836406170759
0.163564395302 0.836435604698
0.163534971954 0.836465028046
0.163505559189 0.836494440811
0.163476157003 0.836523842997
0.163446765389 0.836553234611
0.163417384341 0.836582615659
0.163388013855 0.836611986145
0.163358653925 0.836641346075
0.163329304544 0.836670695456
0.163299965707 0.836700034293
0.163270637409 0.836729362591
0.163241319643 0.836758680357
0.163212012404 0.836787987596
0.163182715687 0.836817284313
0.163153429485 0.836846570515
0.163124153793 0.836875846207
0.163094888606 0.836905111394
0.163065633918 0.836934366082
0.163036389722 0.836963610278
0.163007156014 0.836992843986
0.162977932788 0.837022067212
0.162948720038 0.837051279962
0.162919517758 0.837080482242
0.162890325944 0.837109674056
0.162861144588 0.837138855412
0.162831973686 0.837168026314
0.162802813233 0.837197186767
0.162773663221 0.837226336779
0.162744523647 0.837255476353
0.162715394503 0.837284605497
0.162686275786 0.837313724214
0.162657167488 0.837342832512
0.162628069605 0.837371930395
0.16259898213 0.83740101787
0.162569905059 0.837430094941
0.162540838386 0.837459161614
0.162511782104 0.837488217896
0.162482736209 0.837517263791
0.162453700695 0.837546299305
0.162424675557 0.837575324443
0.162395660788 0.837604339212
0.162366656383 0.837633343617
0.162337662338 0.837662337662
0.162308678645 0.837691321355
0.1622797053 0.8377202947
0.162250742297 0.837749257703
0.162221789631 0.837778210369
0.162192847295 0.837807152705
0.162163915286 0.837836084714
0.162134993596 0.837865006404
0.16210608222 0.83789391778
0.162077181154 0.837922818846
0.162048290391 0.837951709609
0.162019409925 0.837980590075
0.161990539752 0.838009460248
0.161961679867 0.838038320133
0.161932830262 0.838067169738
0.161903990933 0.838096009067
0.161875161875 0.838124838125
0.161846343082 0.838153656918
0.161817534548 0.838182465452
0.161788736268 0.838211263732
0.161759948237 0.838240051763
0.161731170448 0.838268829552
0.161702402898 0.838297597102
0.161673645579 0.838326354421
0.161644898487 0.838355101513
0.161616161616 0.838383838384
0.161587434961 0.838412565039
0.161558718516 0.838441281484
0.161530012276 0.838469987724
0.161501316236 0.838498683764
0.161472630389 0.838527369611
0.161443954731 0.838556045269
0.161415289256 0.838584710744
0.161386633959 0.838613366041
0.161357988834 0.838642011166
0.161329353876 0.838670646124
0.161300729079 0.838699270921
0.161272114439 0.838727885561
0.161243509949 0.838756490051
0.161214915604 0.838785084396
0.161186331399 0.838813668601
0.161157757329 0.838842242671
0.161129193387 0.838870806613
0.16110063957 0.83889936043
0.16107209587 0.83892790413
0.161043562284 0.838956437716
0.161015038805 0.838984961195
0.160986525428 0.839013474572
0.160958022148 0.839041977852
0.160929528959 0.839070471041
0.160901045857 0.839098954143
0.160872572835 0.839127427165
0.160844109889 0.839155890111
0.160815657012 0.839184342988
0.160787214201 0.839212785799
0.160758781448 0.839241218552
0.16073035875 0.83926964125
0.160701946101 0.839298053899
0.160673543494 0.839326456506
0.160645150926 0.839354849074
0.160616768391 0.839383231609
0.160588395883 0.839411604117
0.160560033396 0.839439966604
0.160531680927 0.839468319073
0.160503338469 0.839496661531
0.160475006018 0.839524993982
0.160446683567 0.839553316433
0.160418371112 0.839581628888
0.160390068647 0.839609931353
0.160361776167 0.839638223833
0.160333493667 0.839666506333
0.160305221141 0.839694778859
0.160276958584 0.839723041416
0.160248705992 0.839751294008
0.160220463358 0.839779536642
0.160192230677 0.839807769323
0.160164007944 0.839835992056
0.160135795154 0.839864204846
0.160107592302 0.839892407698
0.160079399382 0.839920600618
0.160051216389 0.839948783611
0.160023043318 0.839976956682
0.159994880164 0.840005119836
0.159966726921 0.840033273079
0.159938583584 0.840061416416
0.159910450148 0.840089549852
0.159882326608 0.840117673392
0.159854212958 0.840145787042
0.159826109193 0.840173890807
0.159798015309 0.840201984691
0.159769931299 0.840230068701
0.159741857159 0.840258142841
0.159713792883 0.840286207117
0.159685738467 0.840314261533
0.159657693904 0.840342306096
0.159629659191 0.840370340809
0.159601634321 0.840398365679
0.159573619289 0.840426380711
0.159545614091 0.840454385909
0.159517618721 0.840482381279
0.159489633174 0.840510366826
0.159461657444 0.840538342556
0.159433691528 0.840566308472
0.159405735418 0.840594264582
0.159377789111 0.840622210889
0.159349852601 0.840650147399
0.159321925883 0.840678074117
0.159294008952 0.840705991048
0.159266101803 0.840733898197
0.15923820443 0.84076179557
0.159210316829 0.840789683171
0.159182438993 0.840817561007
0.159154570919 0.840845429081
0.159126712601 0.840873287399
0.159098864034 0.840901135966
0.159071025213 0.840928974787
0.159043196132 0.840956803868
0.159015376787 0.840984623213
0.158987567172 0.841012432828
0.158959767283 0.841040232717
0.158931977114 0.841068022886
0.15890419666 0.84109580334
0.158876425916 0.841123574084
0.158848664877 0.841151335123
0.158820913538 0.841179086462
0.158793171894 0.841206828106
0.158765439939 0.841234560061
0.158737717669 0.841262282331
0.158710005079 0.841289994921
0.158682302163 0.841317697837
0.158654608916 0.841345391084
0.158626925334 0.841373074666
0.158599251412 0.841400748588
0.158571587143 0.841428412857
0.158543932524 0.841456067476
0.158516287549 0.841483712451
0.158488652213 0.841511347787
0.158461026511 0.841538973489
0.158433410438 0.841566589562
0.158405803989 0.841594196011
0.158378207159 0.841621792841
0.158350619943 0.841649380057
0.158323042336 0.841676957664
0.158295474332 0.841704525668
0.158267915928 0.841732084072
0.158240367118 0.841759632882
0.158212827896 0.841787172104
0.158185298258 0.841814701742
0.1581577782 0.8418422218
0.158130267715 0.841869732285
0.158102766798 0.841897233202
0.158075275446 0.841924724554
0.158047793653 0.841952206347
0.158020321413 0.841979678587
0.157992858723 0.842007141277
0.157965405576 0.842034594424
0.157937961969 0.842062038031
0.157910527895 0.842089472105
0.15788310335 0.84211689665
0.15785568833 0.84214431167
0.157828282828 0.842171717172
0.157800886841 0.842199113159
0.157773500363 0.842226499637
0.157746123389 0.842253876611
0.157718755914 0.842281244086
0.157691397934 0.842308602066
0.157664049443 0.842335950557
0.157636710437 0.842363289563
0.15760938091 0.84239061909
0.157582060858 0.842417939142
0.157554750276 0.842445249724
0.157527449158 0.842472550842
0.1575001575 0.8424998425
0.157472875297 0.842527124703
0.157445602544 0.842554397456
0.157418339237 0.842581660763
0.157391085369 0.842608914631
0.157363840937 0.842636159063
0.157336605935 0.842663394065
0.157309380358 0.842690619642
0.157282164203 0.842717835797
0.157254957463 0.842745042537
0.157227760133 0.842772239867
0.15720057221 0.84279942779
0.157173393688 0.842826606312
0.157146224562 0.842853775438
0.157119064827 0.842880935173
0.157091914479 0.842908085521
0.157064773513 0.842935226487
0.157037641923 0.842962358077
0.157010519705 0.842989480295
0.156983406854 0.843016593146
0.156956303365 0.843043696635
0.156929209234 0.843070790766
0.156902124455 0.843097875545
0.156875049023 0.843124950977
0.156847982935 0.843152017065
0.156820926184 0.843179073816
0.156793878767 0.843206121233
0.156766840678 0.843233159322
0.156739811912 0.843260188088
0.156712792465 0.843287207535
0.156685782332 0.843314217668
0.156658781508 0.843341218492
0.156631789988 0.843368210012
0.156604807768 0.843395192232
0.156577834842 0.843422165158
0.156550871206 0.843449128794
0.156523916854 0.843476083146
0.156496971784 0.843503028216
0.156470035988 0.843529964012
0.156443109463 0.843556890537
0.156416192204 0.843583807796
0.156389284206 0.843610715794
0.156362385465 0.843637614535
0.156335495974 0.843664504026
0.156308615731 0.843691384269
0.156281744729 0.843718255271
0.156254882965 0.843745117035
0.156228030433 0.843771969567
0.156201187129 0.843798812871
0.156174353048 0.843825646952
0.156147528185 0.843852471815
0.156120712535 0.843879287465
0.156093906094 0.843906093906
0.156067108857 0.843932891143
0.156040320819 0.843959679181
0.156013541975 0.843986458025
0.155986772322 0.844013227678
0.155960011853 0.844039988147
0.155933260564 0.844066739436
0.155906518452 0.844093481548
0.155879785509 0.844120214491
0.155853061733 0.844146938267
0.155826347119 0.844173652881
0.155799641661 0.844200358339
0.155772945355 0.844227054645
0.155746258196 0.844253741804
0.15571958018 0.84428041982
0.155692911302 0.844307088698
0.155666251557 0.844333748443
0.15563960094 0.84436039906
0.155612959447 0.844387040553
0.155586327074 0.844413672926
0.155559703814 0.844440296186
0.155533089665 0.844466910335
0.15550648462 0.84449351538
0.155479888676 0.844520111324
0.155453301828 0.844546698172
0.155426724071 0.844573275929
0.1554001554 0.8445998446
0.155373595811 0.844626404189
0.155347045299 0.844652954701
0.15532050386 0.84467949614
0.155293971488 0.844706028512
0.155267448179 0.844732551821
0.155240933929 0.844759066071
0.155214428733 0.844785571267
0.155187932586 0.844812067414
0.155161445484 0.844838554516
0.155134967422 0.844865032578
0.155108498395 0.844891501605
0.155082038398 0.844917961602
0.155055587428 0.844944412572
0.155029145479 0.844970854521
0.155002712547 0.844997287453
0.154976288628 0.845023711372
0.154949873716 0.845050126284
0.154923467807 0.845076532193
0.154897070896 0.845102929104
0.15487068298 0.84512931702
0.154844304052 0.845155695948
0.154817934109 0.845182065891
0.154791573147 0.845208426853
0.15476522116 0.84523477884
0.154738878143 0.845261121857
0.154712544093 0.845287455907
0.154686219005 0.845313780995
0.154659902874 0.845340097126
0.154633595695 0.845366404305
0.154607297464 0.845392702536
0.154581008177 0.845418991823
0.154554727829 0.845445272171
0.154528456415 0.845471543585
0.154502193931 0.845497806069
0.154475940372 0.845524059628
0.154449695734 0.845550304266
0.154423460012 0.845576539988
0.154397233202 0.845602766798
0.154371015298 0.845628984702
0.154344806297 0.845655193703
0.154318606194 0.845681393806
0.154292414985 0.845707585015
0.154266232664 0.845733767336
0.154240059228 0.845759940772
0.154213894672 0.845786105328
0.154187738991 0.845812261009
0.154161592181 0.845838407819
0.154135454237 0.845864545763
0.154109325155 0.845890674845
0.154083204931 0.845916795069
0.154057093559 0.845942906441
0.154030991035 0.845969008965
0.154004897356 0.845995102644
0.153978812515 0.846021187485
0.15395273651 0.84604726349
0.153926669335 0.846073330665
0.153900610985 0.846099389015
0.153874561457 0.846125438543
0.153848520746 0.846151479254
0.153822488848 0.846177511152
0.153796465757 0.846203534243
0.15377045147 0.84622954853
0.153744445982 0.846255554018
0.153718449288 0.846281550712
0.153692461385 0.846307538615
0.153666482267 0.846333517733
0.15364051193 0.84635948807
0.15361455037 0.84638544963
0.153588597583 0.846411402417
0.153562653563 0.846437346437
0.153536718306 0.846463281694
0.153510791809 0.846489208191
0.153484874066 0.846515125934
0.153458965073 0.846541034927
0.153433064825 0.846566935175
0.153407173319 0.846592826681
0.15338129055 0.84661870945
0.153355416513 0.846644583487
0.153329551204 0.846670448796
0.153303694619 0.846696305381
0.153277846753 0.846722153247
0.153252007601 0.846747992399
0.15322617716 0.84677382284
0.153200355425 0.846799644575
0.153174542391 0.846825457609
0.153148738054 0.846851261946
0.15312294241 0.84687705759
0.153097155455 0.846902844545
0.153071377183 0.846928622817
0.153045607591 0.846954392409
0.153019846674 0.846980153326
0.152994094428 0.847005905572
0.152968350848 0.847031649152
0.152942615931 0.847057384069
0.15291688967 0.84708311033
0.152891172064 0.847108827936
0.152865463106 0.847134536894
0.152839762793 0.847160237207
0.15281407112 0.84718592888
0.152788388083 0.847211611917
0.152762713677 0.847237286323
0.152737047898 0.847262952102
0.152711390743 0.847288609257
0.152685742205 0.847314257795
0.152660102282 0.847339897718
0.152634470969 0.847365529031
0.152608848261 0.847391151739
0.152583234154 0.847416765846
0.152557628644 0.847442371356
0.152532031727 0.847467968273
0.152506443397 0.847493556603
0.152480863652 0.847519136348
0.152455292485 0.847544707515
0.152429729895 0.847570270105
0.152404175874 0.847595824126
0.152378630421 0.847621369579
0.15235309353 0.84764690647
0.152327565196 0.847672434804
0.152302045416 0.847697954584
0.152276534186 0.847723465814
0.152251031501 0.847748968499
0.152225537356 0.847774462644
0.152200051748 0.847799948252
0.152174574672 0.847825425328
0.152149106124 0.847850893876
0.1521236461 0.8478763539
0.152098194594 0.847901805406
0.152072751604 0.847927248396
0.152047317125 0.847952682875
0.152021891152 0.847978108848
0.151996473682 0.848003526318
0.151971064709 0.848028935291
0.15194566423 0.84805433577
0.151920272241 0.848079727759
0.151894888737 0.848105111263
0.151869513714 0.848130486286
0.151844147167 0.848155852833
0.151818789093 0.848181210907
0.151793439488 0.848206560512
0.151768098346 0.848231901654
0.151742765664 0.848257234336
0.151717441437 0.848282558563
0.151692125662 0.848307874338
0.151666818333 0.848333181667
0.151641519448 0.848358480552
0.151616229001 0.848383770999
0.151590946989 0.848409053011
0.151565673406 0.848434326594
0.15154040825 0.84845959175
0.151515151515 0.848484848485
0.151489903198 0.848510096802
0.151464663294 0.848535336706
0.151439431799 0.848560568201
0.151414208709 0.848585791291
0.15138899402 0.84861100598
0.151363787727 0.848636212273
0.151338589827 0.848661410173
0.151313400315 0.848686599685
0.151288219186 0.848711780814
0.151263046438 0.848736953562
0.151237882065 0.848762117935
0.151212726063 0.848787273937
0.151187578429 0.848812421571
0.151162439157 0.848837560843
0.151137308245 0.848862691755
0.151112185687 0.848887814313
0.151087071479 0.848912928521
0.151061965618 0.848938034382
0.1510368681 0.8489631319
0.151011778919 0.848988221081
0.150986698072 0.849013301928
0.150961625555 0.849038374445
0.150936561363 0.849063438637
0.150911505493 0.849088494507
0.15088645794 0.84911354206
0.150861418701 0.849138581299
0.15083638777 0.84916361223
0.150811365144 0.849188634856
0.15078635082 0.84921364918
0.150761344791 0.849238655209
0.150736347055 0.849263652945
0.150711357608 0.849288642392
0.150686376445 0.849313623555
0.150661403562 0.849338596438
0.150636438955 0.849363561045
0.150611482619 0.849388517381
0.150586534552 0.849413465448
0.150561594748 0.849438405252
0.150536663204 0.849463336796
0.150511739916 0.849488260084
0.150486824878 0.849513175122
0.150461918089 0.849538081911
0.150437019542 0.849562980458
0.150412129234 0.849587870766
0.150387247161 0.849612752839
0.15036237332 0.84963762668
0.150337507705 0.849662492295
0.150312650313 0.849687349687
0.150287801139 0.849712198861
0.15026296018 0.84973703982
0.150238127432 0.849761872568
0.15021330289 0.84978669711
0.150188486551 0.849811513449
0.150163678409 0.849836321591
0.150138878463 0.849861121537
0.150114086706 0.849885913294
0.150089303135 0.849910696865
0.150064527747 0.849935472253
0.150039760537 0.849960239463
0.1500150015 0.8499849985
0.149990250634 0.850009749366
0.149965507933 0.850034492067
0.149940773395 0.850059226605
0.149916047014 0.850083952986
0.149891328787 0.850108671213
0.149866618709 0.850133381291
0.149841916778 0.850158083222
0.149817222988 0.850182777012
0.149792537336 0.850207462664
0.149767859817 0.850232140183
0.149743190428 0.850256809572
0.149718529165 0.850281470835
0.149693876024 0.850306123976
0.149669230999 0.850330769001
0.149644594089 0.850355405911
0.149619965288 0.850380034712
0.149595344593 0.850404655407
0.149570731999 0.850429268001
0.149546127503 0.850453872497
0.1495215311 0.8504784689
0.149496942788 0.850503057212
0.14947236256 0.85052763744
0.149447790414 0.850552209586
0.149423226346 0.850576773654
0.149398670352 0.850601329648
0.149374122427 0.850625877573
0.149349582568 0.850650417432
0.149325050771 0.850674949229
0.149300527031 0.850699472969
0.149276011345 0.850723988655
0.149251503709 0.850748496291
0.149227004119 0.850772995881
0.14920251257 0.85079748743
0.14917802906 0.85082197094
0.149153553583 0.850846446417
0.149129086137 0.850870913863
0.149104626717 0.850895373283
0.149080175318 0.850919824682
0.149055731938 0.850944268062
0.149031296572 0.850968703428
0.149006869217 0.850993130783
0.148982449867 0.851017550133
0.148958038521 0.851041961479
0.148933635172 0.851066364828
0.148909239818 0.851090760182
0.148884852455 0.851115147545
0.148860473079 0.851139526921
0.148836101685 0.851163898315
0.14881173827 0.85118826173
0.14878738283 0.85121261717
0.148763035361 0.851236964639
0.148738695859 0.851261304141
0.14871436432 0.85128563568
0.148690040741 0.851309959259
0.148665725117 0.851334274883
0.148641417445 0.851358582555
0.14861711772 0.85138288228
0.148592825938 0.851407174062
0.148568542097 0.851431457903
0.148544266191 0.851455733809
0.148519998218 0.851480001782
0.148495738172 0.851504261828
0.148471486051 0.851528513949
0.14844724185 0.85155275815
0.148423005566 0.851576994434
0.148398777194 0.851601222806
0.148374556731 0.851625443269
0.148350344173 0.851649655827
0.148326139516 0.851673860484
0.148301942755 0.851698057245
0.148277753889 0.851722246111
0.148253572911 0.851746427089
0.148229399819 0.851770600181
0.148205234609 0.851794765391
0.148181077276 0.851818922724
0.148156927818 0.851843072182
0.14813278623 0.85186721377
0.148108652507 0.851891347493
0.148084526648 0.851915473352
0.148060408647 0.851939591353
0.1480362985 0.8519637015
0.148012196205 0.851987803795
0.147988101757 0.852011898243
0.147964015152 0.852035984848
0.147939936386 0.852060063614
0.147915865456 0.852084134544
0.147891802357 0.852108197643
0.147867747087 0.852132252913
0.147843699641 0.852156300359
0.147819660015 0.852180339985
0.147795628205 0.852204371795
0.147771604209 0.852228395791
0.147747588021 0.852252411979
0.147723579638 0.852276420362
0.147699579056 0.852300420944
0.147675586272 0.852324413728
0.147651601282 0.852348398718
0.147627624081 0.852372375919
0.147603654666 0.852396345334
0.147579693034 0.852420306966
0.14755573918 0.85244426082
0.147531793101 0.852468206899
0.147507854793 0.852492145207
0.147483924252 0.852516075748
0.147460001475 0.852539998525
0.147436086457 0.852563913543
0.147412179194 0.852587820806
0.147388279684 0.852611720316
0.147364387922 0.852635612078
0.147340503905 0.852659496095
0.147316627628 0.852683372372
0.147292759088 0.852707240912
0.147268898281 0.852731101719
0.147245045204 0.852754954796
0.147221199853 0.852778800147
0.147197362223 0.852802637777
0.147173532312 0.852826467688
0.147149710115 0.852850289885
0.147125895629 0.852874104371
0.14710208885 0.85289791115
0.147078289774 0.852921710226
0.147054498397 0.852945501603
0.147030714716 0.852969285284
0.147006938728 0.852993061272
0.146983170427 0.853016829573
0.146959409811 0.853040590189
0.146935656876 0.853064343124
0.146911911618 0.853088088382
0.146888174033 0.853111825967
0.146864444118 0.853135555882
0.146840721869 0.853159278131
0.146817007282 0.853182992718
0.146793300354 0.853206699646
0.14676960108 0.85323039892
0.146745909458 0.853254090542
0.146722225483 0.853277774517
0.146698549151 0.853301450849
0.14667488046 0.85332511954
0.146651219405 0.853348780595
0.146627565982 0.853372434018
0.146603920189 0.853396079811
0.14658028202 0.85341971798
0.146556651474 0.853443348526
0.146533028545 0.853466971455
0.14650941323 0.85349058677
0.146485805525 0.853514194475
0.146462205428 0.853537794572
0.146438612933 0.853561387067
0.146415028038 0.853584971962
0.146391450739 0.853608549261
0.146367881032 0.853632118968
0.146344318914 0.853655681086
0.14632076438 0.85367923562
0.146297217427 0.853702782573
0.146273678052 0.853726321948
0.14625014625 0.85374985375
0.146226622019 0.853773377981
0.146203105354 0.853796894646
0.146179596252 0.853820403748
0.146156094709 0.853843905291
0.146132600722 0.853867399278
0.146109114287 0.853890885713
0.146085635399 0.853914364601
0.146062164057 0.853937835943
0.146038700256 0.853961299744
0.146015243991 0.853984756009
0.145991795261 0.854008204739
0.145968354061 0.854031645939
0.145944920387 0.854055079613
0.145921494236 0.854078505764
0.145898075604 0.854101924396
0.145874664488 0.854125335512
0.145851260884 0.854148739116
0.145827864788 0.854172135212
0.145804476197 0.854195523803
0.145781095108 0.854218904892
0.145757721515 0.854242278485
0.145734355417 0.854265644583
0.145710996809 0.854289003191
0.145687645688 0.854312354312
0.145664302049 0.854335697951
0.145640965891 0.854359034109
0.145617637208 0.854382362792
0.145594315998 0.854405684002
0.145571002256 0.854428997744
0.14554769598 0.85445230402
0.145524397165 0.854475602835
0.145501105808 0.854498894192
0.145477821906 0.854522178094
0.145454545455 0.854545454545
0.14543127645 0.85456872355
0.14540801489 0.85459198511
0.145384760769 0.854615239231
0.145361514086 0.854638485914
0.145338274835 0.854661725165
0.145315043013 0.854684956987
0.145291818618 0.854708181382
0.145268601644 0.854731398356
0.14524539209 0.85475460791
0.145222189951 0.854777810049
0.145198995223 0.854801004777
0.145175807903 0.854824192097
0.145152627988 0.854847372012
0.145129455474 0.854870544526
0.145106290358 0.854893709642
0.145083132635 0.854916867365
0.145059982303 0.854940017697
0.145036839357 0.854963160643
0.145013703795 0.854986296205
0.144990575613 0.855009424387
0.144967454806 0.855032545194
0.144944341373 0.855055658627
0.144921235309 0.855078764691
0.14489813661 0.85510186339
0.144875045273 0.855124954727
0.144851961296 0.855148038704
0.144828884673 0.855171115327
0.144805815402 0.855194184598
0.144782753478 0.855217246522
0.1447596989 0.8552403011
0.144736651662 0.855263348338
0.144713611762 0.855286388238
0.144690579196 0.855309420804
0.144667553961 0.855332446039
0.144644536053 0.855355463947
0.144621525468 0.855378474532
0.144598522203 0.855401477797
0.144575526255 0.855424473745
0.14455253762 0.85544746238
0.144529556294 0.855470443706
0.144506582275 0.855493417725
0.144483615558 0.855516384442
0.14446065614 0.85553934386
0.144437704018 0.855562295982
0.144414759188 0.855585240812
0.144391821647 0.855608178353
0.144368891391 0.855631108609
0.144345968417 0.855654031583
0.144323052721 0.855676947279
0.1443001443 0.8556998557
0.14427724315 0.85572275685
0.144254349269 0.855745650731
0.144231462651 0.855768537349
0.144208583295 0.855791416705
0.144185711196 0.855814288804
0.144162846351 0.855837153649
0.144139988757 0.855860011243
0.14411713841 0.85588286159
0.144094295307 0.855905704693
0.144071459444 0.855928540556
0.144048630818 0.855951369182
0.144025809425 0.855974190575
0.144002995262 0.855997004738
0.143980188326 0.856019811674
0.143957388613 0.856042611387
0.14393459612 0.85606540388
0.143911810842 0.856088189158
0.143889032778 0.856110967222
0.143866261923 0.856133738077
0.143843498274 0.856156501726
0.143820741827 0.856179258173
0.14379799258 0.85620200742
0.143775250528 0.856224749472
0.143752515669 0.856247484331
0.143729787999 0.856270212001
0.143707067514 0.856292932486
0.143684354211 0.856315645789
0.143661648086 0.856338351914
0.143638949137 0.856361050863
0.14361625736 0.85638374264
0.143593572752 0.856406427248
0.143570895308 0.856429104692
0.143548225026 0.856451774974
0.143525561903 0.856474438097
0.143502905934 0.856497094066
0.143480257117 0.856519742883
0.143457615448 0.856542384552
0.143434980923 0.856565019077
0.14341235354 0.85658764646
0.143389733295 0.856610266705
0.143367120185 0.856632879815
0.143344514205 0.856655485795
0.143321915354 0.856678084646
0.143299323627 0.856700676373
0.143276739021 0.856723260979
0.143254161533 0.856745838467
0.14323159116 0.85676840884
0.143209027897 0.856790972103
0.143186471742 0.856813528258
0.143163922691 0.856836077309
0.143141380742 0.856858619258
0.14311884589 0.85688115411
0.143096318132 0.856903681868
0.143073797465 0.856926202535
0.143051283885 0.856948716115
0.14302877739 0.85697122261
0.143006277976 0.856993722024
0.142983785639 0.857016214361
0.142961300376 0.857038699624
0.142938822184 0.857061177816
0.14291635106 0.85708364894
0.142893887 0.857106113
0.14287143 0.85712857
0.142848980058 0.857151019942
0.142826537171 0.857173462829
0.142804101334 0.857195898666
0.142781672545 0.857218327455
0.142759250799 0.857240749201
0.142736836095 0.857263163905
0.142714428429 0.857285571571
0.142692027796 0.857307972204
0.142669634195 0.857330365805
0.142647247621 0.857352752379
0.142624868072 0.857375131928
0.142602495544 0.857397504456
0.142580130033 0.857419869967
0.142557771537 0.857442228463
0.142535420052 0.857464579948
0.142513075575 0.857486924425
0.142490738102 0.857509261898
0.142468407631 0.857531592369
0.142446084157 0.857553915843
0.142423767678 0.857576232322
0.142401458191 0.857598541809
0.142379155692 0.857620844308
0.142356860177 0.857643139823
0.142334571644 0.857665428356
0.142312290089 0.857687709911
0.14229001551 0.85770998449
0.142267747902 0.857732252098
0.142245487262 0.857754512738
0.142223233587 0.857776766413
0.142200986875 0.857799013125
0.142178747121 0.857821252879
0.142156514322 0.857843485678
0.142134288476 0.857865711524
0.142112069578 0.857887930422
0.142089857626 0.857910142374
0.142067652616 0.857932347384
0.142045454545 0.857954545455
0.142023263411 0.857976736589
0.142001079208 0.857998920792
0.141978901935 0.858021098065
0.141956731588 0.858043268412
0.141934568164 0.858065431836
0.14191241166 0.85808758834
0.141890262071 0.858109737929
0.141868119396 0.858131880604
0.141845983631 0.858154016369
0.141823854772 0.858176145228
0.141801732817 0.858198267183
0.141779617762 0.858220382238
0.141757509604 0.858242490396
0.14173540834 0.85826459166
0.141713313966 0.858286686034
0.141691226479 0.858308773521
0.141669145877 0.858330854123
0.141647072155 0.858352927845
0.141625005311 0.858374994689
0.141602945341 0.858397054659
0.141580892243 0.858419107757
0.141558846012 0.858441153988
0.141536806647 0.858463193353
0.141514774142 0.858485225858
0.141492748497 0.858507251503
0.141470729706 0.858529270294
0.141448717767 0.858551282233
0.141426712677 0.858573287323
0.141404714433 0.858595285567
0.141382723031 0.858617276969
0.141360738468 0.858639261532
0.141338760742 0.858661239258
0.141316789848 0.858683210152
0.141294825783 0.858705174217
0.141272868546 0.858727131454
0.141250918131 0.858749081869
0.141228974536 0.858771025464
0.141207037759 0.858792962241
0.141185107795 0.858814892205
0.141163184641 0.858836815359
0.141141268295 0.858858731705
0.141119358754 0.858880641246
0.141097456013 0.858902543987
0.14107556007 0.85892443993
0.141053670922 0.858946329078
0.141031788565 0.858968211435
0.141009912997 0.858990087003
0.140988044214 0.859011955786
0.140966182213 0.859033817787
0.140944326991 0.859055673009
0.140922478545 0.859077521455
0.140900636871 0.859099363129
0.140878801967 0.859121198033
0.140856973829 0.859143026171
0.140835152454 0.859164847546
0.140813337839 0.859186662161
0.140791529982 0.859208470018
0.140769728878 0.859230271122
0.140747934524 0.859252065476
0.140726146918 0.859273853082
0.140704366056 0.859295633944
0.140682591936 0.859317408064
0.140660824554 0.859339175446
0.140639063906 0.859360936094
0.140617309991 0.859382690009
0.140595562804 0.859404437196
0.140573822343 0.859426177657
0.140552088604 0.859447911396
0.140530361585 0.859469638415
0.140508641281 0.859491358719
0.140486927691 0.859513072309
0.140465220811 0.859534779189
0.140443520638 0.859556479362
0.140421827169 0.859578172831
0.1404001404 0.8595998596
0.140378460329 0.859621539671
0.140356786952 0.859643213048
0.140335120267 0.859664879733
0.14031346027 0.85968653973
0.140291806958 0.859708193042
0.140270160329 0.859729839671
0.140248520378 0.859751479622
0.140226887103 0.859773112897
0.140205260501 0.859794739499
0.140183640569 0.859816359431
0.140162027304 0.859837972696
0.140140420702 0.859859579298
0.14011882076 0.85988117924
0.140097227476 0.859902772524
0.140075640846 0.859924359154
0.140054060867 0.859945939133
0.140032487537 0.859967512463
0.140010920852 0.859989079148
0.139989360809 0.860010639191
0.139967807404 0.860032192596
0.139946260636 0.860053739364
0.1399247205 0.8600752795
0.139903186995 0.860096813005
0.139881660116 0.860118339884
0.13986013986 0.86013986014
0.139838626225 0.860161373775
0.139817119208 0.860182880792
0.139795618805 0.860204381195
0.139774125014 0.860225874986
0.139752637831 0.860247362169
0.139731157253 0.860268842747
0.139709683278 0.860290316722
0.139688215902 0.860311784098
0.139666755122 0.860333244878
0.139645300936 0.860354699064
0.139623853339 0.860376146661
0.13960241233 0.86039758767
0.139580977904 0.860419022096
0.13955955006 0.86044044994
0.139538128794 0.860461871206
0.139516714102 0.860483285898
0.139495305983 0.860504694017
0.139473904432 0.860526095568
0.139452509448 0.860547490552
0.139431121026 0.860568878974
0.139409739164 0.860590260836
0.139388363859 0.860611636141
0.139366995108 0.860633004892
0.139345632908 0.860654367092
0.139324277255 0.860675722745
0.139302928148 0.860697071852
0.139281585582 0.860718414418
0.139260249554 0.860739750446
0.139238920063 0.860761079937
0.139217597104 0.860782402896
0.139196280675 0.860803719325
0.139174970773 0.860825029227
0.139153667395 0.860846332605
0.139132370537 0.860867629463
0.139111080198 0.860888919802
0.139089796373 0.860910203627
0.139068519059 0.860931480941
0.139047248255 0.860952751745
0.139025983956 0.860974016044
0.139004726161 0.860995273839
0.138983474865 0.861016525135
0.138962230066 0.861037769934
0.138940991761 0.861059008239
0.138919759947 0.861080240053
0.13889853462 0.86110146538
0.138877315779 0.861122684221
0.13885610342 0.86114389658
0.13883489754 0.86116510246
0.138813698136 0.861186301864
0.138792505205 0.861207494795
0.138771318744 0.861228681256
0.13875013875 0.86124986125
0.138728965221 0.861271034779
0.138707798152 0.861292201848
0.138686637542 0.861313362458
0.138665483388 0.861334516612
0.138644335686 0.861355664314
0.138623194433 0.861376805567
0.138602059627 0.861397940373
0.138580931264 0.861419068736
0.138559809342 0.861440190658
0.138538693857 0.861461306143
0.138517584807 0.861482415193
0.138496482189 0.861503517811
0.138475386 0.861524614
0.138454296237 0.861545703763
0.138433212896 0.861566787104
0.138412135976 0.861587864024
0.138391065473 0.861608934527
0.138370001384 0.861629998616
0.138348943706 0.861651056294
0.138327892436 0.861672107564
0.138306847572 0.861693152428
0.13828580911 0.86171419089
0.138264777048 0.861735222952
0.138243751382 0.861756248618
0.138222732111 0.861777267889
0.138201719229 0.861798280771
0.138180712736 0.861819287264
0.138159712628 0.861840287372
0.138138718902 0.861861281098
0.138117731554 0.861882268446
0.138096750583 0.861903249417
0.138075775986 0.861924224014
0.138054807759 0.861945192241
0.138033845899 0.861966154101
0.138012890404 0.861987109596
0.137991941271 0.862008058729
0.137970998496 0.862029001504
0.137950062078 0.862049937922
0.137929132012 0.862070867988
0.137908208297 0.862091791703
0.137887290928 0.862112709072
0.137866379905 0.862133620095
0.137845475222 0.862154524778
0.137824576879 0.862175423121
0.137803684871 0.862196315129
0.137782799195 0.862217200805
0.13776191985 0.86223808015
0.137741046832 0.862258953168
0.137720180138 0.862279819862
0.137699319765 0.862300680235
0.137678465711 0.862321534289
0.137657617973 0.862342382027
0.137636776547 0.862363223453
0.137615941431 0.862384058569
0.137595112622 0.862404887378
0.137574290117 0.862425709883
0.137553473913 0.862446526087
0.137532664008 0.862467335992
0.137511860398 0.862488139602
0.137491063081 0.862508936919
0.137470272054 0.862529727946
0.137449487313 0.862550512687
0.137428708857 0.862571291143
0.137407936682 0.862592063318
0.137387170786 0.862612829214
0.137366411165 0.862633588835
0.137345657817 0.862654342183
0.137324910739 0.862675089261
0.137304169928 0.862695830072
0.137283435381 0.862716564619
0.137262707095 0.862737292905
0.137241985068 0.862758014932
0.137221269297 0.862778730703
0.137200559778 0.862799440222
0.13717985651 0.86282014349
0.137159159489 0.862840840511
0.137138468712 0.862861531288
0.137117784177 0.862882215823
0.13709710588 0.86290289412
0.137076433819 0.862923566181
0.137055767992 0.862944232008
0.137035108395 0.862964891605
0.137014455025 0.862985544975
0.13699380788 0.86300619212
0.136973166957 0.863026833043
0.136952532252 0.863047467748
0.136931903764 0.863068096236
0.13691128149 0.86308871851
0.136890665426 0.863109334574
0.136870055569 0.863129944431
0.136849451918 0.863150548082
0.136828854469 0.863171145531
0.136808263219 0.863191736781
0.136787678166 0.863212321834
0.136767099307 0.863232900693
0.136746526638 0.863253473362
0.136725960158 0.863274039842
0.136705399863 0.863294600137
0.136684845751 0.863315154249
0.136664297819 0.863335702181
0.136643756064 0.863356243936
0.136623220483 0.863376779517
0.136602691073 0.863397308927
0.136582167832 0.863417832168
0.136561650757 0.863438349243
0.136541139845 0.863458860155
0.136520635094 0.863479364906
0.1365001365 0.8634998635
0.136479644061 0.863520355939
0.136459157774 0.863540842226
0.136438677636 0.863561322364
0.136418203645 0.863581796355
0.136397735798 0.863602264202
0.136377274091 0.863622725909
0.136356818523 0.863643181477
0.13633636909 0.86366363091
0.13631592579 0.86368407421
0.136295488619 0.863704511381
0.136275057576 0.863724942424
0.136254632658 0.863745367342
0.13623421386 0.86376578614
0.136213801182 0.863786198818
0.13619339462 0.86380660538
0.136172994172 0.863827005828
0.136152599834 0.863847400166
0.136132211604 0.863867788396
0.136111829479 0.863888170521
0.136091453457 0.863908546543
0.136071083534 0.863928916466
0.136050719708 0.863949280292
0.136030361977 0.863969638023
0.136010010337 0.863989989663
0.135989664785 0.864010335215
0.13596932532 0.86403067468
0.135948991938 0.864051008062
0.135928664637 0.864071335363
0.135908343413 0.864091656587
0.135888028265 0.864111971735
0.135867719189 0.864132280811
0.135847416182 0.864152583818
0.135827119243 0.864172880757
0.135806828367 0.864193171633
0.135786543554 0.864213456446
0.135766264799 0.864233735201
0.1357459921 0.8642540079
0.135725725454 0.864274274546
0.135705464859 0.864294535141
0.135685210312 0.864314789688
0.13566496181 0.86433503819
0.135644719351 0.864355280649
0.135624482932 0.864375517068
0.135604252549 0.864395747451
0.135584028201 0.864415971799
0.135563809885 0.864436190115
0.135543597598 0.864456402402
0.135523391337 0.864476608663
0.1355031911 0.8644968089
0.135482996884 0.864517003116
0.135462808686 0.864537191314
0.135442626503 0.864557373497
0.135422450334 0.864577549666
0.135402280174 0.864597719826
0.135382116022 0.864617883978
0.135361957875 0.864638042125
0.13534180573 0.86465819427
0.135321659585 0.864678340415
0.135301519436 0.864698480564
0.135281385281 0.864718614719
0.135261257118 0.864738742882
0.135241134944 0.864758865056
0.135221018755 0.864778981245
0.13520090855 0.86479909145
0.135180804326 0.864819195674
0.13516070608 0.86483929392
0.135140613809 0.864859386191
0.135120527511 0.864879472489
0.135100447182 0.864899552818
0.135080372822 0.864919627178
0.135060304426 0.864939695574
0.135040241992 0.864959758008
0.135020185518 0.864979814482
0.135000135 0.864999865
0.134980090437 0.865019909563
0.134960051825 0.865039948175
0.134940019161 0.865059980839
0.134919992444 0.865080007556
0.134899971671 0.865100028329
0.134879956838 0.865120043162
0.134859947944 0.865140052056
0.134839944985 0.865160055015
0.13481994796 0.86518005204
0.134799956864 0.865200043136
0.134779971696 0.865220028304
0.134759992453 0.865240007547
0.134740019133 0.865259980867
0.134720051732 0.865279948268
0.134700090249 0.865299909751
0.13468013468 0.86531986532
0.134660185023 0.865339814977
0.134640241275 0.865359758725
0.134620303434 0.865379696566
0.134600371497 0.865399628503
0.134580445461 0.865419554539
0.134560525324 0.865439474676
0.134540611083 0.865459388917
0.134520702736 0.865479297264
0.13450080028 0.86549919972
0.134480903712 0.865519096288
0.134461013029 0.865538986971
0.13444112823 0.86555887177
0.134421249311 0.865578750689
0.13440137627 0.86559862373
0.134381509104 0.865618490896
0.134361647811 0.865638352189
0.134341792388 0.865658207612
0.134321942833 0.865678057167
0.134302099142 0.865697900858
0.134282261313 0.865717738687
0.134262429344 0.865737570656
0.134242603233 0.865757396767
0.134222782975 0.865777217025
0.13420296857 0.86579703143
0.134183160013 0.865816839987
0.134163357304 0.865836642696
0.134143560438 0.865856439562
0.134123769414 0.865876230586
0.134103984229 0.865896015771
0.134084204881 0.865915795119
0.134064431366 0.865935568634
0.134044663682 0.865955336318
0.134024901827 0.865975098173
0.134005145798 0.865994854202
0.133985395592 0.866014604408
0.133965651207 0.866034348793
0.13394591264 0.86605408736
0.13392617989 0.86607382011
0.133906452952 0.866093547048
0.133886731825 0.866113268175
0.133867016506 0.866132983494
0.133847306992 0.866152693008
0.133827603281 0.866172396719
0.133807905371 0.866192094629
0.133788213258 0.866211786742
0.133768526941 0.866231473059
0.133748846416 0.866251153584
0.133729171682 0.866270828318
0.133709502734 0.866290497266
0.133689839572 0.866310160428
0.133670182192 0.866329817808
0.133650530593 0.866349469407
0.13363088477 0.86636911523
0.133611244722 0.866388755278
0.133591610447 0.866408389553
0.133571981941 0.866428018059
0.133552359202 0.866447640798
0.133532742228 0.866467257772
0.133513131016 0.866486868984
0.133493525564 0.866506474436
0.133473925869 0.866526074131
0.133454331928 0.866545668072
0.133434743739 0.866565256261
0.133415161299 0.866584838701
0.133395584606 0.866604415394
0.133376013658 0.866623986342
0.133356448451 0.866643551549
0.133336888984 0.866663111016
0.133317335253 0.866682664747
0.133297787257 0.866702212743
0.133278244992 0.866721755008
0.133258708457 0.866741291543
0.133239177648 0.866760822352
0.133219652563 0.866780347437
0.1332001332 0.8667998668
0.133180619556 0.866819380444
0.133161111629 0.866838888371
0.133141609416 0.866858390584
0.133122112914 0.866877887086
0.133102622122 0.866897377878
0.133083137036 0.866916862964
0.133063657654 0.866936342346
0.133044183973 0.866955816027
0.133024715992 0.866975284008
0.133005253708 0.866994746292
0.132985797117 0.867014202883
0.132966346218 0.867033653782
0.132946901008 0.867053098992
0.132927461484 0.867072538516
0.132908027645 0.867091972355
0.132888599487 0.867111400513
0.132869177008 0.867130822992
0.132849760206 0.867150239794
0.132830349078 0.867169650922
0.132810943622 0.867189056378
0.132791543834 0.867208456166
0.132772149714 0.867227850286
0.132752761257 0.867247238743
0.132733378463 0.867266621537
0.132714001327 0.867285998673
0.132694629848 0.867305370152
0.132675264024 0.867324735976
0.132655903851 0.867344096149
0.132636549328 0.867363450672
0.132617200451 0.867382799549
0.132597857219 0.867402142781
0.132578519628 0.867421480372
0.132559187677 0.867440812323
0.132539861363 0.867460138637
0.132520540684 0.867479459316
0.132501225636 0.867498774364
0.132481916218 0.867518083782
0.132462612428 0.867537387572
0.132443314261 0.867556685739
0.132424021718 0.867575978282
0.132404734793 0.867595265207
0.132385453486 0.867614546514
0.132366177794 0.867633822206
0.132346907715 0.867653092285
0.132327643245 0.867672356755
0.132308384382 0.867691615618
0.132289131125 0.867710868875
0.13226988347 0.86773011653
0.132250641416 0.867749358584
0.132231404959 0.867768595041
0.132212174097 0.867787825903
0.132192948828 0.867807051172
0.13217372915 0.86782627085
0.132154515059 0.867845484941
0.132135306554 0.867864693446
0.132116103632 0.867883896368
0.13209690629 0.86790309371
0.132077714527 0.867922285473
0.13205852834 0.86794147166
0.132039347726 0.867960652274
0.132020172682 0.867979827318
0.132001003208 0.867998996792
0.131981839299 0.868018160701
0.131962680954 0.868037319046
0.13194352817 0.86805647183
0.131924380945 0.868075619055
0.131905239276 0.868094760724
0.131886103161 0.868113896839
0.131866972598 0.868133027402
0.131847847584 0.868152152416
0.131828728116 0.868171271884
0.131809614193 0.868190385807
0.131790505812 0.868209494188
0.13177140297 0.86822859703
0.131752305665 0.868247694335
0.131733213895 0.868266786105
0.131714127657 0.868285872343
0.131695046949 0.868304953051
0.131675971769 0.868324028231
0.131656902113 0.868343097887
0.13163783798 0.86836216202
0.131618779367 0.868381220633
0.131599726273 0.868400273727
0.131580678693 0.868419321307
0.131561636627 0.868438363373
0.131542600071 0.868457399929
0.131523569024 0.868476430976
0.131504543482 0.868495456518
0.131485523444 0.868514476556
0.131466508907 0.868533491093
0.131447499869 0.868552500131
0.131428496327 0.868571503673
0.131409498279 0.868590501721
0.131390505722 0.868609494278
0.131371518655 0.868628481345
0.131352537074 0.868647462926
0.131333560978 0.868666439022
0.131314590364 0.868685409636
0.13129562523 0.86870437477
0.131276665573 0.868723334427
0.131257711391 0.868742288609
0.131238762681 0.868761237319
0.131219819442 0.868780180558
0.13120088167 0.86879911833
0.131181949364 0.868818050636
0.131163022521 0.868836977479
0.131144101138 0.868855898862
0.131125185214 0.868874814786
0.131106274746 0.868893725254
0.131087369732 0.868912630268
0.131068470169 0.868931529831
0.131049576055 0.868950423945
0.131030687387 0.868969312613
0.131011804164 0.868988195836
0.130992926382 0.869007073618
0.13097405404 0.86902594596
0.130955187135 0.869044812865
0.130936325665 0.869063674335
0.130917469627 0.869082530373
0.13089861902 0.86910138098
0.13087977384 0.86912022616
0.130860934085 0.869139065915
0.130842099754 0.869157900246
0.130823270843 0.869176729157
0.130804447351 0.869195552649
0.130785629275 0.869214370725
0.130766816613 0.869233183387
0.130748009362 0.869251990638
0.13072920752 0.86927079248
0.130710411084 0.869289588916
0.130691620053 0.869308379947
0.130672834424 0.869327165576
0.130654054195 0.869345945805
0.130635279364 0.869364720636
0.130616509927 0.869383490073
0.130597745883 0.869402254117
0.130578987229 0.869421012771
0.130560233964 0.869439766036
0.130541486084 0.869458513916
0.130522743588 0.869477256412
0.130504006473 0.869495993527
0.130485274737 0.869514725263
0.130466548377 0.869533451623
0.130447827391 0.869552172609
0.130429111778 0.869570888222
0.130410401534 0.869589598466
0.130391696657 0.869608303343
0.130372997145 0.869627002855
0.130354302996 0.869645697004
0.130335614207 0.869664385793
0.130316930776 0.869683069224
0.1302982527 0.8697017473
0.130279579979 0.869720420021
0.130260912608 0.869739087392
0.130242250586 0.869757749414
0.130223593911 0.869776406089
0.13020494258 0.86979505742
0.13018629659 0.86981370341
0.130167655941 0.869832344059
0.130149020629 0.869850979371
0.130130390651 0.869869609349
0.130111766007 0.869888233993
0.130093146693 0.869906853307
0.130074532707 0.869925467293
0.130055924047 0.869944075953
0.130037320711 0.869962679289
0.130018722696 0.869981277304
0.13000013 0.86999987
0.129981542621 0.870018457379
0.129962960556 0.870037039444
0.129944383804 0.870055616196
0.129925812361 0.870074187639
0.129907246226 0.870092753774
0.129888685397 0.870111314603
0.12987012987 0.87012987013
0.129851579644 0.870148420356
0.129833034717 0.870166965283
0.129814495087 0.870185504913
0.12979596075 0.87020403925
0.129777431705 0.870222568295
0.129758907949 0.870241092051
0.129740389481 0.870259610519
0.129721876297 0.870278123703
0.129703368396 0.870296631604
0.129684865776 0.870315134224
0.129666368434 0.870333631566
0.129647876368 0.870352123632
0.129629389575 0.870370610425
0.129610908054 0.870389091946
0.129592431802 0.870407568198
0.129573960817 0.870426039183
0.129555495096 0.870444504904
0.129537034638 0.870462965362
0.12951857944 0.87048142056
0.1295001295 0.8704998705
0.129481684816 0.870518315184
0.129463245385 0.870536754615
0.129444811205 0.870555188795
0.129426382274 0.870573617726
0.129407958589 0.870592041411
0.12938954015 0.87061045985
0.129371126952 0.870628873048
0.129352718994 0.870647281006
0.129334316274 0.870665683726
0.12931591879 0.87068408121
0.129297526538 0.870702473462
0.129279139518 0.870720860482
0.129260757727 0.870739242273
0.129242381162 0.870757618838
0.129224009821 0.870775990179
0.129205643703 0.870794356297
0.129187282804 0.870812717196
0.129168927123 0.870831072877
0.129150576657 0.870849423343
0.129132231405 0.870867768595
0.129113891364 0.870886108636
0.129095556531 0.870904443469
0.129077226905 0.870922773095
0.129058902483 0.870941097517
0.129040583263 0.870959416737
0.129022269244 0.870977730756
0.129003960422 0.870996039578
0.128985656795 0.871014343205
0.128967358362 0.871032641638
0.128949065119 0.871050934881
0.128930777066 0.871069222934
0.128912494199 0.871087505801
0.128894216517 0.871105783483
0.128875944016 0.871124055984
0.128857676696 0.871142323304
0.128839414554 0.871160585446
0.128821157587 0.871178842413
0.128802905794 0.871197094206
0.128784659171 0.871215340829
0.128766417718 0.871233582282
0.128748181432 0.871251818568
0.12872995031 0.87127004969
0.128711724351 0.871288275649
0.128693503552 0.871306496448
0.128675287911 0.871324712089
0.128657077426 0.871342922574
0.128638872094 0.871361127906
0.128620671914 0.871379328086
0.128602476884 0.871397523116
0.128584287 0.871415713
0.128566102261 0.871433897739
0.128547922666 0.871452077334
0.12852974821 0.87147025179
0.128511578893 0.871488421107
0.128493414712 0.871506585288
0.128475255666 0.871524744334
0.128457101751 0.871542898249
0.128438952966 0.871561047034
0.128420809308 0.871579190692
0.128402670776 0.871597329224
0.128384537366 0.871615462634
0.128366409078 0.871633590922
0.128348285909 0.871651714091
0.128330167856 0.871669832144
0.128312054918 0.871687945082
0.128293947092 0.871706052908
0.128275844376 0.871724155624
0.128257746768 0.871742253232
0.128239654266 0.871760345734
0.128221566868 0.871778433132
0.128203484571 0.871796515429
0.128185407373 0.871814592627
0.128167335273 0.871832664727
0.128149268268 0.871850731732
0.128131206355 0.871868793645
0.128113149534 0.871886850466
0.128095097801 0.871904902199
0.128077051154 0.871922948846
0.128059009592 0.871940990408
0.128040973111 0.871959026889
0.128022941711 0.871977058289
0.128004915389 0.871995084611
0.127986894142 0.872013105858
0.127968877969 0.872031122031
0.127950866867 0.872049133133
0.127932860835 0.872067139165
0.127914859869 0.872085140131
0.127896863969 0.872103136031
0.127878873131 0.872121126869
0.127860887355 0.872139112645
0.127842906636 0.872157093364
0.127824930975 0.872175069025
0.127806960367 0.872193039633
0.127788994812 0.872211005188
0.127771034307 0.872228965693
0.127753078849 0.872246921151
0.127735128438 0.872264871562
0.12771718307 0.87228281693
0.127699242743 0.872300757257
0.127681307457 0.872318692543
0.127663377207 0.872336622793
0.127645451993 0.872354548007
0.127627531811 0.872372468189
0.127609616661 0.872390383339
0.127591706539 0.872408293461
0.127573801444 0.872426198556
0.127555901374 0.872444098626
0.127538006326 0.872461993674
0.127520116298 0.872479883702
0.127502231289 0.872497768711
0.127484351296 0.872515648704
0.127466476317 0.872533523683
0.127448606349 0.872551393651
0.127430741392 0.872569258608
0.127412881442 0.872587118558
0.127395026498 0.872604973502
0.127377176558 0.872622823442
0.127359331618 0.872640668382
0.127341491678 0.872658508322
0.127323656735 0.872676343265
0.127305826788 0.872694173212
0.127288001833 0.872711998167
0.127270181869 0.872729818131
0.127252366894 0.872747633106
0.127234556906 0.872765443094
0.127216751902 0.872783248098
0.127198951881 0.872801048119
0.12718115684 0.87281884316
0.127163366777 0.872836633223
0.127145581691 0.872854418309
0.127127801579 0.872872198421
0.127110026439 0.872889973561
0.127092256269 0.872907743731
0.127074491067 0.872925508933
0.12705673083 0.87294326917
0.127038975558 0.872961024442
0.127021225247 0.872978774753
0.127003479895 0.872996520105
0.126985739501 0.873014260499
0.126968004063 0.873031995937
0.126950273578 0.873049726422
0.126932548044 0.873067451956
0.126914827459 0.873085172541
0.126897111822 0.873102888178
0.126879401129 0.873120598871
0.12686169538 0.87313830462
0.126843994571 0.873156005429
0.126826298701 0.873173701299
0.126808607768 0.873191392232
0.12679092177 0.87320907823
0.126773240704 0.873226759296
0.126755564569 0.873244435431
0.126737893363 0.873262106637
0.126720227083 0.873279772917
0.126702565727 0.873297434273
0.126684909294 0.873315090706
0.126667257781 0.873332742219
0.126649611186 0.873350388814
0.126631969507 0.873368030493
0.126614332742 0.873385667258
0.12659670089 0.87340329911
0.126579073947 0.873420926053
0.126561451913 0.873438548087
0.126543834784 0.873456165216
0.12652622256 0.87347377744
0.126508615237 0.873491384763
0.126491012814 0.873508987186
0.126473415288 0.873526584712
0.126455822658 0.873544177342
0.126438234922 0.873561765078
0.126420652078 0.873579347922
0.126403074123 0.873596925877
0.126385501055 0.873614498945
0.126367932873 0.873632067127
0.126350369575 0.873649630425
0.126332811158 0.873667188842
0.12631525762 0.87368474238
0.12629770896 0.87370229104
0.126280165174 0.873719834826
0.126262626263 0.873737373737
0.126245092222 0.873754907778
0.126227563051 0.873772436949
0.126210038746 0.873789961254
0.126192519307 0.873807480693
0.126175004732 0.873824995268
0.126157495017 0.873842504983
0.126139990161 0.873860009839
0.126122490162 0.873877509838
0.126104995019 0.873895004981
0.126087504728 0.873912495272
0.126070019289 0.873929980711
0.126052538698 0.873947461302
0.126035062955 0.873964937045
0.126017592056 0.873982407944
0.126000126 0.873999874
0.125982664785 0.874017335215
0.125965208409 0.874034791591
0.12594775687 0.87405224313
0.125930310166 0.874069689834
0.125912868295 0.874087131705
0.125895431255 0.874104568745
0.125877999043 0.874122000957
0.125860571659 0.874139428341
0.125843149099 0.874156850901
0.125825731362 0.874174268638
0.125808318446 0.874191681554
0.125790910349 0.874209089651
0.125773507068 0.874226492932
0.125756108603 0.874243891397
0.12573871495 0.87426128505
0.125721326109 0.874278673891
0.125703942076 0.874296057924
0.12568656285 0.87431343715
0.125669188428 0.874330811572
0.12565181881 0.87434818119
0.125634453993 0.874365546007
0.125617093974 0.874382906026
0.125599738753 0.874400261247
0.125582388326 0.874417611674
0.125565042692 0.874434957308
0.125547701849 0.874452298151
0.125530365795 0.874469634205
0.125513034529 0.874486965471
0.125495708047 0.874504291953
0.125478386348 0.874521613652
0.12546106943 0.87453893057
0.125443757291 0.874556242709
0.12542644993 0.87457355007
0.125409147343 0.874590852657
0.12539184953 0.87460815047
0.125374556488 0.874625443512
0.125357268214 0.874642731786
0.125339984709 0.874660015291
0.125322705968 0.874677294032
0.12530543199 0.87469456801
0.125288162774 0.874711837226
0.125270898318 0.874729101682
0.125253638618 0.874746361382
0.125236383674 0.874763616326
0.125219133484 0.874780866516
0.125201888044 0.874798111956
0.125184647355 0.874815352645
0.125167411413 0.874832588587
0.125150180216 0.874849819784
0.125132953763 0.874867046237
0.125115732052 0.874884267948
0.125098515081 0.874901484919
0.125081302847 0.874918697153
0.125064095349 0.874935904651
0.125046892585 0.874953107415
0.125029694552 0.874970305448
0.12501250125 0.87498749875
0.124995312676 0.875004687324
0.124978128827 0.875021871173
0.124960949703 0.875039050297
0.124943775301 0.875056224699
0.124926605619 0.875073394381
0.124909440656 0.875090559344
0.124892280408 0.875107719592
0.124875124875 0.875124875125
0.124857974055 0.875142025945
0.124840827944 0.875159172056
0.124823686543 0.875176313457
0.124806549848 0.875193450152
0.124789417857 0.875210582143
0.12477229057 0.87522770943
0.124755167983 0.875244832017
0.124738050095 0.875261949905
0.124720936904 0.875279063096
0.124703828408 0.875296171592
0.124686724604 0.875313275396
0.124669625492 0.875330374508
0.12465253107 0.87534746893
0.124635441334 0.875364558666
0.124618356284 0.875381643716
0.124601275917 0.875398724083
0.124584200232 0.875415799768
0.124567129226 0.875432870774
0.124550062898 0.875449937102
0.124533001245 0.875466998755
0.124515944267 0.875484055733
0.12449889196 0.87550110804
0.124481844323 0.875518155677
0.124464801354 0.875535198646
0.124447763051 0.875552236949
0.124430729413 0.875569270587
0.124413700437 0.875586299563
0.124396676121 0.875603323879
0.124379656463 0.875620343537
0.124362641463 0.875637358537
0.124345631116 0.875654368884
0.124328625423 0.875671374577
0.12431162438 0.87568837562
0.124294627986 0.875705372014
0.124277636239 0.875722363761
0.124260649138 0.875739350862
0.124243666679 0.875756333321
0.124226688862 0.875773311138
0.124209715684 0.875790284316
0.124192747144 0.875807252856
0.124175783239 0.875824216761
0.124158823968 0.875841176032
0.124141869328 0.875858130672
0.124124919319 0.875875080681
0.124107973937 0.875892026063
0.124091033182 0.875908966818
0.124074097051 0.875925902949
0.124057165542 0.875942834458
0.124040238653 0.875959761347
0.124023316383 0.875976683617
0.12400639873 0.87599360127
0.123989485692 0.876010514308
0.123972577266 0.876027422734
0.123955673451 0.876044326549
0.123938774246 0.876061225754
0.123921879647 0.876078120353
0.123904989654 0.876095010346
0.123888104264 0.876111895736
0.123871223476 0.876128776524
0.123854347288 0.876145652712
0.123837475697 0.876162524303
0.123820608702 0.876179391298
0.123803746301 0.876196253699
0.123786888493 0.876213111507
0.123770035274 0.876229964726
0.123753186645 0.876246813355
0.123736342601 0.876263657399
0.123719503142 0.876280496858
0.123702668267 0.876297331733
0.123685837972 0.876314162028
0.123669012256 0.876330987744
0.123652191117 0.876347808883
0.123635374553 0.876364625447
0.123618562563 0.876381437437
0.123601755145 0.876398244855
0.123584952296 0.876415047704
0.123568154015 0.876431845985
0.1235513603 0.8764486397
0.12353457115 0.87646542885
0.123517786561 0.876482213439
0.123501006533 0.876498993467
0.123484231064 0.876515768936
0.123467460151 0.876532539849
0.123450693793 0.876549306207
0.123433931988 0.876566068012
0.123417174734 0.876582825266
0.123400422029 0.876599577971
0.123383673872 0.876616326128
0.123366930261 0.876633069739
0.123350191193 0.876649808807
0.123333456667 0.876666543333
0.123316726681 0.876683273319
0.123300001233 0.876699998767
0.123283280322 0.876716719678
0.123266563945 0.876733436055
0.1232498521 0.8767501479
0.123233144787 0.876766855213
0.123216442002 0.876783557998
0.123199743745 0.876800256255
0.123183050012 0.876816949988
0.123166360804 0.876833639196
0.123149676116 0.876850323884
0.123132995949 0.876867004051
0.123116320299 0.876883679701
0.123099649166 0.876900350834
0.123082982547 0.876917017453
0.12306632044 0.87693367956
0.123049662844 0.876950337156
0.123033009757 0.876966990243
0.123016361176 0.876983638824
0.122999717101 0.877000282899
0.122983077529 0.877016922471
0.122966442458 0.877033557542
0.122949811887 0.877050188113
0.122933185814 0.877066814186
0.122916564236 0.877083435764
0.122899947153 0.877100052847
0.122883334562 0.877116665438
0.122866726462 0.877133273538
0.12285012285 0.87714987715
0.122833523725 0.877166476275
0.122816929086 0.877183070914
0.122800338929 0.877199661071
0.122783753254 0.877216246746
0.122767172058 0.877232827942
0.12275059534 0.87724940466
0.122734023099 0.877265976901
0.122717455331 0.877282544669
0.122700892035 0.877299107965
0.122684333211 0.877315666789
0.122667778855 0.877332221145
0.122651228965 0.877348771035
0.122634683541 0.877365316459
0.12261814258 0.87738185742
0.122601606081 0.877398393919
0.122585074041 0.877414925959
0.12256854646 0.87743145354
0.122552023334 0.877447976666
0.122535504662 0.877464495338
0.122518990444 0.877481009556
0.122502480675 0.877497519325
0.122485975356 0.877514024644
0.122469474483 0.877530525517
0.122452978056 0.877547021944
0.122436486073 0.877563513927
0.122419998531 0.877580001469
0.122403515429 0.877596484571
0.122387036765 0.877612963235
0.122370562537 0.877629437463
0.122354092744 0.877645907256
0.122337627384 0.877662372616
0.122321166455 0.877678833545
0.122304709954 0.877695290046
0.122288257881 0.877711742119
0.122271810234 0.877728189766
0.122255367011 0.877744632989
0.122238928209 0.877761071791
0.122222493828 0.877777506172
0.122206063865 0.877793936135
0.122189638319 0.877810361681
0.122173217187 0.877826782813
0.122156800469 0.877843199531
0.122140388162 0.877859611838
0.122123980265 0.877876019735
0.122107576775 0.877892423225
0.122091177692 0.877908822308
0.122074783012 0.877925216988
0.122058392735 0.877941607265
0.122042006859 0.877957993141
0.122025625381 0.877974374619
0.122009248301 0.877990751699
0.121992875616 0.878007124384
0.121976507325 0.878023492675
0.121960143425 0.878039856575
0.121943783916 0.878056216084
0.121927428794 0.878072571206
0.12191107806 0.87808892194
0.12189473171 0.87810526829
0.121878389743 0.878121610257
0.121862052157 0.878137947843
0.121845718951 0.878154281049
0.121829390122 0.878170609878
0.121813065669 0.878186934331
0.121796745591 0.878203254409
0.121780429885 0.878219570115
0.12176411855 0.87823588145
0.121747811583 0.878252188417
0.121731508984 0.878268491016
0.12171521075 0.87828478925
0.12169891688 0.87830108312
0.121682627371 0.878317372629
0.121666342223 0.878333657777
0.121650061433 0.878349938567
0.121633785 0.878366215
0.121617512922 0.878382487078
0.121601245197 0.878398754803
0.121584981823 0.878415018177
0.121568722799 0.878431277201
0.121552468123 0.878447531877
0.121536217793 0.878463782207
0.121519971807 0.878480028193
0.121503730165 0.878496269835
0.121487492863 0.878512507137
0.1214712599 0.8785287401
0.121455031275 0.878544968725
0.121438806985 0.878561193015
0.12142258703 0.87857741297
0.121406371406 0.878593628594
0.121390160114 0.878609839886
0.12137395315 0.87862604685
0.121357750513 0.878642249487
0.121341552201 0.878658447799
0.121325358213 0.878674641787
0.121309168547 0.878690831453
0.121292983201 0.878707016799
0.121276802173 0.878723197827
0.121260625462 0.878739374538
0.121244453066 0.878755546934
0.121228284983 0.878771715017
0.121212121212 0.878787878788
0.121195961751 0.878804038249
0.121179806597 0.878820193403
0.12116365575 0.87883634425
0.121147509207 0.878852490793
0.121131366967 0.878868633033
0.121115229029 0.878884770971
0.12109909539 0.87890090461
0.121082966048 0.878917033952
0.121066841003 0.878933158997
0.121050720252 0.878949279748
0.121034603793 0.878965396207
0.121018491626 0.878981508374
0.121002383747 0.878997616253
0.120986280156 0.879013719844
0.12097018085 0.87902981915
0.120954085829 0.879045914171
0.12093799509 0.87906200491
0.120921908631 0.879078091369
0.120905826452 0.879094173548
0.120889748549 0.879110251451
0.120873674922 0.879126325078
0.120857605569 0.879142394431
0.120841540488 0.879158459512
0.120825479677 0.879174520323
0.120809423135 0.879190576865
0.12079337086 0.87920662914
0.12077732285 0.87922267715
0.120761279103 0.879238720897
0.120745239619 0.879254760381
0.120729204395 0.879270795605
0.120713173429 0.879286826571
0.120697146719 0.879302853281
0.120681124265 0.879318875735
0.120665106065 0.879334893935
0.120649092116 0.879350907884
0.120633082417 0.879366917583
0.120617076966 0.879382923034
0.120601075762 0.879398924238
0.120585078802 0.879414921198
0.120569086086 0.879430913914
0.120553097612 0.879446902388
0.120537113377 0.879462886623
0.120521133381 0.879478866619
0.120505157621 0.879494842379
0.120489186096 0.879510813904
0.120473218803 0.879526781197
0.120457255743 0.879542744257
0.120441296912 0.879558703088
0.120425342309 0.879574657691
0.120409391933 0.879590608067
0.120393445781 0.879606554219
0.120377503852 0.879622496148
0.120361566145 0.879638433855
0.120345632657 0.879654367343
0.120329703387 0.879670296613
0.120313778334 0.879686221666
0.120297857495 0.879702142505
0.120281940869 0.879718059131
0.120266028455 0.879733971545
0.12025012025 0.87974987975
0.120234216253 0.879765783747
0.120218316463 0.879781683537
0.120202420877 0.879797579123
0.120186529494 0.879813470506
0.120170642312 0.879829357688
0.12015475933 0.87984524067
0.120138880546 0.879861119454
0.120123005958 0.879876994042
0.120107135565 0.879892864435
0.120091269365 0.879908730635
0.120075407356 0.879924592644
0.120059549537 0.879940450463
0.120043695905 0.879956304095
0.12002784646 0.87997215354
0.1200120012 0.8799879988
0.119996160123 0.880003839877
0.119980323227 0.880019676773
0.119964490511 0.880035509489
0.119948661973 0.880051338027
0.119932837611 0.880067162389
0.119917017424 0.880082982576
0.11990120141 0.88009879859
0.119885389568 0.880114610432
0.119869581895 0.880130418105
0.11985377839 0.88014622161
0.119837979052 0.880162020948
0.119822183879 0.880177816121
0.119806392869 0.880193607131
0.119790606021 0.880209393979
0.119774823332 0.880225176668
0.119759044802 0.880240955198
0.119743270428 0.880256729572
0.11972750021 0.88027249979
0.119711734144 0.880288265856
0.119695972231 0.880304027769
0.119680214467 0.880319785533
0.119664460852 0.880335539148
0.119648711383 0.880351288617
0.11963296606 0.88036703394
0.11961722488 0.88038277512
0.119601487843 0.880398512157
0.119585754945 0.880414245055
0.119570026186 0.880429973814
0.119554301564 0.880445698436
0.119538581077 0.880461418923
0.119522864724 0.880477135276
0.119507152503 0.880492847497
0.119491444413 0.880508555587
0.119475740451 0.880524259549
0.119460040616 0.880539959384
0.119444344907 0.880555655093
0.119428653323 0.880571346677
0.11941296586 0.88058703414
0.119397282518 0.880602717482
0.119381603295 0.880618396705
0.119365928189 0.880634071811
0.1193502572 0.8806497428
0.119334590324 0.880665409676
0.119318927561 0.880681072439
0.11930326891 0.88069673109
0.119287614367 0.880712385633
0.119271963932 0.880728036068
0.119256317603 0.880743682397
0.119240675379 0.880759324621
0.119225037258 0.880774962742
0.119209403238 0.880790596762
0.119193773317 0.880806226683
0.119178147495 0.880821852505
0.119162525769 0.880837474231
0.119146908138 0.880853091862
0.1191312946 0.8808687054
0.119115685153 0.880884314847
0.119100079797 0.880899920203
0.119084478529 0.880915521471
0.119068881348 0.880931118652
0.119053288252 0.880946711748
0.119037699239 0.880962300761
0.119022114309 0.880977885691
0.119006533459 0.880993466541
0.118990956687 0.881009043313
0.118975383993 0.881024616007
0.118959815374 0.881040184626
0.11894425083 0.88105574917
0.118928690357 0.881071309643
0.118913133956 0.881086866044
0.118897581623 0.881102418377
0.118882033358 0.881117966642
0.118866489159 0.881133510841
0.118850949025 0.881149050975
0.118835412953 0.881164587047
0.118819880942 0.881180119058
0.118804352991 0.881195647009
0.118788829099 0.881211170901
0.118773309262 0.881226690738
0.11875779348 0.88124220652
0.118742281752 0.881257718248
0.118726774075 0.881273225925
0.118711270448 0.881288729552
0.11869577087 0.88130422913
0.118680275338 0.881319724662
0.118664783852 0.881335216148
0.11864929641 0.88135070359
0.118633813009 0.881366186991
0.11861833365 0.88138166635
0.118602858329 0.881397141671
0.118587387046 0.881412612954
0.118571919798 0.881428080202
0.118556456585 0.881443543415
0.118540997404 0.881459002596
0.118525542254 0.881474457746
0.118510091134 0.881489908866
0.118494644042 0.881505355958
0.118479200976 0.881520799024
0.118463761935 0.881536238065
0.118448326917 0.881551673083
0.118432895921 0.881567104079
0.118417468945 0.881582531055
0.118402045987 0.881597954013
0.118386627047 0.881613372953
0.118371212121 0.881628787879
0.11835580121 0.88164419879
0.11834039431 0.88165960569
0.118324991421 0.881675008579
0.118309592542 0.881690407458
0.11829419767 0.88170580233
0.118278806803 0.881721193197
0.118263419942 0.881736580058
0.118248037083 0.881751962917
0.118232658225 0.881767341775
0.118217283367 0.881782716633
0.118201912507 0.881798087493
0.118186545644 0.881813454356
0.118171182775 0.881828817225
0.118155823901 0.881844176099
0.118140469018 0.881859530982
0.118125118125 0.881874881875
0.118109771221 0.881890228779
0.118094428305 0.881905571695
0.118079089374 0.881920910626
0.118063754427 0.881936245573
0.118048423463 0.881951576537
0.11803309648 0.88196690352
0.118017773477 0.881982226523
0.118002454451 0.881997545549
0.117987139402 0.882012860598
0.117971828327 0.882028171673
0.117956521226 0.882043478774
0.117941218097 0.882058781903
0.117925918938 0.882074081062
0.117910623747 0.882089376253
0.117895332524 0.882104667476
0.117880045266 0.882119954734
0.117864761972 0.882135238028
0.117849482641 0.882150517359
0.11783420727 0.88216579273
0.117818935859 0.882181064141
0.117803668406 0.882196331594
0.117788404909 0.882211595091
0.117773145367 0.882226854633
0.117757889779 0.882242110221
0.117742638142 0.882257361858
0.117727390455 0.882272609545
0.117712146716 0.882287853284
0.117696906925 0.882303093075
0.11768167108 0.88231832892
0.117666439178 0.882333560822
0.117651211219 0.882348788781
0.117635987201 0.882364012799
0.117620767123 0.882379232877
0.117605550982 0.882394449018
0.117590338778 0.882409661222
0.117575130508 0.882424869492
0.117559926172 0.882440073828
0.117544725768 0.882455274232
0.117529529294 0.882470470706
0.117514336749 0.882485663251
0.117499148131 0.882500851869
0.117483963439 0.882516036561
0.117468782671 0.882531217329
0.117453605826 0.882546394174
0.117438432902 0.882561567098
0.117423263897 0.882576736103
0.117408098811 0.882591901189
0.117392937641 0.882607062359
0.117377780386 0.882622219614
0.117362627045 0.882637372955
0.117347477616 0.882652522384
0.117332332097 0.882667667903
0.117317190488 0.882682809512
0.117302052786 0.882697947214
0.11728691899 0.88271308101
0.117271789098 0.882728210902
0.11725666311 0.88274333689
0.117241541023 0.882758458977
0.117226422836 0.882773577164
0.117211308547 0.882788691453
0.117196198155 0.882803801845
0.117181091659 0.882818908341
0.117165989057 0.882834010943
0.117150890347 0.882849109653
0.117135795528 0.882864204472
0.117120704598 0.882879295402
0.117105617556 0.882894382444
0.117090534401 0.882909465599
0.117075455131 0.882924544869
0.117060379744 0.882939620256
0.117045308239 0.882954691761
0.117030240614 0.882969759386
0.117015176868 0.882984823132
0.117000117 0.882999883
0.116985061008 0.883014938992
0.11697000889 0.88302999111
0.116954960645 0.883045039355
0.116939916271 0.883060083729
0.116924875767 0.883075124233
0.116909839132 0.883090160868
0.116894806364 0.883105193636
0.116879777461 0.883120222539
0.116864752422 0.883135247578
0.116849731246 0.883150268754
0.11683471393 0.88316528607
0.116819700474 0.883180299526
0.116804690876 0.883195309124
0.116789685135 0.883210314865
0.116774683249 0.883225316751
0.116759685216 0.883240314784
0.116744691035 0.883255308965
0.116729700705 0.883270299295
0.116714714224 0.883285285776
0.116699731591 0.883300268409
0.116684752803 0.883315247197
0.116669777861 0.883330222139
0.116654806761 0.883345193239
0.116639839504 0.883360160496
0.116624876086 0.883375123914
0.116609916507 0.883390083493
0.116594960766 0.883405039234
0.11658000886 0.88341999114
0.116565060789 0.883434939211
0.11655011655 0.88344988345
0.116535176143 0.883464823857
0.116520239566 0.883479760434
0.116505306817 0.883494693183
0.116490377895 0.883509622105
0.116475452798 0.883524547202
0.116460531526 0.883539468474
0.116445614076 0.883554385924
0.116430700447 0.883569299553
0.116415790638 0.883584209362
0.116400884647 0.883599115353
0.116385982472 0.883614017528
0.116371084113 0.883628915887
0.116356189568 0.883643810432
0.116341298834 0.883658701166
0.116326411912 0.883673588088
0.116311528799 0.883688471201
0.116296649494 0.883703350506
0.116281773995 0.883718226005
0.116266902301 0.883733097699
0.116252034411 0.883747965589
0.116237170322 0.883762829678
0.116222310035 0.883777689965
0.116207453546 0.883792546454
0.116192600855 0.883807399145
0.11617775196 0.88382224804
0.116162906861 0.883837093139
0.116148065554 0.883851934446
0.116133228039 0.883866771961
0.116118394315 0.883881605685
0.116103564379 0.883896435621
0.116088738232 0.883911261768
0.11607391587 0.88392608413
0.116059097292 0.883940902708
0.116044282498 0.883955717502
0.116029471486 0.883970528514
0.116014664254 0.883985335746
0.1159998608 0.8840001392
0.115985061124 0.884014938876
0.115970265224 0.884029734776
0.115955473098 0.884044526902
0.115940684746 0.884059315254
0.115925900165 0.884074099835
0.115911119354 0.884088880646
0.115896342311 0.884103657689
0.115881569036 0.884118430964
0.115866799527 0.884133200473
0.115852033782 0.884147966218
0.115837271801 0.884162728199
0.11582251358 0.88417748642
0.11580775912 0.88419224088
0.115793008418 0.884206991582
0.115778261474 0.884221738526
0.115763518285 0.884236481715
0.11574877885 0.88425122115
0.115734043169 0.884265956831
0.115719311239 0.884280688761
0.115704583059 0.884295416941
0.115689858627 0.884310141373
0.115675137943 0.884324862057
0.115660421004 0.884339578996
0.11564570781 0.88435429219
0.115630998358 0.884369001642
0.115616292648 0.884383707352
0.115601590678 0.884398409322
0.115586892446 0.884413107554
0.115572197952 0.884427802048
0.115557507193 0.884442492807
0.115542820169 0.884457179831
0.115528136878 0.884471863122
0.115513457318 0.884486542682
0.115498781488 0.884501218512
0.115484109387 0.884515890613
0.115469441012 0.884530558988
0.115454776364 0.884545223636
0.11544011544 0.88455988456
0.115425458239 0.884574541761
0.11541080476 0.88458919524
0.115396155 0.884603845
0.115381508959 0.884618491041
0.115366866636 0.884633133364
0.115352228028 0.884647771972
0.115337593135 0.884662406865
0.115322961955 0.884677038045
0.115308334486 0.884691665514
0.115293710728 0.884706289272
0.115279090679 0.884720909321
0.115264474336 0.884735525664
0.1152498617 0.8847501383
0.115235252769 0.884764747231
0.11522064754 0.88477935246
0.115206046013 0.884793953987
0.115191448187 0.884808551813
0.115176854059 0.884823145941
0.115162263629 0.884837736371
0.115147676896 0.884852323104
0.115133093856 0.884866906144
0.115118514511 0.884881485489
0.115103938857 0.884896061143
0.115089366893 0.884910633107
0.115074798619 0.884925201381
0.115060234033 0.884939765967
0.115045673132 0.884954326868
0.115031115917 0.884968884083
0.115016562385 0.884983437615
0.115002012535 0.884997987465
0.114987466366 0.885012533634
0.114972923876 0.885027076124
0.114958385065 0.885041614935
0.114943849929 0.885056150071
0.114929318469 0.885070681531
0.114914790683 0.885085209317
0.114900266569 0.885099733431
0.114885746125 0.885114253875
0.114871229352 0.885128770648
0.114856716246 0.885143283754
0.114842206808 0.885157793192
0.114827701035 0.885172298965
0.114813198925 0.885186801075
0.114798700479 0.885201299521
0.114784205693 0.885215794307
0.114769714568 0.885230285432
0.114755227101 0.885244772899
0.114740743291 0.885259256709
0.114726263136 0.885273736864
0.114711786636 0.885288213364
0.114697313789 0.885302686211
0.114682844593 0.885317155407
0.114668379048 0.885331620952
0.114653917151 0.885346082849
0.114639458902 0.885360541098
0.114625004298 0.885374995702
0.11461055334 0.88538944666
0.114596106024 0.885403893976
0.114581662351 0.885418337649
0.114567222318 0.885432777682
0.114552785924 0.885447214076
0.114538353168 0.885461646832
0.114523924048 0.885476075952
0.114509498563 0.885490501437
0.114495076712 0.885504923288
0.114480658493 0.885519341507
0.114466243905 0.885533756095
0.114451832946 0.885548167054
0.114437425616 0.885562574384
0.114423021912 0.885576978088
0.114408621834 0.885591378166
0.11439422538 0.88560577462
0.114379832548 0.885620167452
0.114365443338 0.885634556662
0.114351057747 0.885648942253
0.114336675775 0.885663324225
0.114322297421 0.885677702579
0.114307922682 0.885692077318
0.114293551558 0.885706448442
0.114279184047 0.885720815953
0.114264820147 0.885735179853
0.114250459858 0.885749540142
0.114236103178 0.885763896822
0.114221750106 0.885778249894
0.11420740064 0.88579259936
0.114193054778 0.885806945222
0.114178712521 0.885821287479
0.114164373865 0.885835626135
0.114150038811 0.885849961189
0.114135707356 0.885864292644
0.114121379499 0.885878620501
0.114107055239 0.885892944761
0.114092734575 0.885907265425
0.114078417504 0.885921582496
0.114064104026 0.885935895974
0.11404979414 0.88595020586
0.114035487844 0.885964512156
0.114021185136 0.885978814864
0.114006886016 0.885993113984
0.113992590482 0.886007409518
0.113978298532 0.886021701468
0.113964010166 0.886035989834
0.113949725381 0.886050274619
0.113935444177 0.886064555823
0.113921166553 0.886078833447
0.113906892506 0.886093107494
0.113892622036 0.886107377964
0.113878355141 0.886121644859
0.11386409182 0.88613590818
0.113849832071 0.886150167929
0.113835575894 0.886164424106
0.113821323287 0.886178676713
0.113807074248 0.886192925752
0.113792828776 0.886207171224
0.11377858687 0.88622141313
0.113764348528 0.886235651472
0.11375011375 0.88624988625
0.113735882534 0.886264117466
0.113721654878 0.886278345122
0.113707430781 0.886292569219
0.113693210241 0.886306789759
0.113678993259 0.886321006741
0.113664779831 0.886335220169
0.113650569958 0.886349430042
0.113636363636 0.886363636364
0.113622160866 0.886377839134
0.113607961646 0.886392038354
0.113593765974 0.886406234026
0.113579573849 0.886420426151
0.113565385271 0.886434614729
0.113551200236 0.886448799764
0.113537018745 0.886462981255
0.113522840796 0.886477159204
0.113508666387 0.886491333613
0.113494495517 0.886505504483
0.113480328185 0.886519671815
0.11346616439 0.88653383561
0.11345200413 0.88654799587
0.113437847403 0.886562152597
0.11342369421 0.88657630579
0.113409544547 0.886590455453
0.113395398415 0.886604601585
0.113381255811 0.886618744189
0.113367116734 0.886632883266
0.113352981183 0.886647018817
0.113338849157 0.886661150843
0.113324720655 0.886675279345
0.113310595674 0.886689404326
0.113296474214 0.886703525786
0.113282356273 0.886717643727
0.11326824185 0.88673175815
0.113254130944 0.886745869056
0.113240023554 0.886759976446
0.113225919678 0.886774080322
0.113211819314 0.886788180686
0.113197722462 0.886802277538
0.11318362912 0.88681637088
0.113169539287 0.886830460713
0.113155452961 0.886844547039
0.113141370142 0.886858629858
0.113127290828 0.886872709172
0.113113215017 0.886886784983
0.113099142708 0.886900857292
0.113085073901 0.886914926099
0.113071008593 0.886928991407
0.113056946784 0.886943053216
0.113042888472 0.886957111528
0.113028833655 0.886971166345
0.113014782334 0.886985217666
0.113000734505 0.886999265495
0.112986690168 0.887013309832
0.112972649322 0.887027350678
0.112958611965 0.887041388035
0.112944578096 0.887055421904
0.112930547713 0.887069452287
0.112916520816 0.887083479184
0.112902497403 0.887097502597
0.112888477473 0.887111522527
0.112874461024 0.887125538976
0.112860448056 0.887139551944
0.112846438566 0.887153561434
0.112832432554 0.887167567446
0.112818430019 0.887181569981
0.112804430958 0.887195569042
0.112790435371 0.887209564629
0.112776443257 0.887223556743
0.112762454613 0.887237545387
0.11274846944 0.88725153056
0.112734487734 0.887265512266
0.112720509497 0.887279490503
0.112706534725 0.887293465275
0.112692563418 0.887307436582
0.112678595574 0.887321404426
0.112664631192 0.887335368808
0.112650670271 0.887349329729
0.11263671281 0.88736328719
0.112622758807 0.887377241193
0.112608808261 0.887391191739
0.112594861171 0.887405138829
0.112580917534 0.887419082466
0.112566977352 0.887433022648
0.11255304062 0.88744695938
0.11253910734 0.88746089266
0.112525177508 0.887474822492
0.112511251125 0.887488748875
0.112497328188 0.887502671812
0.112483408697 0.887516591303
0.11246949265 0.88753050735
0.112455580046 0.887544419954
0.112441670883 0.887558329117
0.112427765161 0.887572234839
0.112413862878 0.887586137122
0.112399964032 0.887600035968
0.112386068623 0.887613931377
0.112372176649 0.887627823351
0.112358288109 0.887641711891
0.112344403002 0.887655596998
0.112330521326 0.887669478674
0.11231664308 0.88768335692
0.112302768263 0.887697231737
0.112288896874 0.887711103126
0.112275028911 0.887724971089
0.112261164373 0.887738835627
0.112247303259 0.887752696741
0.112233445567 0.887766554433
0.112219591296 0.887780408704
0.112205740446 0.887794259554
0.112191893014 0.887808106986
0.112178048999 0.887821951001
0.112164208401 0.887835791599
0.112150371218 0.887849628782
0.112136537448 0.887863462552
0.112122707091 0.887877292909
0.112108880144 0.887891119856
0.112095056608 0.887904943392
0.11208123648 0.88791876352
0.11206741976 0.88793258024
0.112053606445 0.887946393555
0.112039796536 0.887960203464
0.11202599003 0.88797400997
0.112012186926 0.887987813074
0.111998387223 0.888001612777
0.11198459092 0.88801540908
0.111970798016 0.888029201984
0.111957008509 0.888042991491
0.111943222398 0.888056777602
0.111929439681 0.888070560319
0.111915660358 0.888084339642
0.111901884428 0.888098115572
0.111888111888 0.888111888112
0.111874342738 0.888125657262
0.111860576977 0.888139423023
0.111846814603 0.888153185397
0.111833055615 0.888166944385
0.111819300011 0.888180699989
0.111805547791 0.888194452209
0.111791798954 0.888208201046
0.111778053497 0.888221946503
0.11176431142 0.88823568858
0.111750572722 0.888249427278
0.111736837401 0.888263162599
0.111723105455 0.888276894545
0.111709376885 0.888290623115
0.111695651688 0.888304348312
0.111681929864 0.888318070136
0.11166821141 0.88833178859
0.111654496327 0.888345503673
0.111640784611 0.888359215389
0.111627076264 0.888372923736
0.111613371282 0.888386628718
0.111599669665 0.888400330335
0.111585971412 0.888414028588
0.111572276521 0.888427723479
0.111558584991 0.888441415009
0.111544896821 0.888455103179
0.11153121201 0.88846878799
0.111517530556 0.888482469444
0.111503852458 0.888496147542
0.111490177715 0.888509822285
0.111476506326 0.888523493674
0.11146283829 0.88853716171
0.111449173604 0.888550826396
0.111435512269 0.888564487731
0.111421854282 0.888578145718
0.111408199643 0.888591800357
0.111394548351 0.888605451649
0.111380900403 0.888619099597
0.111367255799 0.888632744201
0.111353614538 0.888646385462
0.111339976619 0.888660023381
0.111326342039 0.888673657961
0.111312710798 0.888687289202
0.111299082896 0.888700917104
0.111285458329 0.888714541671
0.111271837098 0.888728162902
0.111258219201 0.888741780799
0.111244604637 0.888755395363
0.111230993404 0.888769006596
0.111217385502 0.888782614498
0.111203780929 0.888796219071
0.111190179683 0.888809820317
0.111176581765 0.888823418235
0.111162987172 0.888837012828
0.111149395903 0.888850604097
0.111135807957 0.888864192043
0.111122223333 0.888877776667
0.11110864203 0.88889135797
0.111095064046 0.888904935954
0.111081489381 0.888918510619
0.111067918032 0.888932081968
0.111054349999 0.888945650001
0.11104078528 0.88895921472
0.111027223875 0.888972776125
0.111013665782 0.888986334218
0.111000111 0.888999889
0.110986559528 0.889013440472
0.110973011364 0.889026988636
0.110959466507 0.889040533493
0.110945924956 0.889054075044
0.11093238671 0.88906761329
0.110918851768 0.889081148232
0.110905320128 0.889094679872
0.11089179179 0.88910820821
0.110878266751 0.889121733249
0.110864745011 0.889135254989
0.110851226569 0.889148773431
0.110837711423 0.889162288577
0.110824199572 0.889175800428
0.110810691015 0.889189308985
0.110797185751 0.889202814249
0.110783683779 0.889216316221
0.110770185097 0.889229814903
0.110756689704 0.889243310296
0.110743197599 0.889256802401
0.110729708781 0.889270291219
0.110716223248 0.889283776752
0.110702741 0.889297259
0.110689262035 0.889310737965
0.110675786351 0.889324213649
0.110662313949 0.889337686051
0.110648844826 0.889351155174
0.110635378981 0.889364621019
0.110621916414 0.889378083586
0.110608457123 0.889391542877
0.110595001106 0.889404998894
0.110581548363 0.889418451637
0.110568098892 0.889431901108
0.110554652693 0.889445347307
0.110541209763 0.889458790237
0.110527770102 0.889472229898
0.110514333709 0.889485666291
0.110500900582 0.889499099418
0.110487470721 0.889512529279
0.110474044123 0.889525955877
0.110460620789 0.889539379211
0.110447200716 0.889552799284
0.110433783903 0.889566216097
0.11042037035 0.88957962965
0.110406960055 0.889593039945
0.110393553017 0.889606446983
0.110380149234 0.889619850766
0.110366748706 0.889633251294
0.110353351431 0.889646648569
0.110339957409 0.889660042591
0.110326566637 0.889673433363
0.110313179116 0.889686820884
0.110299794842 0.889700205158
0.110286413817 0.889713586183
0.110273036037 0.889726963963
0.110259661503 0.889740338497
0.110246290212 0.889753709788
0.110232922165 0.889767077835
0.110219557358 0.889780442642
0.110206195792 0.889793804208
0.110192837466 0.889807162534
0.110179482377 0.889820517623
0.110166130525 0.889833869475
0.110152781909 0.889847218091
0.110139436527 0.889860563473
0.110126094378 0.889873905622
0.110112755462 0.889887244538
0.110099419776 0.889900580224
0.11008608732 0.88991391268
0.110072758093 0.889927241907
0.110059432093 0.889940567907
0.11004610932 0.88995389068
0.110032789771 0.889967210229
0.110019473447 0.889980526553
0.110006160345 0.889993839655
0.109992850465 0.890007149535
0.109979543805 0.890020456195
0.109966240364 0.890033759636
0.109952940142 0.890047059858
0.109939643136 0.890060356864
0.109926349346 0.890073650654
0.109913058771 0.890086941229
0.109899771408 0.890100228592
0.109886487259 0.890113512741
0.10987320632 0.89012679368
0.109859928591 0.890140071409
0.109846654071 0.890153345929
0.109833382758 0.890166617242
0.109820114652 0.890179885348
0.109806849751 0.890193150249
0.109793588054 0.890206411946
0.109780329561 0.890219670439
0.109767074268 0.890232925732
0.109753822177 0.890246177823
0.109740573285 0.890259426715
0.109727327591 0.890272672409
0.109714085094 0.890285914906
0.109700845794 0.890299154206
0.109687609688 0.890312390312
0.109674376775 0.890325623225
0.109661147056 0.890338852944
0.109647920527 0.890352079473
0.109634697189 0.890365302811
0.10962147704 0.89037852296
0.109608260078 0.890391739922
0.109595046304 0.890404953696
0.109581835715 0.890418164285
0.10956862831 0.89043137169
0.109555424089 0.890444575911
0.10954222305 0.89045777695
0.109529025192 0.890470974808
0.109515830513 0.890484169487
0.109502639014 0.890497360986
0.109489450691 0.890510549309
0.109476265546 0.890523734454
0.109463083575 0.890536916425
0.109449904779 0.890550095221
0.109436729155 0.890563270845
0.109423556703 0.890576443297
0.109410387422 0.890589612578
0.109397221311 0.890602778689
0.109384058367 0.890615941633
0.109370898591 0.890629101409
0.109357741981 0.890642258019
0.109344588536 0.890655411464
0.109331438255 0.890668561745
0.109318291136 0.890681708864
0.109305147179 0.890694852821
0.109292006383 0.890707993617
0.109278868745 0.890721131255
0.109265734266 0.890734265734
0.109252602943 0.890747397057
0.109239474777 0.890760525223
0.109226349765 0.890773650235
0.109213227906 0.890786772094
0.1092001092 0.8907998908
0.109186993645 0.890813006355
0.109173881241 0.890826118759
0.109160771985 0.890839228015
0.109147665877 0.890852334123
0.109134562916 0.890865437084
0.109121463101 0.890878536899
0.10910836643 0.89089163357
0.109095272902 0.890904727098
0.109082182516 0.890917817484
0.109069095272 0.890930904728
0.109056011167 0.890943988833
0.109042930202 0.890957069798
0.109029852374 0.890970147626
0.109016777682 0.890983222318
0.109003706126 0.890996293874
0.108990637704 0.891009362296
0.108977572416 0.891022427584
0.108964510259 0.891035489741
0.108951451233 0.891048548767
0.108938395337 0.891061604663
0.10892534257 0.89107465743
0.108912292931 0.891087707069
0.108899246417 0.891100753583
0.108886203029 0.891113796971
0.108873162765 0.891126837235
0.108860125625 0.891139874375
0.108847091606 0.891152908394
0.108834060708 0.891165939292
0.108821032929 0.891178967071
0.108808008269 0.891191991731
0.108794986727 0.891205013273
0.108781968301 0.891218031699
0.10876895299 0.89123104701
0.108755940793 0.891244059207
0.108742931709 0.891257068291
0.108729925737 0.891270074263
0.108716922876 0.891283077124
0.108703923125 0.891296076875
0.108690926481 0.891309073519
0.108677932946 0.891322067054
0.108664942516 0.891335057484
0.108651955192 0.891348044808
0.108638970972 0.891361029028
0.108625989854 0.891374010146
0.108613011839 0.891386988161
0.108600036924 0.891399963076
0.108587065109 0.891412934891
0.108574096392 0.891425903608
0.108561130773 0.891438869227
0.10854816825 0.89145183175
0.108535208822 0.891464791178
0.108522252488 0.891477747512
0.108509299247 0.891490700753
0.108496349098 0.891503650902
0.108483402039 0.891516597961
0.108470458071 0.891529541929
0.108457517191 0.891542482809
0.108444579398 0.891555420602
0.108431644691 0.891568355309
0.10841871307 0.89158128693
0.108405784533 0.891594215467
0.108392859078 0.891607140922
0.108379936706 0.891620063294
0.108367017415 0.891632982585
0.108354101203 0.891645898797
0.108341188069 0.891658811931
0.108328278014 0.891671721986
0.108315371034 0.891684628966
0.10830246713 0.89169753287
0.1082895663 0.8917104337
0.108276668543 0.891723331457
0.108263773859 0.891736226141
0.108250882245 0.891749117755
0.108237993701 0.891762006299
0.108225108225 0.891774891775
0.108212225817 0.891787774183
0.108199346476 0.891800653524
0.1081864702 0.8918135298
0.108173596988 0.891826403012
0.10816072684 0.89183927316
0.108147859754 0.891852140246
0.108134995729 0.891865004271
0.108122134763 0.891877865237
0.108109276857 0.891890723143
0.108096422008 0.891903577992
0.108083570216 0.891916429784
0.10807072148 0.89192927852
0.108057875798 0.891942124202
0.10804503317 0.89195496683
0.108032193594 0.891967806406
0.108019357069 0.891980642931
0.108006523594 0.891993476406
0.107993693168 0.892006306832
0.107980865791 0.892019134209
0.10796804146 0.89203195854
0.107955220175 0.892044779825
0.107942401934 0.892057598066
0.107929586738 0.892070413262
0.107916774583 0.892083225417
0.107903965471 0.892096034529
0.107891159398 0.892108840602
0.107878356365 0.892121643635
0.107865556371 0.892134443629
0.107852759413 0.892147240587
0.107839965491 0.892160034509
0.107827174605 0.892172825395
0.107814386752 0.892185613248
0.107801601932 0.892198398068
0.107788820144 0.892211179856
0.107776041386 0.892223958614
0.107763265658 0.892236734342
0.107750492959 0.892249507041
0.107737723286 0.892262276714
0.107724956641 0.892275043359
0.10771219302 0.89228780698
0.107699432424 0.892300567576
0.107686674851 0.892313325149
0.1076739203 0.8923260797
0.10766116877 0.89233883123
0.107648420259 0.892351579741
0.107635674768 0.892364325232
0.107622932294 0.892377067706
0.107610192837 0.892389807163
0.107597456396 0.892402543604
0.107584722969 0.892415277031
0.107571992556 0.892428007444
0.107559265155 0.892440734845
0.107546540766 0.892453459234
0.107533819386 0.892466180614
0.107521101016 0.892478898984
0.107508385654 0.892491614346
0.107495673299 0.892504326701
0.10748296395 0.89251703605
0.107470257606 0.892529742394
0.107457554266 0.892542445734
0.107444853929 0.892555146071
0.107432156593 0.892567843407
0.107419462258 0.892580537742
0.107406770923 0.892593229077
0.107394082586 0.892605917414
0.107381397247 0.892618602753
0.107368714904 0.892631285096
0.107356035556 0.892643964444
0.107343359203 0.892656640797
0.107330685843 0.892669314157
0.107318015475 0.892681984525
0.107305348099 0.892694651901
0.107292683712 0.892707316288
0.107280022314 0.892719977686
0.107267363905 0.892732636095
0.107254708482 0.892745291518
0.107242056045 0.892757943955
0.107229406592 0.892770593408
0.107216760124 0.892783239876
0.107204116638 0.892795883362
0.107191476134 0.892808523866
0.10717883861 0.89282116139
0.107166204066 0.892833795934
0.1071535725 0.8928464275
0.107140943912 0.892859056088
0.1071283183 0.8928716817
0.107115695663 0.892884304337
0.107103076 0.892896924
0.107090459311 0.892909540689
0.107077845594 0.892922154406
0.107065234848 0.892934765152
0.107052627071 0.892947372929
0.107040022264 0.892959977736
0.107027420425 0.892972579575
0.107014821553 0.892985178447
0.107002225646 0.892997774354
0.106989632705 0.893010367295
0.106977042727 0.893022957273
0.106964455711 0.893035544289
0.106951871658 0.893048128342
0.106939290565 0.893060709435
0.106926712431 0.893073287569
0.106914137256 0.893085862744
0.106901565039 0.893098434961
0.106888995778 0.893111004222
0.106876429472 0.893123570528
0.106863866121 0.893136133879
0.106851305723 0.893148694277
0.106838748277 0.893161251723
0.106826193783 0.893173806217
0.106813642238 0.893186357762
0.106801093643 0.893198906357
0.106788547996 0.893211452004
0.106776005296 0.893223994704
0.106763465542 0.893236534458
0.106750928733 0.893249071267
0.106738394868 0.893261605132
0.106725863946 0.893274136054
0.106713335966 0.893286664034
0.106700810926 0.893299189074
0.106688288827 0.893311711173
0.106675769666 0.893324230334
0.106663253443 0.893336746557
0.106650740156 0.893349259844
0.106638229805 0.893361770195
0.106625722389 0.893374277611
0.106613217907 0.893386782093
0.106600716357 0.893399283643
0.106588217738 0.893411782262
0.106575722051 0.893424277949
0.106563229292 0.893436770708
0.106550739462 0.893449260538
0.10653825256 0.89346174744
0.106525768583 0.893474231417
0.106513287533 0.893486712467
0.106500809406 0.893499190594
0.106488334203 0.893511665797
0.106475861922 0.893524138078
0.106463392562 0.893536607438
0.106450926123 0.893549073877
0.106438462603 0.893561537397
0.106426002001 0.893573997999
0.106413544316 0.893586455684
0.106401089547 0.893598910453
0.106388637693 0.893611362307
0.106376188754 0.893623811246
0.106363742727 0.893636257273
0.106351299613 0.893648700387
0.106338859409 0.893661140591
0.106326422116 0.893673577884
0.106313987731 0.893686012269
0.106301556255 0.893698443745
0.106289127685 0.893710872315
0.106276702021 0.893723297979
0.106264279263 0.893735720737
0.106251859408 0.893748140592
0.106239442455 0.893760557545
0.106227028405 0.893772971595
0.106214617256 0.893785382744
0.106202209006 0.893797790994
0.106189803655 0.893810196345
0.106177401202 0.893822598798
0.106165001646 0.893834998354
0.106152604985 0.893847395015
0.106140211219 0.893859788781
0.106127820347 0.893872179653
0.106115432367 0.893884567633
0.10610304728 0.89389695272
0.106090665082 0.893909334918
0.106078285775 0.893921714225
0.106065909356 0.893934090644
0.106053535825 0.893946464175
0.10604116518 0.89395883482
0.106028797421 0.893971202579
0.106016432547 0.893983567453
0.106004070556 0.893995929444
0.105991711448 0.894008288552
0.105979355222 0.894020644778
0.105967001876 0.894032998124
0.105954651409 0.894045348591
0.105942303821 0.894057696179
0.105929959111 0.894070040889
0.105917617277 0.894082382723
0.105905278319 0.894094721681
0.105892942235 0.894107057765
0.105880609025 0.894119390975
0.105868278688 0.894131721312
0.105855951222 0.894144048778
0.105843626626 0.894156373374
0.1058313049 0.8941686951
0.105818986042 0.894181013958
0.105806670052 0.894193329948
0.105794356929 0.894205643071
0.105782046671 0.894217953329
0.105769739278 0.894230260722
0.105757434748 0.894242565252
0.10574513308 0.89425486692
0.105732834274 0.894267165726
0.105720538329 0.894279461671
0.105708245243 0.894291754757
0.105695955016 0.894304044984
0.105683667646 0.894316332354
0.105671383133 0.894328616867
0.105659101475 0.894340898525
0.105646822672 0.894353177328
0.105634546722 0.894365453278
0.105622273625 0.894377726375
0.10561000338 0.89438999662
0.105597735985 0.894402264015
0.105585471439 0.894414528561
0.105573209742 0.894426790258
0.105560950893 0.894439049107
0.10554869489 0.89445130511
0.105536441733 0.894463558267
0.105524191421 0.894475808579
0.105511943952 0.894488056048
0.105499699326 0.894500300674
0.105487457541 0.894512542459
0.105475218597 0.894524781403
0.105462982493 0.894537017507
0.105450749228 0.894549250772
0.1054385188 0.8945614812
0.105426291209 0.894573708791
0.105414066453 0.894585933547
0.105401844532 0.894598155468
0.105389625445 0.894610374555
0.105377409191 0.894622590809
0.105365195769 0.894634804231
0.105352985177 0.894647014823
0.105340777415 0.894659222585
0.105328572482 0.894671427518
0.105316370377 0.894683629623
0.105304171098 0.894695828902
0.105291974646 0.894708025354
0.105279781018 0.894720218982
0.105267590214 0.894732409786
0.105255402234 0.894744597766
0.105243217075 0.894756782925
0.105231034737 0.894768965263
0.105218855219 0.894781144781
0.10520667852 0.89479332148
0.105194504639 0.894805495361
0.105182333575 0.894817666425
0.105170165327 0.894829834673
0.105157999895 0.894842000105
0.105145837276 0.894854162724
0.105133677471 0.894866322529
0.105121520478 0.894878479522
0.105109366296 0.894890633704
0.105097214924 0.894902785076
0.105085066361 0.894914933639
0.105072920607 0.894927079393
0.10506077766 0.89493922234
0.105048637519 0.894951362481
0.105036500184 0.894963499816
0.105024365653 0.894975634347
0.105012233925 0.894987766075
0.105000105 0.894999895
0.104987978876 0.895012021124
0.104975855553 0.895024144447
0.10496373503 0.89503626497
0.104951617304 0.895048382696
0.104939502377 0.895060497623
0.104927390246 0.895072609754
0.104915280911 0.895084719089
0.10490317437 0.89509682563
0.104891070623 0.895108929377
0.104878969669 0.895121030331
0.104866871507 0.895133128493
0.104854776135 0.895145223865
0.104842683553 0.895157316447
0.10483059376 0.89516940624
0.104818506756 0.895181493244
0.104806422538 0.895193577462
0.104794341106 0.895205658894
0.104782262459 0.895217737541
0.104770186596 0.895229813404
0.104758113516 0.895241886484
0.104746043218 0.895253956782
0.104733975702 0.895266024298
0.104721910965 0.895278089035
0.104709849008 0.895290150992
0.10469778983 0.89530221017
0.104685733428 0.895314266572
0.104673679803 0.895326320197
0.104661628954 0.895338371046
0.104649580878 0.895350419122
0.104637535577 0.895362464423
0.104625493048 0.895374506952
0.10461345329 0.89538654671
0.104601416303 0.895398583697
0.104589382086 0.895410617914
0.104577350637 0.895422649363
0.104565321957 0.895434678043
0.104553296043 0.895446703957
0.104541272895 0.895458727105
0.104529252511 0.895470747489
0.104517234892 0.895482765108
0.104505220036 0.895494779964
0.104493207941 0.895506792059
0.104481198608 0.895518801392
0.104469192035 0.895530807965
0.104457188221 0.895542811779
0.104445187166 0.895554812834
0.104433188867 0.895566811133
0.104421193325 0.895578806675
0.104409200539 0.895590799461
0.104397210507 0.895602789493
0.104385223228 0.895614776772
0.104373238702 0.895626761298
0.104361256927 0.895638743073
0.104349277903 0.895650722097
0.104337301629 0.895662698371
0.104325328103 0.895674671897
0.104313357325 0.895686642675
0.104301389295 0.895698610705
0.10428942401 0.89571057599
0.104277461469 0.895722538531
0.104265501673 0.895734498327
0.104253544621 0.895746455379
0.10424159031 0.89575840969
0.10422963874 0.89577036126
0.104217689911 0.895782310089
0.104205743821 0.895794256179
0.104193800469 0.895806199531
0.104181859855 0.895818140145
0.104169921977 0.895830078023
0.104157986834 0.895842013166
0.104146054427 0.895853945573
0.104134124753 0.895865875247
0.104122197811 0.895877802189
0.104110273602 0.895889726398
0.104098352123 0.895901647877
0.104086433374 0.895913566626
0.104074517354 0.895925482646
0.104062604063 0.895937395937
0.104050693498 0.895949306502
0.104038785659 0.895961214341
0.104026880546 0.895973119454
0.104014978157 0.895985021843
0.104003078491 0.895996921509
0.103991181548 0.896008818452
0.103979287326 0.896020712674
0.103967395825 0.896032604175
0.103955507043 0.896044492957
0.10394362098 0.89605637902
0.103931737635 0.896068262365
0.103919857006 0.896080142994
0.103907979094 0.896092020906
0.103896103896 0.896103896104
0.103884231413 0.896115768587
0.103872361642 0.896127638358
0.103860494584 0.896139505416
0.103848630237 0.896151369763
0.1038367686 0.8961632314
0.103824909672 0.896175090328
0.103813053453 0.896186946547
0.103801199942 0.896198800058
0.103789349137 0.896210650863
0.103777501038 0.896222498962
0.103765655643 0.896234344357
0.103753812953 0.896246187047
0.103741972965 0.896258027035
0.103730135679 0.896269864321
0.103718301094 0.896281698906
0.10370646921 0.89629353079
0.103694640024 0.896305359976
0.103682813537 0.896317186463
0.103670989747 0.896329010253
0.103659168653 0.896340831347
0.103647350255 0.896352649745
0.103635534552 0.896364465448
0.103623721542 0.896376278458
0.103611911225 0.896388088775
0.1036001036 0.8963998964
0.103588298666 0.896411701334
0.103576496421 0.896423503579
0.103564696866 0.896435303134
0.103552899999 0.896447100001
0.103541105819 0.896458894181
0.103529314325 0.896470685675
0.103517525517 0.896482474483
0.103505739393 0.896494260607
0.103493955953 0.896506044047
0.103482175195 0.896517824805
0.103470397119 0.896529602881
0.103458621724 0.896541378276
0.103446849009 0.896553150991
0.103435078973 0.896564921027
0.103423311614 0.896576688386
0.103411546933 0.896588453067
0.103399784928 0.896600215072
0.103388025599 0.896611974401
0.103376268944 0.896623731056
0.103364514962 0.896635485038
0.103352763653 0.896647236347
0.103341015015 0.896658984985
0.103329269049 0.896670730951
0.103317525752 0.896682474248
0.103305785124 0.896694214876
0.103294047164 0.896705952836
0.103282311871 0.896717688129
0.103270579245 0.896729420755
0.103258849283 0.896741150717
0.103247121986 0.896752878014
0.103235397353 0.896764602647
0.103223675382 0.896776324618
0.103211956073 0.896788043927
0.103200239425 0.896799760575
0.103188525436 0.896811474564
0.103176814106 0.896823185894
0.103165105435 0.896834894565
0.10315339942 0.89684660058
0.103141696062 0.896858303938
0.103129995359 0.896870004641
0.103118297311 0.896881702689
0.103106601916 0.896893398084
0.103094909173 0.896905090827
0.103083219083 0.896916780917
0.103071531643 0.896928468357
0.103059846853 0.896940153147
0.103048164712 0.896951835288
0.103036485219 0.896963514781
0.103024808374 0.896975191626
0.103013134175 0.896986865825
0.103001462621 0.896998537379
0.102989793711 0.897010206289
0.102978127446 0.897021872554
0.102966463823 0.897033536177
0.102954802842 0.897045197158
0.102943144501 0.897056855499
0.102931488801 0.897068511199
0.10291983574 0.89708016426
0.102908185317 0.897091814683
0.102896537532 0.897103462468
0.102884892382 0.897115107618
0.102873249869 0.897126750131
0.10286160999 0.89713839001
0.102849972745 0.897150027255
0.102838338132 0.897161661868
0.102826706152 0.897173293848
0.102815076803 0.897184923197
0.102803450084 0.897196549916
0.102791825994 0.897208174006
0.102780204533 0.897219795467
0.102768585699 0.897231414301
0.102756969491 0.897243030509
0.10274535591 0.89725464409
0.102733744953 0.897266255047
0.10272213662 0.89727786338
0.102710530911 0.897289469089
0.102698927823 0.897301072177
0.102687327357 0.897312672643
0.102675729511 0.897324270489
0.102664134285 0.897335865715
0.102652541677 0.897347458323
0.102640951687 0.897359048313
0.102629364314 0.897370635686
0.102617779556 0.897382220444
0.102606197414 0.897393802586
0.102594617886 0.897405382114
0.102583040972 0.897416959028
0.102571466669 0.897428533331
0.102559894979 0.897440105021
0.102548325899 0.897451674101
0.102536759428 0.897463240572
0.102525195567 0.897474804433
0.102513634313 0.897486365687
0.102502075667 0.897497924333
0.102490519627 0.897509480373
0.102478966192 0.897521033808
0.102467415362 0.897532584638
0.102455867135 0.897544132865
0.102444321511 0.897555678489
0.102432778489 0.897567221511
0.102421238068 0.897578761932
0.102409700247 0.897590299753
0.102398165025 0.897601834975
0.102386632401 0.897613367599
0.102375102375 0.897624897625
0.102363574945 0.897636425055
0.102352050112 0.897647949888
0.102340527872 0.897659472128
0.102329008227 0.897670991773
0.102317491175 0.897682508825
0.102305976715 0.897694023285
0.102294464847 0.897705535153
0.102282955568 0.897717044432
0.10227144888 0.89772855112
0.10225994478 0.89774005522
0.102248443267 0.897751556733
0.102236944342 0.897763055658
0.102225448003 0.897774551997
0.102213954249 0.897786045751
0.102202463079 0.897797536921
0.102190974493 0.897809025507
0.102179488489 0.897820511511
0.102168005068 0.897831994932
0.102156524226 0.897843475774
0.102145045965 0.897854954035
0.102133570283 0.897866429717
0.102122097179 0.897877902821
0.102110626653 0.897889373347
0.102099158703 0.897900841297
0.102087693329 0.897912306671
0.102076230529 0.897923769471
0.102064770303 0.897935229697
0.102053312651 0.897946687349
0.10204185757 0.89795814243
0.102030405061 0.897969594939
0.102018955122 0.897981044878
0.102007507753 0.897992492247
0.101996062952 0.898003937048
0.101984620719 0.898015379281
0.101973181053 0.898026818947
0.101961743954 0.898038256046
0.101950309419 0.898049690581
0.101938877449 0.898061122551
0.101927448042 0.898072551958
0.101916021199 0.898083978801
0.101904596916 0.898095403084
0.101893175195 0.898106824805
0.101881756034 0.898118243966
0.101870339432 0.898129660568
0.101858925388 0.898141074612
0.101847513902 0.898152486098
0.101836104973 0.898163895027
0.101824698599 0.898175301401
0.10181329478 0.89818670522
0.101801893515 0.898198106485
0.101790494804 0.898209505196
0.101779098644 0.898220901356
0.101767705036 0.898232294964
0.101756313979 0.898243686021
0.101744925472 0.898255074528
0.101733539513 0.898266460487
0.101722156103 0.898277843897
0.10171077524 0.89828922476
0.101699396923 0.898300603077
0.101688021151 0.898311978849
0.101676647924 0.898323352076
0.101665277241 0.898334722759
0.101653909101 0.898346090899
0.101642543503 0.898357456497
0.101631180446 0.898368819554
0.10161981993 0.89838018007
0.101608461953 0.898391538047
0.101597106514 0.898402893486
0.101585753614 0.898414246386
0.10157440325 0.89842559675
0.101563055423 0.898436944577
0.101551710131 0.898448289869
0.101540367373 0.898459632627
0.101529027149 0.898470972851
0.101517689457 0.898482310543
0.101506354298 0.898493645702
0.101495021669 0.898504978331
0.101483691571 0.898516308429
0.101472364002 0.898527635998
0.101461038961 0.898538961039
0.101449716448 0.898550283552
0.101438396462 0.898561603538
0.101427079002 0.898572920998
0.101415764066 0.898584235934
0.101404451655 0.898595548345
0.101393141768 0.898606858232
0.101381834403 0.898618165597
0.10137052956 0.89862947044
0.101359227237 0.898640772763
0.101347927435 0.898652072565
0.101336630152 0.898663369848
0.101325335387 0.898674664613
0.10131404314 0.89868595686
0.101302753409 0.898697246591
0.101291466194 0.898708533806
0.101280181494 0.898719818506
0.101268899308 0.898731100692
0.101257619636 0.898742380364
0.101246342476 0.898753657524
0.101235067827 0.898764932173
0.10122379569 0.89877620431
0.101212526062 0.898787473938
0.101201258944 0.898798741056
0.101189994333 0.898810005667
0.10117873223 0.89882126777
0.101167472634 0.898832527366
0.101156215544 0.898843784456
0.101144960958 0.898855039042
0.101133708877 0.898866291123
0.101122459298 0.898877540702
0.101111212222 0.898888787778
0.101099967648 0.898900032352
0.101088725574 0.898911274426
0.101077486001 0.898922513999
0.101066248926 0.898933751074
0.10105501435 0.89894498565
0.101043782271 0.898956217729
0.101032552688 0.898967447312
0.101021325602 0.898978674398
0.10101010101 0.89898989899
0.100998878912 0.899001121088
0.100987659308 0.899012340692
0.100976442196 0.899023557804
0.100965227576 0.899034772424
0.100954015446 0.899045984554
0.100942805806 0.899057194194
0.100931598656 0.899068401344
0.100920393993 0.899079606007
0.100909191818 0.899090808182
0.10089799213 0.89910200787
0.100886794927 0.899113205073
0.10087560021 0.89912439979
0.100864407976 0.899135592024
0.100853218226 0.899146781774
0.100842030959 0.899157969041
0.100830846172 0.899169153828
0.100819663867 0.899180336133
0.100808484042 0.899191515958
0.100797306696 0.899202693304
0.100786131828 0.899213868172
0.100774959438 0.899225040562
0.100763789525 0.899236210475
0.100752622087 0.899247377913
0.100741457124 0.899258542876
0.100730294636 0.899269705364
0.100719134621 0.899280865379
0.100707977079 0.899292022921
0.100696822008 0.899303177992
0.100685669409 0.899314330591
0.100674519279 0.899325480721
0.100663371619 0.899336628381
0.100652226427 0.899347773573
0.100641083703 0.899358916297
0.100629943446 0.899370056554
0.100618805655 0.899381194345
0.100607670329 0.899392329671
0.100596537467 0.899403462533
0.100585407069 0.899414592931
0.100574279134 0.899425720866
0.10056315366 0.89943684634
0.100552030648 0.899447969352
0.100540910096 0.899459089904
0.100529792004 0.899470207996
0.10051867637 0.89948132363
0.100507563194 0.899492436806
0.100496452475 0.899503547525
0.100485344213 0.899514655787
0.100474238405 0.899525761595
0.100463135053 0.899536864947
0.100452034154 0.899547965846
0.100440935708 0.899559064292
0.100429839714 0.899570160286
0.100418746172 0.899581253828
0.10040765508 0.89959234492
0.100396566437 0.899603433563
0.100385480244 0.899614519756
0.100374396499 0.899625603501
0.100363315201 0.899636684799
0.10035223635 0.89964776365
0.100341159944 0.899658840056
0.100330085983 0.899669914017
0.100319014466 0.899680985534
0.100307945392 0.899692054608
0.100296878761 0.899703121239
0.100285814572 0.899714185428
0.100274752823 0.899725247177
0.100263693514 0.899736306486
0.100252636644 0.899747363356
0.100241582213 0.899758417787
0.10023053022 0.89976946978
0.100219480663 0.899780519337
0.100208433542 0.899791566458
0.100197388856 0.899802611144
0.100186346605 0.899813653395
0.100175306787 0.899824693213
0.100164269402 0.899835730598
0.100153234449 0.899846765551
0.100142201927 0.899857798073
0.100131171835 0.899868828165
0.100120144173 0.899879855827
0.10010911894 0.89989088106
0.100098096134 0.899901903866
0.100087075756 0.899912924244
0.100076057804 0.899923942196
0.100065042277 0.899934957723
0.100054029176 0.899945970824
0.100043018498 0.899956981502
0.100032010243 0.899967989757
0.100021004411 0.899978995589
0.100010001 0.899989999
0.09999900001 0.90000099999
0.0999880014398 0.90001199856
0.0999770052888 0.900022994711
0.0999660115561 0.900033988444
0.0999550202409 0.900044979759
0.0999440313424 0.900055968658
0.0999330448599 0.90006695514
0.0999220607926 0.900077939207
0.0999110791396 0.90008892086
0.0999000999001 0.9000999001
0.0998891230734 0.900110876927
0.0998781486586 0.900121851341
0.099867176655 0.900132823345
0.0998562070618 0.900143792938
0.0998452398782 0.900154760122
0.0998342751033 0.900165724897
0.0998233127365 0.900176687264
0.0998123527768 0.900187647223
0.0998013952235 0.900198604776
0.0997904400758 0.900209559924
0.099779487333 0.900220512667
0.0997685369942 0.900231463006
0.0997575890586 0.900242410941
0.0997466435254 0.900253356475
0.099735700394 0.900264299606
0.0997247596633 0.900275240337
0.0997138213328 0.900286178667
0.0997028854015 0.900297114598
0.0996919518687 0.900308048131
0.0996810207337 0.900318979266
0.0996700919955 0.900329908005
0.0996591656535 0.900340834347
0.0996482417068 0.900351758293
0.0996373201546 0.900362679845
0.0996264009963 0.900373599004
0.0996154842309 0.900384515769
0.0996045698577 0.900395430142
0.0995936578759 0.900406342124
0.0995827482847 0.900417251715
0.0995718410833 0.900428158917
0.099560936271 0.900439063729
0.099550033847 0.900449966153
0.0995391338105 0.90046086619
0.0995282361606 0.900471763839
0.0995173408967 0.900482659103
0.0995064480178 0.900493551982
0.0994955575234 0.900504442477
0.0994846694124 0.900515330588
0.0994737836843 0.900526216316
0.0994629003382 0.900537099662
0.0994520193733 0.900547980627
0.0994411407888 0.900558859211
0.0994302645839 0.900569735416
0.099419390758 0.900580609242
0.0994085193101 0.90059148069
0.0993976502395 0.90060234976
0.0993867835455 0.900613216454
0.0993759192273 0.900624080773
0.099365057284 0.900634942716
0.0993541977149 0.900645802285
0.0993433405192 0.900656659481
0.0993324856961 0.900667514304
0.0993216332449 0.900678366755
0.0993107831648 0.900689216835
0.099299935455 0.900700064545
0.0992890901148 0.900710909885
0.0992782471433 0.900721752857
0.0992674065397 0.90073259346
0.0992565683034 0.900743431697
0.0992457324335 0.900754267566
0.0992348989293 0.900765101071
0.0992240677899 0.90077593221
0.0992132390146 0.900786760985
0.0992024126027 0.900797587397
0.0991915885533 0.900808411447
0.0991807668657 0.900819233134
0.0991699475391 0.900830052461
0.0991591305727 0.900840869427
0.0991483159659 0.900851684034
0.0991375037177 0.900862496282
0.0991266938274 0.900873306173
0.0991158862943 0.900884113706
0.0991050811175 0.900894918882
0.0990942782964 0.900905721704
0.0990834778301 0.90091652217
0.0990726797178 0.900927320282
0.0990618839589 0.900938116041
0.0990510905525 0.900948909447
0.0990402994979 0.900959700502
0.0990295107942 0.900970489206
0.0990187244408 0.900981275559
0.0990079404368 0.900992059563
0.0989971587815 0.901002841218
0.0989863794742 0.901013620526
0.098975602514 0.901024397486
0.0989648279002 0.9010351721
0.098954055632 0.901045944368
0.0989432857086 0.901056714291
0.0989325181294 0.901067481871
0.0989217528935 0.901078247107
0.0989109900001 0.90108901
0.0989002294485 0.901099770551
0.098889471238 0.901110528762
0.0988787153677 0.901121284632
0.098867961837 0.901132038163
0.0988572106449 0.901142789355
0.0988464617909 0.901153538209
0.0988357152741 0.901164284726
0.0988249710937 0.901175028906
0.098814229249 0.901185770751
0.0988034897393 0.901196510261
0.0987927525637 0.901207247436
0.0987820177215 0.901217982279
0.098771285212 0.901228714788
0.0987605550343 0.901239444966
0.0987498271878 0.901250172812
0.0987391016717 0.901260898328
0.0987283784851 0.901271621515
0.0987176576274 0.901282342373
0.0987069390978 0.901293060902
0.0986962228955 0.901303777104
0.0986855090199 0.90131449098
0.09867479747 0.90132520253
0.0986640882452 0.901335911755
0.0986533813446 0.901346618655
0.0986426767677 0.901357323232
0.0986319745135 0.901368025487
0.0986212745814 0.901378725419
0.0986105769705 0.90138942303
0.0985998816801 0.90140011832
0.0985891887096 0.90141081129
0.098578498058 0.901421501942
0.0985678097247 0.901432190275
0.0985571237089 0.901442876291
0.0985464400099 0.90145355999
0.0985357586268 0.901464241373
0.098525079559 0.901474920441
0.0985144028057 0.901485597194
0.0985037283661 0.901496271634
0.0984930562395 0.90150694376
0.0984823864252 0.901517613575
0.0984717189223 0.901528281078
0.0984610537302 0.90153894627
0.0984503908481 0.901549609152
0.0984397302751 0.901560269725
0.0984290720107 0.901570927989
0.098418416054 0.901581583946
0.0984077624043 0.901592237596
0.0983971110608 0.901602888939
0.0983864620228 0.901613537977
0.0983758152896 0.90162418471
0.0983651708603 0.90163482914
0.0983545287343 0.901645471266
0.0983438889107 0.901656111089
0.098333251389 0.901666748611
0.0983226161682 0.901677383832
0.0983119832476 0.901688016752
0.0983013526266 0.901698647373
0.0982907243043 0.901709275696
0.0982800982801 0.90171990172
0.0982694745531 0.901730525447
0.0982588531227 0.901741146877
0.098248233988 0.901751766012
0.0982376171484 0.901762382852
0.098227002603 0.901772997397
0.0982163903512 0.901783609649
0.0982057803922 0.901794219608
0.0981951727253 0.901804827275
0.0981845673497 0.90181543265
0.0981739642647 0.901826035735
0.0981633634695 0.901836636531
0.0981527649634 0.901847235037
0.0981421687456 0.901857831254
0.0981315748155 0.901868425184
0.0981209831723 0.901879016828
0.0981103938151 0.901889606185
0.0980998067434 0.901900193257
0.0980892219563 0.901910778044
0.0980786394531 0.901921360547
0.0980680592331 0.901931940767
0.0980574812955 0.901942518704
0.0980469056397 0.90195309436
0.0980363322647 0.901963667735
0.09802576117 0.90197423883
0.0980151923548 0.901984807645
0.0980046258183 0.901995374182
0.0979940615599 0.90200593844
0.0979834995787 0.902016500421
0.097972939874 0.902027060126
0.0979623824451 0.902037617555
0.0979518272913 0.902048172709
0.0979412744119 0.902058725588
0.097930723806 0.902069276194
0.097920175473 0.902079824527
0.0979096294121 0.902090370588
0.0978990856225 0.902100914377
0.0978885441037 0.902111455896
0.0978780048547 0.902121995145
0.097867467875 0.902132532125
0.0978569331637 0.902143066836
0.0978464007201 0.90215359928
0.0978358705436 0.902164129456
0.0978253426333 0.902174657367
0.0978148169885 0.902185183012
0.0978042936085 0.902195706392
0.0977937724926 0.902206227507
0.09778325364 0.90221674636
0.09777273705 0.90222726295
0.0977622227219 0.902237777278
0.0977517106549 0.902248289345
0.0977412008484 0.902258799152
0.0977306933015 0.902269306698
0.0977201880136 0.902279811986
0.097709684984 0.902290315016
0.0976991842118 0.902300815788
0.0976886856964 0.902311314304
0.0976781894371 0.902321810563
0.0976676954331 0.902332304567
0.0976572036836 0.902342796316
0.0976467141881 0.902353285812
0.0976362269456 0.902363773054
0.0976257419556 0.902374258044
0.0976152592173 0.902384740783
0.09760477873 0.90239522127
0.0975943004929 0.902405699507
0.0975838245053 0.902416175495
0.0975733507664 0.902426649234
0.0975628792757 0.902437120724
0.0975524100323 0.902447589968
0.0975419430355 0.902458056964
0.0975314782846 0.902468521715
0.0975210157789 0.902478984221
0.0975105555176 0.902489444482
0.0975000975001 0.9024999025
0.0974896417256 0.902510358274
0.0974791881933 0.902520811807
0.0974687369026 0.902531263097
0.0974582878528 0.902541712147
0.0974478410431 0.902552158957
0.0974373964728 0.902562603527
0.0974269541411 0.902573045859
0.0974165140475 0.902583485953
0.097406076191 0.902593923809
0.0973956405711 0.902604359429
0.097385207187 0.902614792813
0.097374776038 0.902625223962
0.0973643471234 0.902635652877
0.0973539204424 0.902646079558
0.0973434959943 0.902656504006
0.0973330737785 0.902666926222
0.0973226537941 0.902677346206
0.0973122360406 0.902687763959
0.0973018205171 0.902698179483
0.0972914072229 0.902708592777
0.0972809961574 0.902719003843
0.0972705873198 0.90272941268
0.0972601807094 0.902739819291
0.0972497763255 0.902750223674
0.0972393741674 0.902760625833
0.0972289742343 0.902771025766
0.0972185765256 0.902781423474
0.0972081810405 0.902791818959
0.0971977877784 0.902802212222
0.0971873967384 0.902812603262
0.0971770079199 0.90282299208
0.0971666213222 0.902833378678
0.0971562369446 0.902843763055
0.0971458547864 0.902854145214
0.0971354748468 0.902864525153
0.0971250971251 0.902874902875
0.0971147216207 0.902885278379
0.0971043483327 0.902895651667
0.0970939772606 0.902906022739
0.0970836084036 0.902916391596
0.0970732417609 0.902926758239
0.0970628773319 0.902937122668
0.0970525151159 0.902947484884
0.0970421551122 0.902957844888
0.09703179732 0.90296820268
0.0970214417386 0.902978558261
0.0970110883674 0.902988911633
0.0970007372056 0.902999262794
0.0969903882525 0.903009611747
0.0969800415075 0.903019958493
0.0969696969697 0.90303030303
0.0969593546385 0.903040645361
0.0969490145133 0.903050985487
0.0969386765932 0.903061323407
0.0969283408776 0.903071659122
0.0969180073658 0.903081992634
0.096907676057 0.903092323943
0.0968973469506 0.903102653049
0.0968870200459 0.903112979954
0.0968766953422 0.903123304658
0.0968663728387 0.903133627161
0.0968560525347 0.903143947465
0.0968457344296 0.90315426557
0.0968354185227 0.903164581477
0.0968251048132 0.903174895187
0.0968147933004 0.9031852067
0.0968044839837 0.903195516016
0.0967941768623 0.903205823138
0.0967838719356 0.903216128064
0.0967735692028 0.903226430797
0.0967632686632 0.903236731337
0.0967529703162 0.903247029684
0.096742674161 0.903257325839
0.0967323801969 0.903267619803
0.0967220884233 0.903277911577
0.0967117988395 0.903288201161
0.0967015114446 0.903298488555
0.0966912262381 0.903308773762
0.0966809432193 0.903319056781
0.0966706623874 0.903329337613
0.0966603837417 0.903339616258
0.0966501072816 0.903349892718
0.0966398330064 0.903360166994
0.0966295609153 0.903370439085
0.0966192910076 0.903380708992
0.0966090232828 0.903390976717
0.09659875774 0.90340124226
0.0965884943785 0.903411505621
0.0965782331978 0.903421766802
0.096567974197 0.903432025803
0.0965577173756 0.903442282624
0.0965474627327 0.903452537267
0.0965372102677 0.903462789732
0.0965269599799 0.90347304002
0.0965167118687 0.903483288131
0.0965064659332 0.903493534067
0.0964962221729 0.903503777827
0.096485980587 0.903514019413
0.0964757411749 0.903524258825
0.0964655039358 0.903534496064
0.0964552688691 0.903544731131
0.096445035974 0.903554964026
0.0964348052499 0.90356519475
0.0964245766961 0.903575423304
0.0964143503119 0.903585649688
0.0964041260966 0.903595873903
0.0963939040495 0.90360609595
0.0963836841699 0.90361631583
0.0963734664572 0.903626533543
0.0963632509106 0.903636749089
0.0963530375295 0.90364696247
0.0963428263132 0.903657173687
0.0963326172609 0.903667382739
0.096322410372 0.903677589628
0.0963122056458 0.903687794354
0.0963020030817 0.903697996918
0.0962918026788 0.903708197321
0.0962816044367 0.903718395563
0.0962714083544 0.903728591646
0.0962612144315 0.903738785569
0.0962510226671 0.903748977333
0.0962408330607 0.903759166939
0.0962306456114 0.903769354389
0.0962204603187 0.903779539681
0.0962102771818 0.903789722818
0.0962000962001 0.9037999038
0.0961899173729 0.903810082627
0.0961797406994 0.903820259301
0.0961695661791 0.903830433821
0.0961593938112 0.903840606189
0.096149223595 0.903850776405
0.0961390555299 0.90386094447
0.0961288896152 0.903871110385
0.0961187258502 0.90388127415
0.0961085642342 0.903891435766
0.0960984047665 0.903901595234
0.0960882474465 0.903911752554
0.0960780922734 0.903921907727
0.0960679392466 0.903932060753
0.0960577883655 0.903942211635
0.0960476396293 0.903952360371
0.0960374930373 0.903962506963
0.0960273485889 0.903972651411
0.0960172062834 0.903982793717
0.0960070661201 0.90399293388
0.0959969280983 0.904003071902
0.0959867922174 0.904013207783
0.0959766584767 0.904023341523
0.0959665268754 0.904033473125
0.095956397413 0.904043602587
0.0959462700888 0.904053729911
0.095936144902 0.904063855098
0.0959260218519 0.904073978148
0.0959159009381 0.904084099062
0.0959057821596 0.90409421784
0.0958956655159 0.904104334484
0.0958855510063 0.904114448994
0.0958754386301 0.90412456137
0.0958653283867 0.904134671613
0.0958552202753 0.904144779725
0.0958451142953 0.904154885705
0.095835010446 0.904164989554
0.0958249087268 0.904175091273
0.0958148091369 0.904185190863
0.0958047116757 0.904195288324
0.0957946163426 0.904205383657
0.0957845231368 0.904215476863
0.0957744320576 0.904225567942
0.0957643431045 0.904235656896
0.0957542562767 0.904245743723
0.0957441715736 0.904255828426
0.0957340889944 0.904265911006
0.0957240085386 0.904275991461
0.0957139302054 0.904286069795
0.0957038539942 0.904296146006
0.0956937799043 0.904306220096
0.095683707935 0.904316292065
0.0956736380858 0.904326361914
0.0956635703558 0.904336429644
0.0956535047444 0.904346495256
0.095643441251 0.904356558749
0.0956333798749 0.904366620125
0.0956233206154 0.904376679385
0.0956132634719 0.904386736528
0.0956032084437 0.904396791556
0.0955931555301 0.90440684447
0.0955831047304 0.90441689527
0.095573056044 0.904426943956
0.0955630094703 0.90443699053
0.0955529650085 0.904447034991
0.095542922658 0.904457077342
0.0955328824181 0.904467117582
0.0955228442882 0.904477155712
0.0955128082676 0.904487191732
0.0955027743556 0.904497225644
0.0954927425516 0.904507257448
0.0954827128548 0.904517287145
0.0954726852647 0.904527314735
0.0954626597806 0.904537340219
0.0954526364018 0.904547363598
0.0954426151277 0.904557384872
0.0954325959575 0.904567404043
0.0954225788906 0.904577421109
0.0954125639264 0.904587436074
0.0954025510642 0.904597448936
0.0953925403033 0.904607459697
0.0953825316432 0.904617468357
0.095372525083 0.904627474917
0.0953625206221 0.904637479378
0.09535251826 0.90464748174
0.0953425179959 0.904657482004
0.0953325198292 0.904667480171
0.0953225237591 0.904677476241
0.0953125297852 0.904687470215
0.0953025379066 0.904697462093
0.0952925481227 0.904707451877
0.095282560433 0.904717439567
0.0952725748366 0.904727425163
0.095262591333 0.904737408667
0.0952526099215 0.904747390078
0.0952426306015 0.904757369399
0.0952326533722 0.904767346628
0.095222678233 0.904777321767
0.0952127051834 0.904787294817
0.0952027342225 0.904797265777
0.0951927653498 0.90480723465
0.0951827985646 0.904817201435
0.0951728338663 0.904827166134
0.0951628712542 0.904837128746
0.0951529107275 0.904847089272
0.0951429522858 0.904857047714
0.0951329959283 0.904867004072
0.0951230416544 0.904876958346
0.0951130894634 0.904886910537
0.0951031393546 0.904896860645
0.0950931913275 0.904906808672
0.0950832453813 0.904916754619
0.0950733015155 0.904926698485
0.0950633597293 0.904936640271
0.0950534200221 0.904946579978
0.0950434823932 0.904956517607
0.095033546842 0.904966453158
0.0950236133679 0.904976386632
0.0950136819702 0.90498631803
0.0950037526482 0.904996247352
0.0949938254013 0.905006174599
0.0949839002289 0.905016099771
0.0949739771303 0.90502602287
0.0949640561048 0.905035943895
0.0949541371518 0.905045862848
0.0949442202706 0.905055779729
0.0949343054606 0.905065694539
0.0949243927212 0.905075607279
0.0949144820517 0.905085517948
0.0949045734514 0.905095426549
0.0948946669197 0.90510533308
0.094884762456 0.905115237544
0.0948748600596 0.90512513994
0.0948649597298 0.90513504027
0.0948550614661 0.905144938534
0.0948451652677 0.905154834732
0.094835271134 0.905164728866
0.0948253790645 0.905174620936
0.0948154890583 0.905184510942
0.0948056011149 0.905194398885
0.0947957152337 0.905204284766
0.0947858314139 0.905214168586
0.094775949655 0.905224050345
0.0947660699563 0.905233930044
0.0947561923172 0.905243807683
0.0947463167369 0.905253683263
0.094736443215 0.905263556785
0.0947265717506 0.905273428249
0.0947167023433 0.905283297657
0.0947068349923 0.905293165008
0.094696969697 0.905303030303
0.0946871064567 0.905312893543
0.0946772452709 0.905322754729
0.0946673861388 0.905332613861
0.0946575290599 0.90534247094
0.0946476740334 0.905352325967
0.0946378210588 0.905362178941
0.0946279701354 0.905372029865
0.0946181212626 0.905381878737
0.0946082744397 0.90539172556
0.0945984296661 0.905401570334
0.0945885869411 0.905411413059
0.0945787462641 0.905421253736
0.0945689076345 0.905431092365
0.0945590710517 0.905440928948
0.0945492365149 0.905450763485
0.0945394040236 0.905460595976
0.0945295735771 0.905470426423
0.0945197451748 0.905480254825
0.094509918816 0.905490081184
0.0945000945001 0.9054999055
0.0944902722265 0.905509727774
0.0944804519945 0.905519548006
0.0944706338035 0.905529366197
0.0944608176528 0.905539182347
0.0944510035419 0.905548996458
0.0944411914701 0.90555880853
0.0944313814367 0.905568618563
0.0944215734411 0.905578426559
0.0944117674827 0.905588232517
0.0944019635608 0.905598036439
0.0943921616749 0.905607838325
0.0943823618242 0.905617638176
0.0943725640082 0.905627435992
0.0943627682262 0.905637231774
0.0943529744775 0.905647025522
0.0943431827616 0.905656817238
0.0943333930778 0.905666606922
0.0943236054255 0.905676394575
0.094313819804 0.905686180196
0.0943040362127 0.905695963787
0.0942942546511 0.905705745349
0.0942844751183 0.905715524882
0.0942746976139 0.905725302386
0.0942649221372 0.905735077863
0.0942551486875 0.905744851313
0.0942453772642 0.905754622736
0.0942356078668 0.905764392133
0.0942258404945 0.905774159506
0.0942160751467 0.905783924853
0.0942063118229 0.905793688177
0.0941965505223 0.905803449478
0.0941867912444 0.905813208756
0.0941770339885 0.905822966012
0.094167278754 0.905832721246
0.0941575255402 0.90584247446
0.0941477743466 0.905852225653
0.0941380251725 0.905861974827
0.0941282780173 0.905871721983
0.0941185328803 0.90588146712
0.094108789761 0.905891210239
0.0940990486586 0.905900951341
0.0940893095726 0.905910690427
0.0940795725024 0.905920427498
0.0940698374473 0.905930162553
0.0940601044067 0.905939895593
0.09405037338 0.90594962662
0.0940406443665 0.905959355634
0.0940309173656 0.905969082634
0.0940211923768 0.905978807623
0.0940114693993 0.905988530601
0.0940017484325 0.905998251567
0.0939920294759 0.906007970524
0.0939823125288 0.906017687471
0.0939725975905 0.906027402409
0.0939628846606 0.906037115339
0.0939531737382 0.906046826262
0.0939434648229 0.906056535177
0.0939337579139 0.906066242086
0.0939240530107 0.906075946989
0.0939143501127 0.906085649887
0.0939046492192 0.906095350781
0.0938949503296 0.90610504967
0.0938852534432 0.906114746557
0.0938755585596 0.90612444144
0.0938658656779 0.906134134322
0.0938561747977 0.906143825202
0.0938464859183 0.906153514082
0.0938367990391 0.906163200961
0.0938271141594 0.906172885841
0.0938174312787 0.906182568721
0.0938077503963 0.906192249604
0.0937980715116 0.906201928488
0.093788394624 0.906211605376
0.0937787197329 0.906221280267
0.0937690468376 0.906230953162
0.0937593759376 0.906240624062
0.0937497070322 0.906250292968
0.0937400401207 0.906259959879
0.0937303752027 0.906269624797
0.0937207122774 0.906279287723
0.0937110513443 0.906288948656
0.0937013924027 0.906298607597
0.093691735452 0.906308264548
0.0936820804916 0.906317919508
0.093672427521 0.906327572479
0.0936627765393 0.906337223461
0.0936531275462 0.906346872454
0.0936434805409 0.906356519459
0.0936338355228 0.906366164477
0.0936241924913 0.906375807509
0.0936145514459 0.906385448554
0.0936049123858 0.906395087614
0.0935952753105 0.906404724689
0.0935856402194 0.906414359781
0.0935760071118 0.906423992888
0.0935663759871 0.906433624013
0.0935567468448 0.906443253155
0.0935471196842 0.906452880316
0.0935374945047 0.906462505495
0.0935278713056 0.906472128694
0.0935182500865 0.906481749913
0.0935086308466 0.906491369153
0.0934990135854 0.906500986415
0.0934893983022 0.906510601698
0.0934797849965 0.906520215004
0.0934701736676 0.906529826332
0.0934605643149 0.906539435685
0.0934509569378 0.906549043062
0.0934413515357 0.906558648464
0.093431748108 0.906568251892
0.0934221466541 0.906577853346
0.0934125471733 0.906587452827
0.0934029496652 0.906597050335
0.0933933541289 0.906606645871
0.093383760564 0.906616239436
0.0933741689699 0.90662583103
0.0933645793459 0.906635420654
0.0933549916914 0.906645008309
0.0933454060058 0.906654593994
0.0933358222886 0.906664177711
0.0933262405391 0.906673759461
0.0933166607566 0.906683339243
0.0933070829407 0.906692917059
0.0932975070906 0.906702492909
0.0932879332058 0.906712066794
0.0932783612857 0.906721638714
0.0932687913297 0.90673120867
0.0932592233372 0.906740776663
0.0932496573075 0.906750342692
0.0932400932401 0.90675990676
0.0932305311343 0.906769468866
0.0932209709896 0.90677902901
0.0932114128054 0.906788587195
0.093201856581 0.906798143419
0.0931923023158 0.906807697684
0.0931827500093 0.906817249991
0.0931731996608 0.906826800339
0.0931636512698 0.90683634873
0.0931541048356 0.906845895164
0.0931445603577 0.906855439642
0.0931350178354 0.906864982165
0.0931254772681 0.906874522732
0.0931159386552 0.906884061345
0.0931064019962 0.906893598004
0.0930968672904 0.90690313271
0.0930873345373 0.906912665463
0.0930778037361 0.906922196264
0.0930682748865 0.906931725114
0.0930587479876 0.906941252012
0.093049223039 0.906950776961
0.09303970004 0.90696029996
0.0930301789901 0.90696982101
0.0930206598886 0.906979340111
0.0930111427349 0.906988857265
0.0930016275285 0.906998372472
0.0929921142687 0.907007885731
0.092982602955 0.907017397045
0.0929730935867 0.907026906413
0.0929635861633 0.907036413837
0.0929540806841 0.907045919316
0.0929445771486 0.907055422851
0.0929350755562 0.907064924444
0.0929255759063 0.907074424094
0.0929160781982 0.907083921802
0.0929065824314 0.907093417569
0.0928970886052 0.907102911395
0.0928875967192 0.907112403281
0.0928781067727 0.907121893227
0.092868618765 0.907131381235
0.0928591326957 0.907140867304
0.0928496485641 0.907150351436
0.0928401663696 0.90715983363
0.0928306861116 0.907169313888
0.0928212077896 0.90717879221
0.0928117314028 0.907188268597
0.0928022569509 0.907197743049
0.0927927844331 0.907207215567
0.0927833138488 0.907216686151
0.0927738451976 0.907226154802
0.0927643784787 0.907235621521
0.0927549136916 0.907245086308
0.0927454508356 0.907254549164
0.0927359899103 0.90726401009
0.092726530915 0.907273469085
0.0927170738491 0.907282926151
0.0927076187121 0.907292381288
0.0926981655033 0.907301834497
0.0926887142222 0.907311285778
0.0926792648681 0.907320735132
0.0926698174405 0.90733018256
0.0926603719387 0.907339628061
0.0926509283623 0.907349071638
0.0926414867106 0.907358513289
0.092632046983 0.907367953017
0.0926226091789 0.907377390821
0.0926131732978 0.907386826702
0.092603739339 0.907396260661
0.092594307302 0.907405692698
0.0925848771862 0.907415122814
0.0925754489909 0.907424551009
0.0925660227157 0.907433977284
0.0925565983599 0.90744340164
0.0925471759229 0.907452824077
0.0925377554042 0.907462244596
0.0925283368031 0.907471663197
0.0925189201192 0.907481079881
0.0925095053517 0.907490494648
0.0925000925001 0.9074999075
0.0924906815638 0.907509318436
0.0924812725423 0.907518727458
0.0924718654349 0.907528134565
0.0924624602411 0.907537539759
0.0924530569603 0.90754694304
0.0924436555919 0.907556344408
0.0924342561353 0.907565743865
0.09242485859 0.90757514141
0.0924154629553 0.907584537045
0.0924060692306 0.907593930769
0.0923966774155 0.907603322585
0.0923872875092 0.907612712491
0.0923778995113 0.907622100489
0.0923685134211 0.907631486579
0.0923591292381 0.907640870762
0.0923497469617 0.907650253038
0.0923403665913 0.907659633409
0.0923309881262 0.907669011874
0.0923216115661 0.907678388434
0.0923122369101 0.90768776309
0.0923028641579 0.907697135842
0.0922934933087 0.907706506691
0.0922841243621 0.907715875638
0.0922747573174 0.907725242683
0.092265392174 0.907734607826
0.0922560289315 0.907743971069
0.0922466675891 0.907753332411
0.0922373081464 0.907762691854
0.0922279506027 0.907772049397
0.0922185949575 0.907781405043
0.0922092412102 0.90779075879
0.0921998893601 0.90780011064
0.0921905394068 0.907809460593
0.0921811913497 0.90781880865
0.0921718451882 0.907828154812
0.0921625009216 0.907837499078
0.0921531585495 0.90784684145
0.0921438180712 0.907856181929
0.0921344794863 0.907865520514
0.092125142794 0.907874857206
0.0921158079938 0.907884192006
0.0921064750852 0.907893524915
0.0920971440676 0.907902855932
0.0920878149403 0.90791218506
0.0920784877029 0.907921512297
0.0920691623548 0.907930837645
0.0920598388953 0.907940161105
0.0920505173239 0.907949482676
0.0920411976401 0.90795880236
0.0920318798432 0.907968120157
0.0920225639327 0.907977436067
0.092013249908 0.907986750092
0.0920039377685 0.907996062231
0.0919946275138 0.908005372486
0.0919853191431 0.908014680857
0.0919760126559 0.908023987344
0.0919667080517 0.908033291948
0.0919574053299 0.90804259467
0.0919481044898 0.90805189551
0.091938805531 0.908061194469
0.0919295084529 0.908070491547
0.0919202132549 0.908079786745
0.0919109199364 0.908089080064
0.0919016284969 0.908098371503
0.0918923389357 0.908107661064
0.0918830512524 0.908116948748
0.0918737654463 0.908126234554
0.0918644815169 0.908135518483
0.0918551994636 0.908144800536
0.0918459192858 0.908154080714
0.091836640983 0.908163359017
0.0918273645546 0.908172635445
0.0918180900001 0.90818191
0.0918088173188 0.908191182681
0.0917995465102 0.90820045349
0.0917902775738 0.908209722426
0.0917810105089 0.908218989491
0.0917717453151 0.908228254685
0.0917624819916 0.908237518008
0.091753220538 0.908246779462
0.0917439609538 0.908256039046
0.0917347032382 0.908265296762
0.0917254473909 0.908274552609
0.0917161934111 0.908283806589
0.0917069412984 0.908293058702
0.0916976910521 0.908302308948
0.0916884426718 0.908311557328
0.0916791961568 0.908320803843
0.0916699515066 0.908330048493
0.0916607087206 0.908339291279
0.0916514677983 0.908348532202
0.091642228739 0.908357771261
0.0916329915423 0.908367008458
0.0916237562075 0.908376243792
0.0916145227341 0.908385477266
0.0916052911216 0.908394708878
0.0915960613694 0.908403938631
0.0915868334768 0.908413166523
0.0915776074434 0.908422392557
0.0915683832686 0.908431616731
0.0915591609518 0.908440839048
0.0915499404925 0.908450059507
0.0915407218901 0.90845927811
0.0915315051441 0.908468494856
0.0915222902538 0.908477709746
0.0915130772187 0.908486922781
0.0915038660383 0.908496133962
0.091494656712 0.908505343288
0.0914854492393 0.908514550761
0.0914762436195 0.90852375638
0.0914670398522 0.908532960148
0.0914578379367 0.908542162063
0.0914486378725 0.908551362127
0.0914394396591 0.908560560341
0.0914302432959 0.908569756704
0.0914210487823 0.908578951218
0.0914118561177 0.908588143882
0.0914026653017 0.908597334698
0.0913934763337 0.908606523666
0.091384289213 0.908615710787
0.0913751039392 0.908624896061
0.0913659205116 0.908634079488
0.0913567389298 0.90864326107
0.0913475591932 0.908652440807
0.0913383813012 0.908661618699
0.0913292052533 0.908670794747
0.0913200310488 0.908679968951
0.0913108586873 0.908689141313
0.0913016881682 0.908698311832
0.091292519491 0.908707480509
0.091283352655 0.908716647345
0.0912741876597 0.90872581234
0.0912650245047 0.908734975495
0.0912558631892 0.908744136811
0.0912467037128 0.908753296287
0.091237546075 0.908762453925
0.0912283902751 0.908771609725
0.0912192363126 0.908780763687
0.0912100841869 0.908789915813
0.0912009338976 0.908799066102
0.091191785444 0.908808214556
0.0911826388256 0.908817361174
0.0911734940418 0.908826505958
0.0911643510921 0.908835648908
0.091155209976 0.908844790024
0.0911460706929 0.908853929307
0.0911369332422 0.908863066758
0.0911277976234 0.908872202377
0.0911186638359 0.908881336164
0.0911095318792 0.908890468121
0.0911004017528 0.908899598247
0.091091273456 0.908908726544
0.0910821469884 0.908917853012
0.0910730223493 0.908926977651
0.0910638995383 0.908936100462
0.0910547785548 0.908945221445
0.0910456593982 0.908954340602
0.091036542068 0.908963457932
0.0910274265636 0.908972573436
0.0910183128846 0.908981687115
0.0910092010302 0.90899079897
0.0910000910001 0.908999909
0.0909909827936 0.909009017206
0.0909818764102 0.90901812359
0.0909727718494 0.909027228151
0.0909636691106 0.909036330889
0.0909545681932 0.909045431807
0.0909454690967 0.909054530903
0.0909363718206 0.909063628179
0.0909272763644 0.909072723636
0.0909181827274 0.909081817273

